OVERT: An Algorithm for Safety Verification of Neural Network Control Policies for Nonlinear Systems

Deep learning methods can be used to produce control policies, but certifying their safety is challenging. The resulting networks are nonlinear and often very large. In response to this challenge, we present OVERT: a sound algorithm for safety verification of nonlinear discrete-time closed loop dynamical systems with neural network control policies. The novelty of OVERT lies in combining ideas from the classical formal methods literature with ideas from the newer neural network verification literature. The central concept of OVERT is to abstract nonlinear functions with a set of optimally tight piecewise linear bounds. Such piecewise linear bounds are designed for seamless integration into ReLU neural network verification tools. OVERT can be used to prove bounded-time safety properties by either computing reachable sets or solving feasibility queries directly. We demonstrate various examples of safety verification for several classical benchmark examples. OVERT compares favorably to existing methods both in computation time and in tightness of the reachable set.

==> figures_tables/acc_2D_velocity.tex <==
\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {south east},
  ylabel = {$v_{lead}~(\si{\meter\per\second})$},
  xlabel = {$v_{ego}~(\si{\meter\per\second})$},
  width=8cm, height=8cm
]

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (32.0, 30.000000000000004)
  (32.2, 30.000000000000004)
  (32.2, 30.2)
  (32.0, 30.2)
  (32.0, 30.000000000000004)
};
\addlegendentry{{}{Concrete Sets}}

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (32.0, 30.000000000000004)
  (32.2, 30.000000000000004)
  (32.2, 30.2)
  (32.0, 30.2)
  (32.0, 30.000000000000004)
};
\addlegendentry{{}{OVERT Hybrid Symbolic Sets}}

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (32.0, 30.000000000000004)
  (32.2, 30.000000000000004)
  (32.2, 30.2)
  (32.0, 30.2)
  (32.0, 30.000000000000004)
};
\addlegendentry{{}{Monte Carlo Simulations}}

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.999999999999993, 30.000000000000004)
  (32.19999999999991, 30.000000000000004)
  (32.19999999999991, 30.199999999999957)
  (31.999999999999993, 30.199999999999957)
  (31.999999999999993, 30.000000000000004)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.999999999999993, 30.000000000000004)
  (32.19999999999991, 30.000000000000004)
  (32.19999999999991, 30.199999999999957)
  (31.999999999999993, 30.199999999999957)
  (31.999999999999993, 30.000000000000004)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (32.00000029089151, 30.176604828694547)
  (32.00000007484577, 30.06364022701187)
  (32.0000025908755, 30.037231422430747)
  (32.00000500398485, 30.024286575007913)
  (32.0000104902967, 30.002746058410114)
  (32.00001217269446, 30.001723049292423)
  (32.00002094244489, 30.00126702084158)
  (32.00005469647138, 30.00072389438051)
  (32.00007282426547, 30.000517156302212)
  (32.00046939637468, 30.000067663748442)
  (32.001248434192476, 30.000038560011316)
  (32.00394395984526, 30.000010097323226)
  (32.014334595825275, 30.000001857280875)
  (32.05599150253376, 30.0000009478013)
  (32.10868256320325, 30.00000010656197)
  (32.127875724709874, 30.0000000633931)
  (32.19035399730669, 30.00000131060337)
  (32.194718763677955, 30.00000421124765)
  (32.19750559885209, 30.000009190759542)
  (32.19971666094674, 30.00002158721673)
  (32.199893367504224, 30.000116207437966)
  (32.19996900860493, 30.001538410988488)
  (32.19998177914148, 30.00227411147961)
  (32.199992948924944, 30.010271457612053)
  (32.19999722153228, 30.019518068185352)
  (32.19999802535717, 30.02874322271974)
  (32.19999959577928, 30.10440094687535)
  (32.19999982170483, 30.174369604807005)
  (32.19999975893606, 30.17750963908495)
  (32.19999886761616, 30.19463726561579)
  (32.199997023760915, 30.197800531818874)
  (32.19998047780831, 30.199703244529303)
  (32.199823114539385, 30.199908397703478)
  (32.19728428436144, 30.199977529063574)
  (32.19190991236565, 30.199993622014734)
  (32.1893225446502, 30.199997694043134)
  (32.187489648766444, 30.199998116509473)
  (32.168354950158964, 30.19999983953571)
  (32.05552507615455, 30.199999944264917)
  (32.0187766710625, 30.19999959859238)
  (32.01507677991819, 30.19999916627672)
  (32.00282446804523, 30.199994677267526)
  (32.00142740904704, 30.199975003925875)
  (32.00025012273493, 30.199867102250625)
  (32.00009284152139, 30.19958939617992)
  (32.00001437837001, 30.197540164384076)
  (32.00000670258621, 30.196677502612342)
  (32.000002637225116, 30.195761657158034)
  (32.000000658122694, 30.183259070361874)
  (32.00000029089151, 30.176604828694547)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.958962660000005, 29.995841283008797)
  (32.15897649999982, 29.995841283008797)
  (32.15897649999982, 30.198937164459306)
  (31.958962660000005, 30.198937164459306)
  (31.958962660000005, 29.995841283008797)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.958962660000005, 29.995841283008797)
  (32.15897649999982, 29.995841283008797)
  (32.15897649999982, 30.198937164459306)
  (31.958962660000005, 30.198937164459306)
  (31.958962660000005, 29.995841283008797)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.960273757146762, 29.997802753500338)
  (31.961973882231767, 29.997611293057947)
  (31.98064963823541, 29.997582657849666)
  (32.0006128527183, 29.99755835503441)
  (32.139854905413046, 29.99746622686871)
  (32.1564689194853, 29.99745632906232)
  (32.157528679204916, 29.997589180916407)
  (32.158856534371346, 29.99821852344725)
  (32.15893217060078, 29.999322963377825)
  (32.1589449403149, 30.00087935377103)
  (32.158956109379034, 30.00820929084081)
  (32.15896038171121, 30.01807440596482)
  (32.15896118548434, 30.027308236813465)
  (32.15896275580531, 30.10253779999997)
  (32.158962981716314, 30.1713772957837)
  (32.15896291895158, 30.174873240533742)
  (32.158962027689086, 30.190974435989055)
  (32.15896018395259, 30.194762393330876)
  (32.15894363906554, 30.196920155654034)
  (32.15878628593077, 30.197009649500043)
  (32.15843638796816, 30.197143102286606)
  (32.156726131296644, 30.197342509371342)
  (32.14942519038889, 30.197426251002824)
  (32.113359687148396, 30.197433248611006)
  (32.013783966025336, 30.197433978593384)
  (31.974051814776963, 30.197428454943363)
  (31.959226106727016, 30.197326135536418)
  (31.959068835579526, 30.19689497996088)
  (31.958990377449794, 30.19482978146677)
  (31.958978637056333, 30.19316893649818)
  (31.958976658080573, 30.180297213387302)
  (31.958976290872897, 30.174041380127758)
  (31.958976074840983, 30.061758265333708)
  (31.958978590709687, 30.03567581979924)
  (31.958981003664597, 30.022773530761402)
  (31.958986489625325, 30.00121007620174)
  (31.958988171915408, 29.99946230058848)
  (31.959030692970803, 29.998520274584227)
  (31.960273757146762, 29.997802753500338)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.885092680000007, 29.988376634664835)
  (32.08513419999975, 29.988376634664835)
  (32.08513419999975, 30.197032320620995)
  (31.885092680000007, 30.197032320620995)
  (31.885092680000007, 29.988376634664835)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.885092680000007, 29.988376634664835)
  (32.08513419999975, 29.988376634664835)
  (32.08513419999975, 30.197032320620995)
  (31.885092680000007, 30.197032320620995)
  (31.885092680000007, 29.988376634664835)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.96829176780681, 29.992947598462255)
  (32.06599080792722, 29.99278057496505)
  (32.08260289662508, 29.992886867033594)
  (32.083662533496934, 29.993109848333876)
  (32.08477625032942, 29.99378784530862)
  (32.08499023473217, 29.99482840795253)
  (32.0850658621933, 29.9953608576257)
  (32.08507863042706, 29.998377041423634)
  (32.085089133483365, 30.00411474573487)
  (32.08508979819639, 30.00452298878903)
  (32.08509407003329, 30.015484000809618)
  (32.08509487371324, 30.024733414390113)
  (32.08509644385217, 30.099192003773116)
  (32.085096669736984, 30.16601481942931)
  (32.085096606979526, 30.17013531679663)
  (32.08509571582035, 30.184404785605683)
  (32.08509387229759, 30.18931714999667)
  (32.085077329328556, 30.191918105932956)
  (32.08472618172761, 30.19228544210325)
  (32.08457013703501, 30.192388370249482)
  (32.082860078620705, 30.192643540801036)
  (32.07822522641099, 30.192758008993856)
  (32.07555998393775, 30.192810815423286)
  (32.03949865809929, 30.192836569089945)
  (31.939934446335453, 30.192833270283145)
  (31.90020687752276, 30.192807989445992)
  (31.885382877912765, 30.192759155181097)
  (31.885225624884168, 30.192051790949005)
  (31.885147175793406, 30.18995785979747)
  (31.885135436752524, 30.188508813525807)
  (31.885133458004756, 30.17498710878468)
  (31.885133090839386, 30.16943401884045)
  (31.88513287483236, 30.058378004582778)
  (31.885135390411218, 30.032883104496417)
  (31.88513780308814, 30.02005746916344)
  (31.88514328841684, 29.998452807169194)
  (31.885144970513114, 29.99541631318791)
  (31.885187486669764, 29.994577131394806)
  (31.886430407632538, 29.99333382006574)
  (31.88813033683745, 29.993279270962056)
  (31.905287485031675, 29.99316278417533)
  (31.96829176780681, 29.992947598462255)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.784956460230475, 29.97831446960441)
  (31.985039484705425, 29.97831446960441)
  (31.985039484705425, 30.19449700445087)
  (31.784956460230475, 30.19449700445087)
  (31.784956460230475, 29.97831446960441)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.784956460230475, 29.97831446960441)
  (31.985039484705425, 29.97831446960441)
  (31.985039484705425, 30.19449700445087)
  (31.784956460230475, 30.19449700445087)
  (31.784956460230475, 29.97831446960441)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.786334268922527, 29.98734672813468)
  (31.805188401709785, 29.987022610385864)
  (31.868182833511035, 29.986757538357615)
  (31.965866559665223, 29.98650366847143)
  (31.98247603984354, 29.986767257993822)
  (31.983535510279793, 29.987112053198672)
  (31.98464905217652, 29.98750469230134)
  (31.984867862512797, 29.98936845615333)
  (31.98493861854896, 29.99006202145793)
  (31.98496188618362, 29.998147559336303)
  (31.984962550792236, 29.999596715257514)
  (31.984966821958125, 30.01199928482346)
  (31.98496762551183, 30.02126970782146)
  (31.98496919540413, 30.094685939810436)
  (31.98496942125346, 30.158820653150176)
  (31.984969358505857, 30.16374744033239)
  (31.984968467486667, 30.175578949773364)
  (31.98496662425348, 30.182010739045015)
  (31.984950083882985, 30.185173151085984)
  (31.984598991439306, 30.186022328079538)
  (31.98273318144447, 30.1863081768323)
  (31.978099057165522, 30.186506104574434)
  (31.97543423323677, 30.186588303617487)
  (31.93937856698961, 30.186639209104456)
  (31.839829948219723, 30.186629923244702)
  (31.78528690272802, 30.18660109396176)
  (31.78512967424704, 30.185520443351415)
  (31.78505123740235, 30.18338769165306)
  (31.785039500193953, 30.182224894043163)
  (31.785037521755072, 30.167860172468068)
  (31.785037154647018, 30.16322150913888)
  (31.785036938673713, 30.05382449539334)
  (31.78503945385988, 30.02912378755075)
  (31.785041866160178, 30.01640181760137)
  (31.785047350632613, 29.99474158220477)
  (31.785049032466304, 29.990000727679874)
  (31.785091541986098, 29.9893005430766)
  (31.78517038424831, 29.988786737025425)
  (31.786334268922527, 29.98734672813468)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.66380922768318, 29.966241938740083)
  (31.863947553334675, 29.966241938740083)
  (31.863947553334675, 30.191528051018004)
  (31.66380922768318, 30.191528051018004)
  (31.66380922768318, 29.966241938740083)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.66380922768318, 29.966241938740083)
  (31.863947553334675, 29.966241938740083)
  (31.863947553334675, 30.191528051018004)
  (31.66380922768318, 30.191528051018004)
  (31.66380922768318, 29.966241938740083)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.665240613510377, 29.980234487302912)
  (31.68409118768277, 29.97972671480959)
  (31.747073714395864, 29.979403040979893)
  (31.84473893328913, 29.979046885302974)
  (31.86134526100968, 29.97949997606434)
  (31.863517860787162, 29.980040787194955)
  (31.863736629579837, 29.982851314316058)
  (31.86380737218211, 29.983781666037434)
  (31.86383063539912, 29.991063365480407)
  (31.863835570236507, 30.00783391212255)
  (31.863836373637646, 30.017129536608714)
  (31.863837943231882, 30.089291695286526)
  (31.863838169038335, 30.150257566483933)
  (31.863838106302644, 30.156089608030562)
  (31.863837215452623, 30.165053485282666)
  (31.8638353725694, 30.1732887212348)
  (31.8638188353393, 30.177085739395565)
  (31.863467809554507, 30.178514379212114)
  (31.861602353792655, 30.178713323664144)
  (31.856969109235468, 30.179011587573573)
  (31.8543047911277, 30.17912911546373)
  (31.818255964627603, 30.179210015492103)
  (31.664193444938956, 30.179218080092678)
  (31.664036246124194, 30.177688514413234)
  (31.66395782407908, 30.175509090722343)
  (31.663946089085275, 30.17469054941573)
  (31.66394411101969, 30.159366711736368)
  (31.6639437439809, 30.155773176157528)
  (31.663943528048346, 30.048372074236067)
  (31.663946042759946, 30.024626650607605)
  (31.663948454605087, 30.012029439739788)
  (31.66395561955907, 29.983575613012135)
  (31.664076948444222, 29.98196045615822)
  (31.665240613510377, 29.980234487302912)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.525856838659173, 29.952644303789956)
  (31.726064224780963, 29.952644303789956)
  (31.726064224780963, 30.18830452729018)
  (31.525856838659173, 30.18830452729018)
  (31.525856838659173, 29.952644303789956)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.525856838659173, 29.952644303789956)
  (31.726064224780963, 29.952644303789956)
  (31.726064224780963, 30.18830452729018)
  (31.525856838659173, 30.18830452729018)
  (31.525856838659173, 29.952644303789956)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.5273553181344, 29.97233378019071)
  (31.54620184645189, 29.971619274459016)
  (31.609170838026614, 29.97123114658164)
  (31.706815015563343, 29.970762160299476)
  (31.720641338514188, 29.97130814845641)
  (31.723417759168957, 29.97142952153043)
  (31.725589889900686, 29.97174849623534)
  (31.725837439236575, 29.97587804938412)
  (31.725879338790197, 29.976824862523195)
  (31.725902596984657, 29.983199278387925)
  (31.72590753075661, 30.003167853916796)
  (31.725908333984297, 30.01249184429794)
  (31.725909148864616, 30.048172981822507)
  (31.725909903239653, 30.083237947808964)
  (31.725910128997356, 30.140720432185553)
  (31.72591006627521, 30.147480433925036)
  (31.725909175617524, 30.153301514782594)
  (31.72590733313218, 30.163505527978952)
  (31.72589079947248, 30.16799153105046)
  (31.725539849474025, 30.17007418300219)
  (31.719042552072114, 30.170586492271735)
  (31.71637880904604, 30.17074387146428)
  (31.680337758834753, 30.170858319051188)
  (31.526308374244216, 30.1709171981335)
  (31.526151209157508, 30.168880963285932)
  (31.526072803938302, 30.166648879642523)
  (31.526061071462305, 30.166218899792725)
  (31.526058726861088, 30.14739876558216)
  (31.52605851097486, 30.04225131293633)
  (31.526061025146916, 30.01958429884493)
  (31.526063436474583, 30.00712800730619)
  (31.526070599891284, 29.976450172408356)
  (31.526191902744596, 29.97438236473602)
  (31.5273553181344, 29.97233378019071)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.374465304192224, 29.937921202618078)
  (31.574755465123193, 29.937921202618078)
  (31.574755465123193, 30.184986329191837)
  (31.374465304192224, 30.184986329191837)
  (31.374465304192224, 29.937921202618078)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.374465304192224, 29.937921202618078)
  (31.574755465123193, 29.937921202618078)
  (31.574755465123193, 30.184986329191837)
  (31.374465304192224, 30.184986329191837)
  (31.374465304192224, 29.937921202618078)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.37604439437051, 29.963930644374674)
  (31.394886491832796, 29.962992555332303)
  (31.45784066024179, 29.96253647894749)
  (31.555461793984986, 29.96194815176007)
  (31.5692848482622, 29.962638654654857)
  (31.574232229421042, 29.962926829770694)
  (31.574479720212, 29.967179890664582)
  (31.574521609856415, 29.96945126911913)
  (31.574544862550326, 29.97484162173154)
  (31.57454979515545, 29.9981519202279)
  (31.57455059819317, 30.007506587868203)
  (31.57455141288077, 30.039493307949517)
  (31.5745521670774, 30.076716003455694)
  (31.574552392781708, 30.130496505776236)
  (31.574552330074397, 30.138185989620517)
  (31.574549597577754, 30.152956960011423)
  (31.574533067828256, 30.15817076945595)
  (31.574182200828787, 30.16096280456834)
  (31.567686439860605, 30.16149142479966)
  (31.565023326646987, 30.1616920029292)
  (31.52899079278784, 30.1618424834986)
  (31.374997696541904, 30.161954963597346)
  (31.374840568392763, 30.15936916305094)
  (31.374750451881997, 30.157071477053478)
  (31.374748107831813, 30.138357001961815)
  (31.374747891996325, 30.035655111451735)
  (31.374750405577494, 30.014158070559628)
  (31.374752816338443, 30.00185475622177)
  (31.374759978071577, 29.968887580092844)
  (31.3748812524159, 29.966328979110383)
  (31.37604439437051, 29.963930644374674)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.212345033467468, 29.92240031934554)
  (31.41271507774754, 29.92240031934554)
  (31.41271507774754, 30.18171393579444)
  (31.212345033467468, 30.18171393579444)
  (31.212345033467468, 29.92240031934554)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.212345033467468, 29.92240031934554)
  (31.41271507774754, 29.92240031934554)
  (31.41271507774754, 30.18171393579444)
  (31.212345033467468, 30.18171393579444)
  (31.212345033467468, 29.92240031934554)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.39337389460387, 29.952856144885743)
  (31.412139587983464, 29.953827358253545)
  (31.41238701623112, 29.958210625884547)
  (31.41242889528957, 29.961879813340783)
  (31.41245214210727, 29.966231446002023)
  (31.412457073465866, 29.992911753374166)
  (31.412457876300653, 30.00229870383488)
  (31.41245869078237, 30.030541066681934)
  (31.412459444788407, 30.069885074674406)
  (31.412459670435677, 30.11981412252302)
  (31.412459607744214, 30.128427455962814)
  (31.4124568759381, 30.1418887936705)
  (31.412440350365856, 30.147856382595116)
  (31.412089572033857, 30.151397278546934)
  (31.402933012042986, 30.152189191689924)
  (31.366909576149798, 30.152377310263333)
  (31.212955246260346, 30.15254466476786)
  (31.212786137765406, 30.14922282054202)
  (31.212708063691068, 30.14746572615343)
  (31.212705720229543, 30.128863001416903)
  (31.21270550444826, 30.028744022124503)
  (31.21270604697222, 30.022522776886476)
  (31.212708017398192, 30.00848235919978)
  (31.21270847857999, 30.00549246739799)
  (31.212717587488342, 29.961109756559466)
  (31.212838831377052, 29.958033286964273)
  (31.21400168122604, 29.955265964682997)
  (31.232839045286585, 29.95409260159734)
  (31.29577737833286, 29.953567013935526)
  (31.39337389460387, 29.952856144885743)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (31.041635375035163, 29.906348884067064)
  (31.24209891077391, 29.906348884067064)
  (31.24209891077391, 30.178608944159762)
  (31.041635375035163, 30.178608944159762)
  (31.041635375035163, 29.906348884067064)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (31.041635375035163, 29.906348884067064)
  (31.24209891077391, 29.906348884067064)
  (31.24209891077391, 30.178608944159762)
  (31.041635375035163, 30.178608944159762)
  (31.041635375035163, 29.906348884067064)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.222707827929945, 29.943695593831496)
  (31.241468542692523, 29.944659764947268)
  (31.241715905276813, 29.94917762050248)
  (31.241757773221202, 29.954293198298046)
  (31.24178101386955, 29.957569743110877)
  (31.241783987166215, 29.975071522569586)
  (31.241785943919435, 29.987551339954127)
  (31.241786746541163, 29.996971597047565)
  (31.241787560806724, 30.021522933111807)
  (31.241788314612663, 30.06287688003589)
  (31.241788540200048, 30.10886192076522)
  (31.241788477525223, 30.118387733115647)
  (31.24178574644409, 30.13050419933676)
  (31.241769225257485, 30.13724097394877)
  (31.241418540016262, 30.141557083871557)
  (31.23226440966217, 30.14241380068322)
  (31.19625052557895, 30.142640439499004)
  (31.042336895554644, 30.142862710385046)
  (31.04216783165709, 30.13938371808276)
  (31.042089778172407, 30.13758148791031)
  (31.0420874353289, 30.119094679352344)
  (31.042087219604518, 30.021650888684857)
  (31.042087761985407, 30.012702844801566)
  (31.042090192951918, 29.998013783112114)
  (31.042099299458073, 29.953301953729355)
  (31.04222051137237, 29.949689687297006)
  (31.043383054548627, 29.946540666516132)
  (31.06221544915178, 29.945124595909398)
  (31.125137157066714, 29.94452950710594)
  (31.222707827929945, 29.943695593831496)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (30.86408038962076, 29.88998335428609)
  (31.064632266712522, 29.88998335428609)
  (31.064632266712522, 30.175775106099447)
  (30.86408038962076, 30.175775106099447)
  (30.86408038962076, 29.88998335428609)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (30.86408038962076, 29.88998335428609)
  (31.064632266712522, 29.88998335428609)
  (31.064632266712522, 30.175775106099447)
  (30.86408038962076, 30.175775106099447)
  (30.86408038962076, 29.88998335428609)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (31.04518943066632, 29.9346392466161)
  (31.063944983946275, 29.935596979869775)
  (31.06419227845531, 29.940251898266062)
  (31.06425736912979, 29.94902229363601)
  (31.064260341608186, 29.9660956085498)
  (31.064262297822896, 29.982156087729344)
  (31.064263100223737, 29.991610197944492)
  (31.064263914265208, 30.012559920394025)
  (31.064264667863696, 30.055799642149914)
  (31.064264893388998, 30.097794772595613)
  (31.06426483073142, 30.108217140631407)
  (31.064262100401898, 30.118970125861647)
  (31.064258076713177, 30.12188814986273)
  (31.064245583762023, 30.12648284503257)
  (31.064131245596098, 30.12844197137023)
  (31.063894995030903, 30.131589729295875)
  (31.054743383555763, 30.132512422054777)
  (31.018739402105915, 30.132777873152047)
  (30.864867966414877, 30.133054107573372)
  (30.864698948751954, 30.129414844074766)
  (30.86462091661281, 30.12756659131973)
  (30.864618574410006, 30.10919827920239)
  (30.864618358744618, 30.01448487740131)
  (30.86461890097718, 30.00296373879513)
  (30.86462133127889, 29.990515533192)
  (30.86463043529466, 29.94561706844753)
  (30.864645588487633, 29.94448483716525)
  (30.86475161406071, 29.94145860480828)
  (30.86591383930574, 29.9379205450546)
  (30.884741082009107, 29.936257830227984)
  (30.94764555437208, 29.93559452161055)
  (31.04518943066632, 29.9346392466161)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (30.681042164274285, 29.873477570840517)
  (30.881695868336653, 29.873477570840517)
  (30.881695868336653, 30.17329967079227)
  (30.681042164274285, 30.17329967079227)
  (30.681042164274285, 29.873477570840517)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (30.681042164274285, 29.873477570840517)
  (30.881695868336653, 29.873477570840517)
  (30.881695868336653, 30.17329967079227)
  (30.681042164274285, 30.17329967079227)
  (30.681042164274285, 29.873477570840517)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (30.86219985537131, 29.925827827732427)
  (30.880950107592575, 29.926779870059793)
  (30.8811973321854, 29.931572766595327)
  (30.881262404457065, 29.940724114042645)
  (30.88126537609506, 29.957364734106825)
  (30.8812673317567, 29.97679551217233)
  (30.881268133930682, 29.98628363248799)
  (30.881268947742, 30.00373032506426)
  (30.88126970112743, 30.048741553878077)
  (30.881269926588967, 30.08673888583175)
  (30.881269863949104, 30.098038324538358)
  (30.881267134391518, 30.107422786880274)
  (30.8812631118404, 30.11238025677534)
  (30.88125062242133, 30.115711175455413)
  (30.881136316581724, 30.11832032329091)
  (30.880900132810226, 30.121615563524553)
  (30.871751108330482, 30.12260465561622)
  (30.835757297280633, 30.12290873222999)
  (30.681929196423127, 30.123237180914256)
  (30.681760226244155, 30.119436315839398)
  (30.681682216027337, 30.11754166945404)
  (30.681679874482548, 30.09929313451133)
  (30.681679658877748, 30.00733497143298)
  (30.681680200957977, 29.993452892266532)
  (30.681691732035013, 29.938179637238825)
  (30.681706880970857, 29.93604767696883)
  (30.681812876757107, 29.933470739736475)
  (30.68297477547996, 29.929540697217128)
  (30.70179672706636, 29.927630257823033)
  (30.764683498053326, 29.926901028571102)
  (30.86219985537131, 29.925827827732427)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (30.493646072619235, 29.856969631589898)
  (30.694394658177607, 29.856969631589898)
  (30.694394658177607, 30.17125488074698)
  (30.493646072619235, 30.17125488074698)
  (30.493646072619235, 29.856969631589898)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (30.493646072619235, 29.856969631589898)
  (30.694394658177607, 29.856969631589898)
  (30.694394658177607, 30.17125488074698)
  (30.493646072619235, 30.17125488074698)
  (30.493646072619235, 29.856969631589898)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (30.674844391348515, 29.917374274851475)
  (30.69358923783165, 29.918321482765347)
  (30.69383639112756, 29.9232520047839)
  (30.69390144463299, 29.932783493892465)
  (30.693904415413993, 29.948991066340987)
  (30.693906370511634, 29.971525574976248)
  (30.693907172454278, 29.9810475466183)
  (30.6939079860309, 29.995096485366282)
  (30.69390873919906, 30.041773776657866)
  (30.693908964595575, 30.07579618631509)
  (30.693908901973778, 30.08795047502861)
  (30.69390617320337, 30.09597236859903)
  (30.69390215181232, 30.10296281240425)
  (30.693889665995087, 30.105030471616974)
  (30.69377539312018, 30.108289307906535)
  (30.69353927746142, 30.111731910858303)
  (30.684392891063638, 30.112787217687124)
  (30.64840945122631, 30.11312934771648)
  (30.49462554035514, 30.11350763105498)
  (30.49445661859672, 30.10954529177975)
  (30.49437863073463, 30.107604300009662)
  (30.49437628986084, 30.089475763931418)
  (30.49437607431782, 30.000272992977752)
  (30.49437661624271, 29.984257033906236)
  (30.49438814401539, 29.931058731868298)
  (30.494403288610133, 29.927958902804015)
  (30.494509254022027, 29.925830937826515)
  (30.495670819782198, 29.92150954597862)
  (30.514487375880456, 29.91935261933163)
  (30.577356096232965, 29.918560574115652)
  (30.674844391348515, 29.917374274851475)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (30.30275604385628, 29.840567686705516)
  (30.503612863702127, 29.840567686705516)
  (30.503612863702127, 30.169699527613627)
  (30.30275604385628, 30.169699527613627)
  (30.30275604385628, 29.840567686705516)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (30.30275604385628, 29.840567686705516)
  (30.503612863702127, 29.840567686705516)
  (30.503612863702127, 30.169699527613627)
  (30.30275604385628, 30.169699527613627)
  (30.30275604385628, 29.840567686705516)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (30.484007544750366, 29.909367540766574)
  (30.502746908943358, 29.910310852876613)
  (30.50299398993262, 29.915377624846546)
  (30.503059024406035, 29.925283144412294)
  (30.503061994317907, 29.94103527774487)
  (30.503064750551594, 29.97594612417188)
  (30.503065563890196, 29.98670722701254)
  (30.50306631683801, 30.034953028524264)
  (30.503066542168582, 30.065048076481318)
  (30.503066479565106, 30.07803294606556)
  (30.50306375159303, 30.08470706395266)
  (30.503059731378475, 30.0937102863726)
  (30.503047249214088, 30.094524381752755)
  (30.502933009770743, 30.098427849269346)
  (30.50269696318936, 30.10201662140004)
  (30.493553252233667, 30.103137468627374)
  (30.49307799307631, 30.10314610120867)
  (30.457580330454757, 30.103516772942044)
  (30.30384123472154, 30.1039420197678)
  (30.303672362068188, 30.099819510257447)
  (30.30359439687686, 30.097832559684093)
  (30.30359205668355, 30.079823387060305)
  (30.30359184120319, 29.993356211462903)
  (30.303592382970546, 29.975405436004756)
  (30.303593347923957, 29.9711225263044)
  (30.303603907392148, 29.924268275321044)
  (30.30360576103225, 29.923210440489953)
  (30.303619047584423, 29.920304289078256)
  (30.30372498219256, 29.91861483893047)
  (30.304886210282916, 29.913912462427803)
  (30.311949924377828, 29.91283385036601)
  (30.323697294609467, 29.911512151007884)
  (30.38654770902594, 29.910661022328124)
  (30.484007544750366, 29.909367540766574)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (30.109101374982487, 29.824354825217085)
  (30.310058065670937, 29.824354825217085)
  (30.310058065670937, 30.16868048902925)
  (30.109101374982487, 30.16868048902925)
  (30.109101374982487, 29.824354825217085)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (30.109101374982487, 29.824354825217085)
  (30.310058065670937, 29.824354825217085)
  (30.310058065670937, 30.16868048902925)
  (30.109101374982487, 30.16868048902925)
  (30.109101374982487, 29.824354825217085)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (30.290397121393415, 29.90187598141256)
  (30.309130949412427, 29.902816395587678)
  (30.30937795738426, 29.90801722472832)
  (30.30944297263858, 29.918216483376895)
  (30.309445941672777, 29.933498388532996)
  (30.309449510190177, 29.97859997084441)
  (30.30945026291548, 30.02832381343892)
  (30.30945048817946, 30.05455865434411)
  (30.309450425594488, 30.068348357131228)
  (30.309443679402094, 30.08468139200542)
  (30.309423326329267, 30.08554013798456)
  (30.309316995243307, 30.088798225173313)
  (30.30908101841834, 30.09253111411594)
  (30.299940009202597, 30.093716436724563)
  (30.299464890450867, 30.0937519740824)
  (30.263977708835622, 30.094131794654178)
  (30.11028386802781, 30.094600757943)
  (30.1101150449609, 30.090320323098133)
  (30.11003710266257, 30.088288070789392)
  (30.11003476315641, 30.070396938457147)
  (30.110034547739325, 29.986629589947352)
  (30.1100350893476, 29.96691900198314)
  (30.110036054017673, 29.962240771258255)
  (30.11004661038528, 29.917816872578655)
  (30.110048463481096, 29.916107213986216)
  (30.110061746131926, 29.913117771436223)
  (30.11016764963434, 29.911816233254633)
  (30.111328536744743, 29.906807389105428)
  (30.118390176393824, 29.905458863017113)
  (30.13013409565286, 29.904175893446606)
  (30.192966024554487, 29.90326989333773)
  (30.290397121393415, 29.90187598141256)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (29.913246669485716, 29.80839319584722)
  (30.11429647022213, 29.80839319584722)
  (30.11429647022213, 30.168234209319873)
  (29.913246669485716, 30.168234209319873)
  (29.913246669485716, 29.80839319584722)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (29.913246669485716, 29.80839319584722)
  (30.11429647022213, 29.80839319584722)
  (30.11429647022213, 30.168234209319873)
  (29.913246669485716, 30.168234209319873)
  (29.913246669485716, 29.80839319584722)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (30.094579507991867, 29.894942849616655)
  (30.113307764218693, 29.89587715238596)
  (30.113554698703226, 29.901167945110263)
  (30.11361969461477, 29.9115746943602)
  (30.113622662765643, 29.92637783058421)
  (30.113626230221367, 29.970802545301833)
  (30.113626982722725, 30.02192033791242)
  (30.113627207919688, 30.044377466469165)
  (30.113627145353334, 30.058945247364615)
  (30.113620401168014, 30.075921580770583)
  (30.11360005415046, 30.07664080963493)
  (30.11349375469916, 30.07944870680927)
  (30.113257848079492, 30.08332298136847)
  (30.104119557987794, 30.084571406519892)
  (30.103644580545023, 30.084633342677495)
  (30.06816794734073, 30.08502151051301)
  (29.91451965187925, 30.085530663597233)
  (29.91435087871644, 30.081095292073236)
  (29.91427295945777, 30.079018608814433)
  (29.914270620643162, 30.061243647644147)
  (29.914270405289752, 29.98012771619464)
  (29.914270946737933, 29.958811615132376)
  (29.91427191112285, 29.953804064619003)
  (29.914282464370007, 29.91170866211748)
  (29.914284316918053, 29.909432196926435)
  (29.914297595642548, 29.906384049929393)
  (29.91440346783997, 29.905426723237696)
  (29.915564011785985, 29.9001738488474)
  (29.9226235636984, 29.898599009580103)
  (29.93436400986996, 29.897356469751752)
  (30.094579507991867, 29.894942849616655)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (29.715625083458754, 29.792727481262506)
  (29.91678113587748, 29.792727481262506)
  (29.91678113587748, 30.168388085404803)
  (29.715625083458754, 30.168388085404803)
  (29.715625083458754, 29.792727481262506)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (29.715625083458754, 29.792727481262506)
  (29.91678113587748, 29.792727481262506)
  (29.91678113587748, 30.168388085404803)
  (29.715625083458754, 30.168388085404803)
  (29.715625083458754, 29.792727481262506)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (29.897007909112855, 29.88853390424471)
  (29.915730572644794, 29.889459613561993)
  (29.915977433366233, 29.894804090612787)
  (29.91604240986241, 29.905347133580072)
  (29.916045377126643, 29.91966806925967)
  (29.91604894351671, 29.96333474186124)
  (29.91604969579328, 30.015768155689983)
  (29.916049920922976, 30.034541859108707)
  (29.91604985837531, 30.049860343441487)
  (29.916043116204595, 30.067465175221017)
  (29.91602277526504, 30.06804801696879)
  (29.915916507567125, 30.07041581441115)
  (29.915680671416233, 30.074428214886062)
  (29.911514885781692, 30.075103287068828)
  (29.9060702750477, 30.075825861457503)
  (29.870604229798055, 30.076221532221513)
  (29.717001649765788, 30.076767148558805)
  (29.716832926692856, 30.072180408093633)
  (29.716755030559604, 30.07006033098094)
  (29.716752692439126, 30.052399244370385)
  (29.71675247714963, 29.973876459588176)
  (29.716753018437114, 29.951091300792687)
  (29.716753982535817, 29.94581015625448)
  (29.71676453265091, 29.905944057902587)
  (29.716766384649144, 29.903173599852874)
  (29.71677965943269, 29.90008704152835)
  (29.716885500208587, 29.89943611845732)
  (29.718045699712732, 29.893991440685443)
  (29.725103156115246, 29.892227185679822)
  (29.736840116263018, 29.891026199998016)
  (29.897007909112855, 29.88853390424471)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (29.516620443785285, 29.777361639521846)
  (29.717874566075338, 29.777361639521846)
  (29.717874566075338, 30.16916174910042)
  (29.516620443785285, 30.16916174910042)
  (29.516620443785285, 29.777361639521846)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (29.516620443785285, 29.777361639521846)
  (29.717874566075338, 29.777361639521846)
  (29.717874566075338, 30.16916174910042)
  (29.516620443785285, 30.16916174910042)
  (29.516620443785285, 29.777361639521846)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (29.698044946293884, 29.882617174536026)
  (29.716762008081172, 29.883532417131722)
  (29.717008794920048, 29.888900874644456)
  (29.71707375196941, 29.89952168922347)
  (29.71707671834557, 29.91336114464225)
  (29.71708028366825, 29.95620964721539)
  (29.71708126078199, 30.025078983332303)
  (29.71708119825304, 30.041120494640435)
  (29.717074458100193, 30.059337190102713)
  (29.717054123248484, 30.059787172041904)
  (29.716947887355385, 30.06172624199444)
  (29.716712121787403, 30.065873105438975)
  (29.71254758283273, 30.066698474467884)
  (29.707104601232807, 30.067355564873917)
  (29.671649161040204, 30.06775786591901)
  (29.550220809615663, 30.068234669274883)
  (29.518092369589013, 30.068336084994183)
  (29.517845823714378, 30.061439678130657)
  (29.51784348628913, 30.043889840823933)
  (29.51784327106365, 29.967894390219826)
  (29.517843812190186, 29.943761225054462)
  (29.517844776002217, 29.93825350771709)
  (29.517855322980274, 29.900520393195805)
  (29.517857174427824, 29.89731837017505)
  (29.517870445264162, 29.894210078192685)
  (29.519136109083988, 29.88823990406552)
  (29.526191466647788, 29.886317448228958)
  (29.53792493522879, 29.885158667996304)
  (29.698044946293884, 29.882617174536026)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (29.316501604278695, 29.762266078343412)
  (29.517866791859614, 29.762266078343412)
  (29.517866791859614, 30.17056823706284)
  (29.316501604278695, 30.17056823706284)
  (29.316501604278695, 29.762266078343412)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (29.316501604278695, 29.762266078343412)
  (29.517866791859614, 29.762266078343412)
  (29.517866791859614, 30.17056823706284)
  (29.316501604278695, 30.17056823706284)
  (29.316501604278695, 29.762266078343412)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (29.497980744956788, 29.877162700406263)
  (29.516692205494582, 29.878066108297656)
  (29.516938918457306, 29.883434369317772)
  (29.51700385606154, 29.894085096298753)
  (29.517006821549703, 29.907447140278997)
  (29.51701038580509, 29.949434781964936)
  (29.517011362626327, 30.016007502635563)
  (29.5170113001161, 30.032744321549778)
  (29.51700456198094, 30.051554884877085)
  (29.516642334134303, 30.057675861679392)
  (29.512479041750797, 30.058647096077)
  (29.507037689141598, 30.059240472506257)
  (29.47159285303687, 30.059648514752265)
  (29.350200725185314, 30.06017275379587)
  (29.318081845260544, 30.060255396296043)
  (29.31783537270865, 30.053174995458814)
  (29.317833035978552, 30.035733535754947)
  (29.317832820817078, 29.962193992092814)
  (29.317833361782686, 29.936820550680007)
  (29.31783432530808, 29.931125909341375)
  (29.31784486914948, 29.895432476901096)
  (29.317846720046408, 29.891852474477453)
  (29.317859986936014, 29.888736085054553)
  (29.31912527434078, 29.88289918364687)
  (29.319819017793257, 29.882671210854575)
  (29.326178533316178, 29.880844925212983)
  (29.337908510741308, 29.879728614816276)
  (29.497980744956788, 29.877162700406263)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (29.1155228806047, 29.74742247613051)
  (29.316989841604595, 29.74742247613051)
  (29.316989841604595, 30.172615233053847)
  (29.1155228806047, 30.172615233053847)
  (29.1155228806047, 29.74742247613051)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (29.1155228806047, 29.74742247613051)
  (29.316989841604595, 29.74742247613051)
  (29.316989841604595, 30.172615233053847)
  (29.1155228806047, 30.172615233053847)
  (29.1155228806047, 29.74742247613051)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (29.29704741001348, 29.87214231924588)
  (29.315753277481065, 29.873032942474005)
  (29.315999916675395, 29.87838146992519)
  (29.316064834862864, 29.88902321049383)
  (29.316067799464328, 29.901914587175884)
  (29.31607136265398, 29.9430130719679)
  (29.316072339183137, 30.007339045042738)
  (29.3160722766916, 30.024743618712918)
  (29.31606554057119, 30.04412908523662)
  (29.315703421032495, 30.049847987598174)
  (29.31154137340139, 30.05096041797658)
  (29.30610164740484, 30.051491954964284)
  (29.27066739987027, 30.05190484261574)
  (29.14931144209114, 30.05247259707512)
  (29.117202108020628, 30.052536410989973)
  (29.11702681234601, 30.047417562760888)
  (29.116955708681996, 30.045277911594674)
  (29.11695337264601, 30.027941779541973)
  (29.116953157548444, 29.956782698428604)
  (29.116953698353363, 29.930265168697108)
  (29.11695466159255, 29.924417009257052)
  (29.116965202301973, 29.890673072438624)
  (29.116967052649105, 29.886761144834892)
  (29.11698031559787, 29.88364773846103)
  (29.11824522714959, 29.877949491315114)
  (29.11893876451919, 29.877681796652038)
  (29.125296390668364, 29.87578574620526)
  (29.137022882141842, 29.874711855540074)
  (29.29704741001348, 29.87214231924588)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (28.91386809720556, 29.732811852477077)
  (29.11542932413413, 29.732811852477077)
  (29.11542932413413, 30.17530632192379)
  (28.91386809720556, 30.17530632192379)
  (28.91386809720556, 29.732811852477077)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (28.915104776251287, 29.865825690310235)
  (29.114659306774858, 29.865825690310235)
  (29.114659306774858, 30.046267973312833)
  (28.915104776251287, 30.046267973312833)
  (28.915104776251287, 29.865825690310235)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (29.095430611190803, 29.867529489593874)
  (29.114130899951498, 29.86840672270124)
  (29.11437746556675, 29.873719869204734)
  (29.114442364387287, 29.884321244703937)
  (29.114445328104324, 29.896750810330445)
  (29.11444889023097, 29.93694367523761)
  (29.114449866468803, 29.999079436052845)
  (29.11444980399591, 30.017124546105098)
  (29.11444306988508, 30.03706530620151)
  (29.114081058376367, 30.042395452774702)
  (29.109920252302672, 30.043644251469985)
  (29.104482148742246, 30.044115894400214)
  (29.06905846255169, 30.044532732846374)
  (28.94773858133319, 30.045140055993016)
  (28.91563876830561, 30.045185013161692)
  (28.91546352458157, 30.04029619984368)
  (28.91539244198973, 30.03775451024629)
  (28.915390106646047, 30.02052053402137)
  (28.91538989161223, 29.951663773533845)
  (28.915390432256878, 29.924088322026883)
  (28.9153913952106, 29.91811476518271)
  (28.915401932796197, 29.886233308336404)
  (28.915403782594964, 29.882029092038334)
  (28.915417041613143, 29.878927604371427)
  (28.916681578289783, 29.87337136326622)
  (28.9173749101127, 29.873068783777157)
  (28.923730651802746, 29.871193343051996)
  (28.935453666386486, 29.87014143163403)
  (28.998173614790822, 29.86910167155754)
  (29.095430611190803, 29.867529489593874)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (28.71166543140711, 29.71841459648002)
  (28.91333369648523, 29.71841459648002)
  (28.91333369648523, 30.178641912583384)
  (28.71166543140711, 30.178641912583384)
  (28.71166543140711, 29.71841459648002)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (28.712931005993433, 29.856879363889036)
  (28.91256355295338, 29.856879363889036)
  (28.91256355295338, 30.044096304710123)
  (28.712931005993433, 30.044096304710123)
  (28.712931005993433, 29.856879363889036)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (28.893278855145716, 29.863299144093393)
  (28.911973584537616, 29.864162664234833)
  (28.91222007682872, 29.869428037915778)
  (28.91228495634942, 29.87996397190456)
  (28.912287919185097, 29.891942224549567)
  (28.912291480252424, 29.931222684372855)
  (28.91229245619994, 29.99122974382692)
  (28.912292393745627, 30.009888639604625)
  (28.912285661637412, 30.03036470500561)
  (28.911923757784393, 30.035319684975253)
  (28.907764188966013, 30.036699931521884)
  (28.902327702218404, 30.037113668907807)
  (28.866914540726796, 30.037533571096866)
  (28.745630610369282, 30.038176523847582)
  (28.713540285074995, 30.038202618388098)
  (28.713365093119624, 30.033535826533836)
  (28.71329403152618, 30.030606323999482)
  (28.713291696872375, 30.01347125633285)
  (28.71329148190208, 29.946837062540705)
  (28.713292022387016, 29.918281135591435)
  (28.713292985056274, 29.91220582878221)
  (28.713303519528985, 29.882103028902648)
  (28.713305368781306, 29.877640688761158)
  (28.71331862388266, 29.874596484236857)
  (28.71458278699683, 29.86926669160954)
  (28.715275913992734, 29.86896914409207)
  (28.721629777820407, 29.86714775375719)
  (28.733349327679765, 29.866124239806414)
  (28.79605071609819, 29.864983311209254)
  (28.893278855145716, 29.863299144093393)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (28.50905509054362, 29.70421052850736)
  (28.71082168259769, 29.70421052850736)
  (28.71082168259769, 30.18261998950763)
  (28.50905509054362, 30.18261998950763)
  (28.50905509054362, 29.70421052850736)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (28.510328223113333, 29.84796432994363)
  (28.710051366611978, 29.84796432994363)
  (28.710051366611978, 30.04268595704206)
  (28.510328223113333, 30.04268595704206)
  (28.510328223113333, 29.84796432994363)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (28.690710906227196, 29.859578373157053)
  (28.709400099588454, 29.860370819700016)
  (28.70964651886309, 29.865485209224996)
  (28.70971137916494, 29.875935897938955)
  (28.709714341122954, 29.88747458572702)
  (28.709717901135406, 29.925843721921908)
  (28.709718876793822, 29.983787163697272)
  (28.70971881435801, 30.003033666493117)
  (28.709712084244007, 30.024024888149057)
  (28.70935028759494, 30.028618410619377)
  (28.70519195083959, 30.030125145311462)
  (28.699757074118182, 30.030482986091588)
  (28.66435439310698, 30.0309050776258)
  (28.543106262029184, 30.031579756037313)
  (28.511025384325123, 30.031587000206493)
  (28.51085024391923, 30.02713414491107)
  (28.510779203235263, 30.023831175819502)
  (28.510776869268415, 30.006791732044086)
  (28.510776654361376, 29.942299627551787)
  (28.510777194687275, 29.912833065604833)
  (28.510778157073275, 29.90674157556397)
  (28.51078868844628, 29.87827109252513)
  (28.510790537154467, 29.87369694587476)
  (28.510803788355584, 29.8707875850582)
  (28.512067579488967, 29.865651092208783)
  (28.51276050252507, 29.865349034136297)
  (28.519112496439718, 29.86355552654144)
  (28.53082859623551, 29.86256550088304)
  (28.593511503071092, 29.86136854619648)
  (28.690710906227196, 29.859578373157053)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (28.30611067159217, 29.690178980168014)
  (28.507988211755897, 29.690178980168014)
  (28.507988211755897, 30.187236725139186)
  (28.30611067159217, 30.187236725139186)
  (28.30611067159217, 29.690178980168014)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (28.307391441170306, 29.839131911283637)
  (28.507217685131902, 29.839131911283637)
  (28.507217685131902, 30.041968727695185)
  (28.307391441170306, 30.041968727695185)
  (28.307391441170306, 29.839131911283637)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (28.48782172552938, 29.8563313367704)
  (28.50650540941257, 29.857074594273175)
  (28.50675175602081, 29.86199621101514)
  (28.506816597195957, 29.87222140760709)
  (28.506819558280515, 29.883333203176615)
  (28.50682311724315, 29.920798443799097)
  (28.506824092613854, 29.97674576532495)
  (28.506824030196455, 29.9965543484244)
  (28.506817302067102, 30.01804059365213)
  (28.506455612108002, 30.02228636511717)
  (28.50229850150805, 30.02391463255803)
  (28.496865227091398, 30.024218587608893)
  (28.461472976256026, 30.02464201076924)
  (28.34026047207792, 30.025344567995138)
  (28.308188996329523, 30.025332988713583)
  (28.30801390722394, 30.021085986016544)
  (28.30794288734839, 30.01742389028307)
  (28.30794055406518, 30.000476779339756)
  (28.307940339221087, 29.938046286267802)
  (28.30794087938872, 29.907732279180344)
  (28.30794184149283, 29.901835824000422)
  (28.30795236978111, 29.87472562435838)
  (28.307954217947795, 29.870219373175722)
  (28.307967465267527, 29.867408721377718)
  (28.309230886218046, 29.862437495655747)
  (28.30992360628012, 29.862123266548277)
  (28.316273739318074, 29.86033640240056)
  (28.32798640571652, 29.859383849182922)
  (28.39065092011257, 29.858168226440153)
  (28.48782172552938, 29.8563313367704)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (28.102930325149327, 29.676298881897175)
  (28.30490916886031, 29.676298881897175)
  (28.30490916886031, 30.192486973370983)
  (28.102930325149327, 30.192486973370983)
  (28.102930325149327, 29.676298881897175)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (28.10421724856641, 29.83041777678462)
  (28.30413840113245, 29.83041777678462)
  (28.30413840113245, 30.041889143658963)
  (28.10421724856641, 30.041889143658963)
  (28.10421724856641, 29.83041777678462)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (28.28468722407882, 29.853471232712558)
  (28.303365427617784, 29.854183453661463)
  (28.30361170194375, 29.85896038460536)
  (28.303676524093298, 29.868804887213617)
  (28.303679484309015, 29.879503118052053)
  (28.303683042227384, 29.916076963861624)
  (28.303684017311898, 29.970097122572547)
  (28.303683954912813, 29.99044297117806)
  (28.303677228757618, 30.012404266635375)
  (28.303315644924517, 30.016315892023368)
  (28.299159753997884, 30.018060776271955)
  (28.29372807341386, 30.018312843460826)
  (28.25834619756249, 30.01873676033759)
  (28.13716913120182, 30.019463423952104)
  (28.10510700736458, 30.019433059891337)
  (28.10493196928608, 30.015383885253364)
  (28.104860970108113, 30.0113768935074)
  (28.1048586375049, 29.9945188430364)
  (28.10485842272342, 29.934070067021313)
  (28.104858962733633, 29.903069555023272)
  (28.104859924557353, 29.8973949736767)
  (28.104870449777337, 29.87154161968025)
  (28.104872297405404, 29.867122577243567)
  (28.104885540864423, 29.8643808168188)
  (28.106148593603653, 29.859551146563863)
  (28.106841111772685, 29.859218657765528)
  (28.113189393843175, 29.857421321604125)
  (28.12489864512094, 29.856509304031597)
  (28.187544864845677, 29.855305831138228)
  (28.28468722407882, 29.853471232712558)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (27.899552581893715, 29.662528184221625)
  (28.101645198642487, 29.662528184221625)
  (28.101645198642487, 30.198364675384912)
  (27.899552581893715, 30.198364675384912)
  (27.899552581893715, 29.662528184221625)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (27.90084575130226, 29.821799798316487)
  (28.100874165522637, 29.821799798316487)
  (28.100874165522637, 30.042401526410547)
  (27.90084575130226, 30.042401526410547)
  (27.90084575130226, 29.821799798316487)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (28.081368066931706, 29.850923623073395)
  (28.100040821331298, 29.851619822962814)
  (28.100287023786425, 29.85629183424353)
  (28.100351827018663, 29.865837297338345)
  (28.100354786370488, 29.876050365116274)
  (28.100358343250534, 29.911668210989436)
  (28.100359318050486, 29.963830843335703)
  (28.10035925566961, 29.984689897804717)
  (28.100352531477338, 30.007106543823486)
  (28.099991053166164, 30.010697447301435)
  (28.09583637496988, 30.01255409997602)
  (28.090406279144055, 30.012756252181543)
  (28.055034719163682, 30.013179847059728)
  (27.933892888137315, 30.01392693251268)
  (27.901840062628374, 30.013877831657393)
  (27.90166507528442, 30.010018566764227)
  (27.90159409668538, 30.0056807180872)
  (27.901591764758265, 29.98890849455998)
  (27.90159155003904, 29.930362592252425)
  (27.90159208989273, 29.898895342527087)
  (27.90159305143767, 29.893338574993827)
  (27.901605420699486, 29.864333302031525)
  (27.901618660319926, 29.861635918623374)
  (27.902881346958768, 29.856927741889)
  (27.903573664392145, 29.856572215408423)
  (27.909920106104774, 29.854750738000497)
  (27.921625961830674, 29.853881554557347)
  (27.984253991572494, 29.852715558353967)
  (28.081368066931706, 29.850923623073395)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (27.696048719406175, 29.648782898370673)
  (27.898244747775355, 29.648782898370673)
  (27.898244747775355, 30.20486318514862)
  (27.696048719406175, 30.20486318514862)
  (27.696048719406175, 29.648782898370673)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (27.697346929240304, 29.81323487964834)
  (27.897473430007672, 29.81323487964834)
  (27.897473430007672, 30.04346775900308)
  (27.697346929240304, 30.04346775900308)
  (27.697346929240304, 29.81323487964834)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (27.87791271768265, 29.84862456069666)
  (27.89658005580758, 29.849317119810582)
  (27.89682618682519, 29.8539169887647)
  (27.896890971254177, 29.86325684395186)
  (27.896893929747314, 29.873036470237192)
  (27.8968974855953, 29.907560228466473)
  (27.896898460112403, 29.957935014134048)
  (27.896898397749627, 29.979283999424904)
  (27.896891675508446, 30.002136660379207)
  (27.896530302082986, 30.00542002269377)
  (27.892376829304695, 30.007383685182738)
  (27.88694830867992, 30.007537860799875)
  (27.851274937460097, 30.0079653748266)
  (27.730480193398993, 30.008708483149555)
  (27.69843660979951, 30.008639675597117)
  (27.698261672882094, 30.00496537313866)
  (27.698190714737045, 30.000324427050536)
  (27.698188383481924, 29.983634851749564)
  (27.698188168824572, 29.926914400814063)
  (27.69818834378726, 29.91554213736909)
  (27.698188708522693, 29.895121036322738)
  (27.698189669790544, 29.889597344784672)
  (27.6982020354879, 29.86178859098307)
  (27.698215271293062, 29.859115518981454)
  (27.699477594054095, 29.854511856760947)
  (27.700086658964107, 29.854145276385537)
  (27.70651432449616, 29.85227319331512)
  (27.71821680527466, 29.851448509102756)
  (27.78082675526844, 29.850340709691036)
  (27.87791271768265, 29.84862456069666)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (27.492455426953267, 29.634989694130724)
  (27.69474650204739, 29.634989694130724)
  (27.69474650204739, 30.2119756907411)
  (27.492455426953267, 30.2119756907411)
  (27.492455426953267, 29.634989694130724)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (27.493738095152484, 29.804682696594472)
  (27.693974884401978, 29.804682696594472)
  (27.693974884401978, 30.04505593102535)
  (27.493738095152484, 30.04505593102535)
  (27.493738095152484, 29.804682696594472)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (27.674359875050897, 29.846519005177022)
  (27.693021831094445, 29.847218091633138)
  (27.693267891125384, 29.851772729784518)
  (27.693332656869785, 29.860983714659447)
  (27.693335614509657, 29.870374553055406)
  (27.69333916933209, 29.903740424113618)
  (27.693340143568133, 29.952396572152725)
  (27.693340081223344, 29.9742130159164)
  (27.69333336092094, 29.997465445518056)
  (27.692972091719255, 30.000471500207432)
  (27.688819816750936, 30.002505367365053)
  (27.683392861383684, 30.002619556116493)
  (27.647729768869105, 30.00305815466319)
  (27.52696973523645, 30.003752044516574)
  (27.49493533485754, 30.003662928711346)
  (27.494760448046257, 30.00016807458708)
  (27.49468951022524, 29.995295968855828)
  (27.494687179637843, 29.978685930384277)
  (27.494686965041975, 29.923715218058437)
  (27.494687139954546, 29.911198720420366)
  (27.494687504585514, 29.891670663478717)
  (27.494688465578037, 29.886111488245504)
  (27.494700827733578, 29.85943423313034)
  (27.494714059747707, 29.856769135482768)
  (27.495976020942894, 29.852255613159226)
  (27.496584911393345, 29.851830357615356)
  (27.50301073556894, 29.849944111067103)
  (27.5147098628335, 29.849165068155475)
  (27.626751933595017, 29.847292416491364)
  (27.674359875050897, 29.846519005177022)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (27.288782971585945, 29.62108381060705)
  (27.49118133435035, 29.62108381060705)
  (27.49118133435035, 30.21969585694546)
  (27.288782971585945, 30.21969585694546)
  (27.288782971585945, 29.62108381060705)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (27.290072258858444, 29.796105403776536)
  (27.490409404890542, 29.796105403776536)
  (27.490409404890542, 30.047138783579186)
  (27.290072258858444, 30.047138783579186)
  (27.290072258858444, 29.796105403776536)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (27.470740422928, 29.844559483414287)
  (27.489397032145128, 29.845273409761987)
  (27.48964302165424, 29.849804809379545)
  (27.489707768836407, 29.858949660394387)
  (27.4897107256286, 29.86799035526905)
  (27.489714279432203, 29.90019577845041)
  (27.489715253389022, 29.94720161560612)
  (27.489715191062103, 29.96946385697532)
  (27.489708472685777, 29.99303608578128)
  (27.489347307025376, 29.99579692712488)
  (27.485196222022743, 29.997865294480334)
  (27.479770821660725, 29.997946284392828)
  (27.44411794048067, 29.99838302664921)
  (27.323392389174657, 29.999010282122903)
  (27.29136711151334, 29.998900559094785)
  (27.29119227447789, 29.995579226372534)
  (27.291121356846926, 29.99057327421138)
  (27.29111902692285, 29.974048937632727)
  (27.29111881238806, 29.92075418140799)
  (27.29111898725085, 29.90715887639315)
  (27.291119351778036, 29.88847896857402)
  (27.291120312497046, 29.88282927959702)
  (27.291132671134122, 29.857223449046515)
  (27.291145899382208, 29.85455311043783)
  (27.29240750139495, 29.8501175537165)
  (27.293016218535822, 29.849630151054757)
  (27.29944021349115, 29.847724776010065)
  (27.311136009337705, 29.84699208609538)
  (27.423146105791535, 29.845240413389224)
  (27.470740422928, 29.844559483414287)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (27.08507750830828, 29.607007385003346)
  (27.28757386508729, 29.607007385003346)
  (27.28757386508729, 30.228018264995146)
  (27.08507750830828, 30.228018264995146)
  (27.08507750830828, 29.607007385003346)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (27.086352062221785, 29.787467355370932)
  (27.286801615646972, 29.787467355370932)
  (27.286801615646972, 30.049678445963846)
  (27.086352062221785, 30.049678445963846)
  (27.086352062221785, 29.787467355370932)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (27.267078991035188, 29.842704956730355)
  (27.27008426503046, 29.842800011149414)
  (27.285730289527535, 29.843440480478044)
  (27.285976208990835, 29.847966512256164)
  (27.28604093773606, 29.857096234087468)
  (27.2860438936863, 29.865820316176578)
  (27.286047446477944, 29.896989287705775)
  (27.286048420157428, 29.94233566172791)
  (27.286048357848255, 29.965022852528275)
  (27.286041641385008, 29.98880078743072)
  (27.285680578567, 29.99134436208614)
  (27.281530675497343, 29.99341809556348)
  (27.24046408080855, 29.993896114221293)
  (27.11977277826242, 29.994443285101553)
  (27.08775656136891, 29.994312902841916)
  (27.087581773771102, 29.99115887955858)
  (27.08751087619301, 29.986098820141393)
  (27.08750854692775, 29.96971051615981)
  (27.087508332453623, 29.91802002803128)
  (27.087508507266968, 29.903363494099775)
  (27.087508871691078, 29.885489794778362)
  (27.087509832138434, 29.879705861293612)
  (27.08752218728095, 29.855115779391156)
  (27.08753541178858, 29.852429595079137)
  (27.088507035971215, 29.84903599761673)
  (27.08879665705925, 29.848061688801053)
  (27.089405202068015, 29.847509776997768)
  (27.095827380229395, 29.845581470306797)
  (27.107519867282235, 29.844895492453748)
  (27.21949820612635, 29.843282981487416)
  (27.267078991035188, 29.842704956730355)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (26.881337273832056, 29.5927081114497)
  (27.083943712000792, 29.5927081114497)
  (27.083943712000792, 30.236938704488292)
  (26.881337273832056, 30.236938704488292)
  (26.881337273832056, 29.5927081114497)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (26.88261968230321, 29.778734851534015)
  (27.083171136208097, 29.778734851534015)
  (27.083171136208097, 30.05262844556827)
  (26.88261968230321, 30.05262844556827)
  (26.88261968230321, 29.778734851534015)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (27.063395203941553, 29.840919862467064)
  (27.066399628383824, 29.840968999891608)
  (27.08204122848427, 29.841682439296665)
  (27.082287078386653, 29.846217524413756)
  (27.082351788822567, 29.855373301981835)
  (27.082354743936683, 29.863809946201343)
  (27.082358295723374, 29.89418296346935)
  (27.08235926912744, 29.937783860343206)
  (27.082359206835893, 29.960875960174672)
  (27.08235249227248, 29.984719443514127)
  (27.081991531584933, 29.98707011726588)
  (27.07784280226566, 29.989125631286655)
  (27.036787813461324, 29.989560523876165)
  (26.916130521760977, 29.990017474911564)
  (26.88412330253455, 29.989866581397518)
  (26.883948564029907, 29.986873476173468)
  (26.883877686364965, 29.981824193065705)
  (26.88387535775393, 29.96565694636472)
  (26.883875143340042, 29.915501250306455)
  (26.883875318104288, 29.899761478871547)
  (26.88387568242604, 29.882654714932016)
  (26.88387664260363, 29.87670222785177)
  (26.88388899427594, 29.85307614458568)
  (26.883902215069178, 29.85036568994142)
  (26.88487356634511, 29.846950629719785)
  (26.88516310608347, 29.846056689984522)
  (26.885771480159462, 29.845438819551624)
  (26.892191854184023, 29.84348474212541)
  (26.903881055487737, 29.842845547938428)
  (27.01582785745186, 29.84138687354064)
  (27.063395203941553, 29.840919862467064)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (26.67759997456364, 29.578138163547795)
  (26.88030648810784, 29.578138163547795)
  (26.88030648810784, 30.246454352782035)
  (26.67759997456364, 30.246454352782035)
  (26.67759997456364, 29.578138163547795)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (26.67888870882594, 29.769876007488453)
  (26.879533582189058, 29.769876007488453)
  (26.879533582189058, 30.055945793203502)
  (26.67888870882594, 30.055945793203502)
  (26.67888870882594, 29.769876007488453)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (26.859704680669942, 29.839173302975038)
  (26.862708261570695, 29.839176823131865)
  (26.878345468572228, 29.839967300036186)
  (26.87859124940563, 29.844522976221064)
  (26.87865594166172, 29.853737785198554)
  (26.87865889594562, 29.861912452059467)
  (26.878662446734467, 29.89168883264622)
  (26.878663419865063, 29.933531169819297)
  (26.878663357591016, 29.95700893622189)
  (26.878656644914003, 29.980758492465625)
  (26.87829578563464, 29.98293753758157)
  (26.877139715752225, 29.9835252355312)
  (26.874148221764315, 29.9849559237643)
  (26.833104756700205, 29.9853453124595)
  (26.71248123448428, 29.985704670313815)
  (26.680482948911536, 29.98553357390653)
  (26.680308259150603, 29.982694902765076)
  (26.680274495655798, 29.980382441650907)
  (26.68023740125706, 29.977708742523642)
  (26.68023507329559, 29.96187002639209)
  (26.680234858941517, 29.913186223944322)
  (26.68023503365701, 29.896308557549567)
  (26.680235397877137, 29.87993187377885)
  (26.680236357786885, 29.87378436564744)
  (26.680248706013682, 29.851074049051757)
  (26.68026192311897, 29.848332717185194)
  (26.680559188413394, 29.84717347776525)
  (26.68123300343079, 29.844890802667223)
  (26.68152246239852, 29.844075207184872)
  (26.682130666758418, 29.843390675583784)
  (26.688549249486307, 29.841408786126074)
  (26.700235188418784, 29.840816214327884)
  (26.812150677429678, 29.839523117475494)
  (26.859704680669942, 29.839173302975038)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (26.473856080066792, 29.56325332218056)
  (26.676674602699915, 29.56325332218056)
  (26.676674602699915, 30.256551866639338)
  (26.473856080066792, 30.256551866639338)
  (26.473856080066792, 29.56325332218056)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (26.475151247993683, 29.760860710720177)
  (26.675901363732844, 29.760860710720177)
  (26.675901363732844, 30.05959685601444)
  (26.475151247993683, 30.05959685601444)
  (26.475151247993683, 29.760860710720177)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (26.65902257813135, 29.837396845214602)
  (26.67465542368549, 29.838267234642483)
  (26.674901135947415, 29.842852632817493)
  (26.674965810154625, 29.85215259575819)
  (26.67496876361429, 29.860087574446638)
  (26.674972313412482, 29.88943203167394)
  (26.67497328627158, 29.92965029150512)
  (26.674973224014906, 29.953407475917015)
  (26.674966513210705, 29.97688994108913)
  (26.674605754609093, 29.978915955523004)
  (26.673450007255003, 29.979516675558415)
  (26.670459347792416, 29.980882240225743)
  (26.62942732339604, 29.98122460286054)
  (26.508837326580657, 29.981481286542376)
  (26.476847909927375, 29.9812904226692)
  (26.476673268556766, 29.978599679955927)
  (26.476639514414657, 29.976397712323507)
  (26.47660243029128, 29.973718428610077)
  (26.476600102974672, 29.95829240295411)
  (26.476599888679974, 29.911063312943227)
  (26.476600063347068, 29.89296626731028)
  (26.476600427466305, 29.877285008552246)
  (26.476601387110154, 29.870922524489462)
  (26.476613731916423, 29.849082907578993)
  (26.476626945360493, 29.84630560439804)
  (26.476924128310248, 29.844918349858613)
  (26.477597756672655, 29.84283270845345)
  (26.477887135455315, 29.842093290307066)
  (26.478495171329502, 29.841342003166375)
  (26.484911975745412, 29.83933091850034)
  (26.496594675947772, 29.838784620587017)
  (26.60847907845711, 29.8376663918805)
  (26.65902257813135, 29.837396845214602)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (26.270137913592418, 29.54801227002063)
  (26.473057900033158, 29.54801227002063)
  (26.473057900033158, 30.267214914722548)
  (26.270137913592418, 30.267214914722548)
  (26.270137913592418, 29.54801227002063)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (26.27143827000228, 29.75166056195449)
  (26.472284325865136, 29.75166056195449)
  (26.472284325865136, 30.063555745798535)
  (26.27143827000228, 30.063555745798535)
  (26.27143827000228, 29.75166056195449)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (26.455352426284726, 29.83560576931078)
  (26.470980942320974, 29.836557963480562)
  (26.47122658651329, 29.841180208966517)
  (26.47126383263688, 29.846476261369233)
  (26.47129124280372, 29.850585736835875)
  (26.471294195445186, 29.85830060521028)
  (26.471297744259967, 29.88734879235944)
  (26.471298716849553, 29.926191354256442)
  (26.471298654610127, 29.950053368177738)
  (26.471291945665033, 29.973090528586486)
  (26.470931287004316, 29.97497979666722)
  (26.469775859817926, 29.97558204067112)
  (26.46678602877225, 29.97688230873729)
  (26.425765361241822, 29.97717682707984)
  (26.305208643604058, 29.97732764968106)
  (26.273228030569662, 29.977117552868904)
  (26.273053437232893, 29.97456826874046)
  (26.27301969237458, 29.97247479901603)
  (26.272982618450868, 29.969824835596842)
  (26.27298029177437, 29.954876130397437)
  (26.272980077538612, 29.909120954944786)
  (26.272980252157662, 29.889701099790102)
  (26.272980616176753, 29.87468262021845)
  (26.27298157555666, 29.868090600539514)
  (26.2729939169676, 29.847079474878267)
  (26.273007126777426, 29.844262362591436)
  (26.273304227989126, 29.842649486412903)
  (26.273977671071563, 29.840755407216257)
  (26.27426697025984, 29.84008989918662)
  (26.27487483888945, 29.839272254104284)
  (26.281289878091652, 29.837231131920895)
  (26.292969363411846, 29.83673061030182)
  (26.404822907855102, 29.835794496985383)
  (26.455352426284726, 29.83560576931078)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (26.06643094268353, 29.532376098264198)
  (26.269464172844017, 29.532376098264198)
  (26.269464172844017, 30.278419856889794)
  (26.06643094268353, 30.278419856889794)
  (26.06643094268353, 29.532376098264198)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (26.067736595870855, 29.742248762456097)
  (26.268690261937365, 29.742248762456097)
  (26.268690261937365, 30.067803014878084)
  (26.067736595870855, 30.067803014878084)
  (26.067736595870855, 29.742248762456097)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (26.251705601322605, 29.83378315472091)
  (26.26732981998739, 29.83481823896068)
  (26.267575396615378, 29.839482789047555)
  (26.267612632494384, 29.84468117066317)
  (26.26764003512202, 29.84900954173185)
  (26.267642986951362, 29.856521556115833)
  (26.267646534790035, 29.885384740286955)
  (26.26764750711211, 29.923061224053104)
  (26.267647444889803, 29.946889527029345)
  (26.267647283153487, 29.94804575626015)
  (26.267640737790014, 29.96934101157512)
  (26.267280178328328, 29.97110781445357)
  (26.266125068932972, 29.971702278499198)
  (26.263136060154295, 29.97293764722091)
  (26.22212666511888, 29.97318407859036)
  (26.10160297876637, 29.97322740991554)
  (26.069631103608245, 29.972998690377985)
  (26.069456557946424, 29.9705844769662)
  (26.069422822302542, 29.96859700322634)
  (26.06938575850229, 29.96600432809332)
  (26.069383432461116, 29.951581260991116)
  (26.069383218283857, 29.907347730040186)
  (26.069383392855226, 29.886483776413815)
  (26.069383756774915, 29.872097271991894)
  (26.069384715892852, 29.865265613326653)
  (26.069397053933834, 29.845043362324066)
  (26.069410260136568, 29.842183643798904)
  (26.069707280220932, 29.840348655711182)
  (26.070380539407726, 29.838640419161052)
  (26.070669759596303, 29.83804648815975)
  (26.07127746223087, 29.837163277529797)
  (26.077690749406283, 29.835091718036185)
  (26.089367043853684, 29.83463635784702)
  (26.20118996021463, 29.833887906333793)
  (26.251705601322605, 29.83378315472091)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (25.862764043161846, 29.516307934779107)
  (26.06589957094667, 29.516307934779107)
  (26.06589957094667, 30.290150656575477)
  (25.862764043161846, 30.290150656575477)
  (25.862764043161846, 29.516307934779107)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (25.864073974728292, 29.732599972178843)
  (26.065125322326374, 29.732599972178843)
  (26.065125322326374, 30.07232459858793)
  (25.864073974728292, 30.07232459858793)
  (25.864073974728292, 29.732599972178843)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (26.04808825568091, 29.83191100775436)
  (26.06370820928847, 29.833029408031617)
  (26.063953718860052, 29.837740335877694)
  (26.06399094457149, 29.84284887154514)
  (26.0640183397166, 29.847400030011432)
  (26.06402129073992, 29.854724455657397)
  (26.064024837609825, 29.883493457154668)
  (26.064025809666397, 29.920180764768208)
  (26.06402574746108, 29.943868383212305)
  (26.064025585768928, 29.945462692948418)
  (26.064019042192726, 29.965625552865305)
  (26.063658581184338, 29.96728243581389)
  (26.06250378719094, 29.967861665413658)
  (26.05951559449724, 29.969032989654963)
  (26.018517387145593, 29.969231558454137)
  (25.898026482894434, 29.969167039623056)
  (25.866063279527964, 29.968920363719405)
  (25.865888781180335, 29.96663495176531)
  (25.865855054681155, 29.9647505834035)
  (25.865818000927757, 29.96223732943769)
  (25.8658156755171, 29.948374639648357)
  (25.865815461397897, 29.905854636511684)
  (25.865815635921944, 29.883288634580207)
  (25.86581599974299, 29.869504995375873)
  (25.865816958600938, 29.862427262287415)
  (25.86582929329746, 29.84295662837711)
  (25.865842495920397, 29.840052365950683)
  (25.86613943549132, 29.83799965400971)
  (25.866812512173997, 29.836471378379855)
  (25.86710165396065, 29.8359466537103)
  (25.867709191856207, 29.83499898357043)
  (25.87412074026033, 29.83289694706645)
  (25.88579386796921, 29.8324860426574)
  (25.997586387429457, 29.831929386654597)
  (26.04808825568091, 29.83191100775436)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (25.659139938796564, 29.499772695545072)
  (25.862368930606742, 29.499772695545072)
  (25.862368930606742, 30.302397675107077)
  (25.659139938796564, 30.302397675107077)
  (25.659139938796564, 29.499772695545072)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (25.660433797419838, 29.722690149969004)
  (25.861594343746336, 29.722690149969004)
  (25.861594343746336, 30.07711095604204)
  (25.660433797419838, 30.07711095604204)
  (25.660433797419838, 29.722690149969004)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (25.68225467218888, 29.830265572625514)
  (25.79401702684599, 29.829903675379665)
  (25.844505227120575, 29.829973434794073)
  (25.860120948113465, 29.831175041323938)
  (25.860366391138577, 29.835935274591783)
  (25.860403606759764, 29.84096085732051)
  (25.860430994479252, 29.845736362621732)
  (25.860433944702677, 29.852886754028546)
  (25.86043749061118, 29.881635265973017)
  (25.860438462404268, 29.917482681926458)
  (25.860438400215813, 29.940950449557246)
  (25.86043823856749, 29.94284732837217)
  (25.860431696764966, 29.961931199197767)
  (25.86007133346118, 29.963489201850795)
  (25.85891685247118, 29.964047298194835)
  (25.85592946965588, 29.96515579561311)
  (25.814942364840125, 29.965307101844857)
  (25.694483992518826, 29.96513540423509)
  (25.66252939459786, 29.964871478218637)
  (25.662354943202235, 29.962708745704763)
  (25.66232122577776, 29.960924301706317)
  (25.662284181994305, 29.95850770488028)
  (25.66228185720934, 29.94522887383549)
  (25.662281643147747, 29.90461168816943)
  (25.662281817624837, 29.88009310752379)
  (25.662282181347987, 29.866884787054396)
  (25.66228313994794, 29.859557550527782)
  (25.662295471325603, 29.84080343127944)
  (25.66230867039615, 29.837853394616474)
  (25.662605530069953, 29.83558802709756)
  (25.663278425645544, 29.834233738996495)
  (25.664174864047965, 29.83276505780532)
  (25.670584686988747, 29.830632795680692)
  (25.68225467218888, 29.830265572625514)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (25.455542031378823, 29.482736835165547)
  (25.65887603577085, 29.482736835165547)
  (25.65887603577085, 30.315156690475263)
  (25.455542031378823, 30.315156690475263)
  (25.455542031378823, 29.482736835165547)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (25.456841764815007, 29.712496390361803)
  (25.658101110559745, 29.712496390361803)
  (25.658101110559745, 30.08217198357652)
  (25.456841764815007, 30.08217198357652)
  (25.456841764815007, 29.712496390361803)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (25.47875324124044, 29.827962349043425)
  (25.59048566388124, 29.82779720689639)
  (25.64096030137053, 29.82795634792677)
  (25.65657182228784, 29.829240618626)
  (25.65681719927794, 29.83405213995169)
  (25.656854404886424, 29.839000863809947)
  (25.656871758795145, 29.841729656450283)
  (25.65688178523736, 29.844000380623754)
  (25.656884734667038, 29.850988819463716)
  (25.656888279621526, 29.87977620445305)
  (25.65688925115316, 29.914909701333478)
  (25.656889188981435, 29.938103095063436)
  (25.656889027376604, 29.940190550100187)
  (25.656882487334126, 29.95824743523292)
  (25.656522220984016, 29.959716289991086)
  (25.65536805059171, 29.960248659799895)
  (25.652381471429774, 29.961295831250702)
  (25.611405383748725, 29.96140077350908)
  (25.49097929244263, 29.961123395506903)
  (25.4590332334242, 29.96084295206448)
  (25.458858828617316, 29.9587969461461)
  (25.458825120197332, 29.957109036886727)
  (25.458788086306686, 29.954802234587536)
  (25.458785762142572, 29.942121453577148)
  (25.458785548138145, 29.903536876154302)
  (25.45878572256864, 29.876877283343806)
  (25.458786086194653, 29.864218182554936)
  (25.458787044538607, 29.856640465416056)
  (25.458799372623087, 29.83856973438791)
  (25.458812568168728, 29.835573272825776)
  (25.459109348563565, 29.833100833612278)
  (25.45978206443324, 29.831914525556602)
  (25.460401983795464, 29.830848312914775)
  (25.460678263422537, 29.830448718668492)
  (25.467086374247398, 29.828286715704714)
  (25.47875324124044, 29.827962349043425)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (25.251994343317932, 29.465168102006377)
  (25.455423828439734, 29.465168102006377)
  (25.455423828439734, 30.32842809772185)
  (25.251994343317932, 30.32842809772185)
  (25.251994343317932, 29.465168102006377)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (25.253279056785498, 29.70199675986805)
  (25.4546485661478, 29.70199675986805)
  (25.4546485661478, 30.08754719561671)
  (25.253279056785498, 30.08754719561671)
  (25.253279056785498, 29.70199675986805)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (25.43745642232006, 29.825847215014335)
  (25.45306377577189, 29.82721326197967)
  (25.453309087239543, 29.832077277264077)
  (25.45334628291305, 29.8369545500906)
  (25.453363632187767, 29.839262640074708)
  (25.453373655952625, 29.842176214568873)
  (25.45337660459472, 29.84901351177338)
  (25.453380148602598, 29.87788715731243)
  (25.453381119874805, 29.912413030451127)
  (25.45338105771968, 29.93529949774821)
  (25.453380896158002, 29.937485460041103)
  (25.45337435786191, 29.954565802880484)
  (25.453014187712913, 29.9559541059617)
  (25.451860325507354, 29.956457248634873)
  (25.448874543760148, 29.957444811527992)
  (25.407909387626304, 29.957504522318143)
  (25.287515325874033, 29.95712361828929)
  (25.255577739070343, 29.95682740544692)
  (25.25540338048815, 29.95489235878832)
  (25.255369681002296, 29.953297453847252)
  (25.255332656927152, 29.95111016361576)
  (25.25533033337904, 29.939034000034844)
  (25.25533011943133, 29.902561138480106)
  (25.255330293815593, 29.873623530948095)
  (25.255330657345233, 29.861488894791954)
  (25.255331615435185, 29.8536617072306)
  (25.255343940252217, 29.8362430560097)
  (25.255357132300496, 29.8331999915415)
  (25.25565383403586, 29.830526443677233)
  (25.25694612665394, 29.82831293765175)
  (25.25722233305074, 29.828038511175443)
  (25.263628745136145, 29.825847437367386)
  (25.275292518276643, 29.825565066684014)
  (25.38699524219506, 29.825597880008342)
  (25.43745642232006, 29.825847215014335)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (25.048478218803844, 29.44703530389372)
  (25.252014577954732, 29.44703530389372)
  (25.252014577954732, 30.3422162566729)
  (25.048478218803844, 30.3422162566729)
  (25.048478218803844, 29.44703530389372)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (25.04977005220929, 29.691170033038194)
  (25.25123897982558, 29.691170033038194)
  (25.25123897982558, 30.09324452978772)
  (25.04977005220929, 30.09324452978772)
  (25.04977005220929, 29.691170033038194)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (25.233995860234508, 29.823634847344636)
  (25.24959907888146, 29.82508150903713)
  (25.249844325340028, 29.82999858861322)
  (25.249898855833415, 29.83671129576607)
  (25.249908876941895, 29.840249953566833)
  (25.249911824802577, 29.846945821102135)
  (25.249915367871264, 29.87594312278495)
  (25.249916338886077, 29.909951058512288)
  (25.249916276747424, 29.932764833420844)
  (25.249916115228558, 29.934727006817223)
  (25.24990957866517, 29.950879576603658)
  (25.249549503963554, 29.952194935586604)
  (25.248395947530057, 29.952666262236107)
  (25.245410956949293, 29.95359609490401)
  (25.204456646642637, 29.953611886455324)
  (25.084094362593866, 29.953130123155354)
  (25.052165181214075, 29.95281889518692)
  (25.051990868491963, 29.950989237642307)
  (25.051957177869767, 29.94948372175765)
  (25.051920163532703, 29.94742281782572)
  (25.051917840595728, 29.936210845190768)
  (25.051917626704295, 29.90162633819769)
  (25.051917801042688, 29.870316182564526)
  (25.051918164476714, 29.858682507450194)
  (25.05191912231467, 29.850608458450097)
  (25.051931443890027, 29.833812256867986)
  (25.05194463246853, 29.830722794516152)
  (25.052241256164876, 29.827854367425505)
  (25.053533208871546, 29.825677974880104)
  (25.053809342615672, 29.825524131378412)
  (25.06021406935875, 29.82330480176964)
  (25.07187477303888, 29.823063543611955)
  (25.183548031889604, 29.823294860246907)
  (25.233995860234508, 29.823634847344636)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (24.845016840590286, 29.42830809044582)
  (25.048650014348414, 29.42830809044582)
  (25.048650014348414, 30.356528959555593)
  (24.845016840590286, 30.356528959555593)
  (24.845016840590286, 29.42830809044582)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (24.847645477693444, 29.798728210561247)
  (25.047163900748235, 29.798728210561247)
  (25.047163900748235, 29.966101589361752)
  (24.847645477693444, 29.966101589361752)
  (24.847645477693444, 29.798728210561247)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (24.848576799539078, 29.82813201223388)
  (24.848873345817506, 29.825075108818705)
  (24.850164961317986, 29.822934068170323)
  (24.85684407779946, 29.82064961808566)
  (24.86850173643678, 29.82044857615427)
  (24.977273002060183, 29.820843977168327)
  (25.03058034637683, 29.821309219066183)
  (25.042029290442084, 29.822411149979338)
  (25.04617946291354, 29.822835120463814)
  (25.046424644876925, 29.827805317404746)
  (25.046479161029744, 29.83406431827779)
  (25.046489179502842, 29.83820936479637)
  (25.046492126588287, 29.844772561801282)
  (25.046495668725207, 29.87392259246774)
  (25.04649663948466, 29.907488258222585)
  (25.046496577362348, 29.93050948295633)
  (25.046496415885958, 29.931911673376767)
  (25.046489881041577, 29.94718348665991)
  (25.046129901032828, 29.94843264782139)
  (25.04497664795419, 29.948870327554893)
  (25.041992442285064, 29.9497444229766)
  (25.001048891996252, 29.949717741979942)
  (24.880718133538377, 29.94913817831621)
  (24.84879729072213, 29.948812688345352)
  (24.8486230234951, 29.947083054781974)
  (24.848589341666017, 29.94566327376486)
  (24.84855233698953, 29.943733276274894)
  (24.84855001465883, 29.93366123967944)
  (24.848549800823225, 29.90068355675555)
  (24.848549975116114, 29.866941264081138)
  (24.848550338455286, 29.855786214727964)
  (24.84855129604325, 29.847469187425347)
  (24.84856361440273, 29.83126735939377)
  (24.848576799539078, 29.82813201223388)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (24.64159021085775, 29.408956749589056)
  (24.845331437202283, 29.408956749589056)
  (24.845331437202283, 30.371376996437885)
  (24.64159021085775, 30.371376996437885)
  (24.64159021085775, 29.408956749589056)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (24.644252955448184, 29.791479512809094)
  (24.84384489612945, 29.791479512809094)
  (24.84384489612945, 29.96802848811819)
  (24.644252955448184, 29.96802848811819)
  (24.644252955448184, 29.791479512809094)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (24.645254933265647, 29.825418920464074)
  (24.64555140274765, 29.82218004088153)
  (24.64684268374889, 29.820072715094536)
  (24.65352007022283, 29.817873541702546)
  (24.66517470825047, 29.81771181516961)
  (24.773917724457597, 29.818270781139656)
  (24.827211180743614, 29.81886131351127)
  (24.83865713832227, 29.820000319427887)
  (24.84280622788556, 29.820464916138114)
  (24.84305134586799, 29.825487865304794)
  (24.843105847794575, 29.831311539213917)
  (24.843115863653306, 29.836043655648094)
  (24.843118809969695, 29.842482112879804)
  (24.843122351182277, 29.87180702688911)
  (24.843123321688402, 29.904994257682674)
  (24.843123259582303, 29.928535708079284)
  (24.84312309814805, 29.92903721183885)
  (24.84311656500897, 29.94347348338181)
  (24.842756678938095, 29.94466244166117)
  (24.841603726795572, 29.945065271146802)
  (24.838620299779297, 29.945885698611363)
  (24.797687423644295, 29.945818088539085)
  (24.677387938503994, 29.945144075189305)
  (24.645475367348304, 29.944805069220305)
  (24.645301145251135, 29.94317030415987)
  (24.645267472144575, 29.941832602317714)
  (24.645230477051115, 29.94003609196855)
  (24.64522815532182, 29.931392400409866)
  (24.64522794154159, 29.899691653441494)
  (24.645228115789347, 29.86348626583431)
  (24.645228479034426, 29.852788600278885)
  (24.645229436374404, 29.844233481143828)
  (24.64524175154383, 29.828599393941257)
  (24.645254933265647, 29.825418920464074)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (24.43822097220418, 29.388952022733662)
  (24.642059800623567, 29.388952022733662)
  (24.642059800623567, 30.386767811270488)
  (24.43822097220418, 30.386767811270488)
  (24.43822097220418, 29.388952022733662)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (24.44089637370721, 29.78391434006136)
  (24.640587490473912, 29.78391434006136)
  (24.640587490473912, 29.970345734677483)
  (24.44089637370721, 29.970345734677483)
  (24.44089637370721, 29.78391434006136)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (24.450243001464017, 29.814968970093076)
  (24.461894643322804, 29.814845660354155)
  (24.57060963820891, 29.8155686098064)
  (24.623889318284565, 29.81628299227235)
  (24.635332313395434, 29.81745862463816)
  (24.63948032875749, 29.81796263571383)
  (24.63972538327335, 29.82303763657832)
  (24.639779871088077, 29.828443779291504)
  (24.63978988435346, 29.833743271903955)
  (24.639792829906973, 29.840064197825352)
  (24.63979637020265, 29.869580411922865)
  (24.639797340457488, 29.902443056049684)
  (24.639797278367467, 29.926757213274207)
  (24.639790585527525, 29.939746536581566)
  (24.63943079263929, 29.940880630604248)
  (24.638278139013384, 29.941247923518805)
  (24.635295484389204, 29.942016797019228)
  (24.594373196517026, 29.94190986688183)
  (24.474104732341647, 29.94114496278208)
  (24.44220036592245, 29.940793174934477)
  (24.4420261885898, 29.93924833458536)
  (24.441992524135152, 29.937989084976696)
  (24.441955538547138, 29.93658938311094)
  (24.441953217414383, 29.92938098402449)
  (24.441953003689083, 29.898616049442236)
  (24.441953177892067, 29.85993994761095)
  (24.441953541043812, 29.849679449303444)
  (24.441954498137815, 29.84089190261915)
  (24.441966810143008, 29.82580026778558)
  (24.44197998847794, 29.82257561964679)
  (24.44227638178521, 29.819161299074505)
  (24.44356733099501, 29.81708616265873)
  (24.450243001464017, 29.814968970093076)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (24.234888270372128, 29.36518619312294)
  (24.43883578339246, 29.36518619312294)
  (24.43883578339246, 30.402708953456422)
  (24.234888270372128, 30.402708953456422)
  (24.234888270372128, 29.36518619312294)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (24.23757355646811, 29.776029382476526)
  (24.43737472674577, 29.776029382476526)
  (24.43737472674577, 29.973022369626303)
  (24.23757355646811, 29.973022369626303)
  (24.23757355646811, 29.776029382476526)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (24.247013550405114, 29.811928953712968)
  (24.258662220537282, 29.811843169827817)
  (24.36734942221054, 29.81273022365739)
  (24.420615437902313, 29.813566883538243)
  (24.432055494565528, 29.814778614141098)
  (24.436202444433757, 29.815320819799837)
  (24.436447435997465, 29.82044690560636)
  (24.436501909814712, 29.82545272235035)
  (24.436511920507765, 29.831299726383083)
  (24.43651486530459, 29.837509697707652)
  (24.43651840469079, 29.86722888349053)
  (24.436519374696378, 29.899812360580402)
  (24.43651931262231, 29.925097402943642)
  (24.436512621501706, 29.936000465005097)
  (24.436152921040833, 29.937084459253235)
  (24.435000563511913, 29.937415952704814)
  (24.432018675018732, 29.938135405030085)
  (24.39110688951365, 29.937990803590626)
  (24.270869193936303, 29.93713870674047)
  (24.238972965325683, 29.936774855495507)
  (24.23879883239219, 29.935315207659716)
  (24.23872820035869, 29.933414789140357)
  (24.238725879817604, 29.92753830477068)
  (24.238725666146784, 29.897427701517937)
  (24.238725840305364, 29.85629217259889)
  (24.23872620336454, 29.846449588681576)
  (24.238727160214573, 29.83743586913074)
  (24.23873946908136, 29.822862653404375)
  (24.238752644057048, 29.819594931916637)
  (24.23904896181131, 29.816011690035225)
  (24.240339581937626, 29.81396731779494)
  (24.247013550405114, 29.811928953712968)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (24.031614377795265, 29.33454760583529)
  (24.2356598429633, 29.33454760583529)
  (24.2356598429633, 30.419211822045895)
  (24.031614377795265, 30.419211822045895)
  (24.031614377795265, 29.33454760583529)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (24.03430764412497, 29.767348399749334)
  (24.234207658347703, 29.767348399749334)
  (24.234207658347703, 29.97603586213741)
  (24.03430764412497, 29.97603586213741)
  (24.03430764412497, 29.767348399749334)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (24.04383217517516, 29.80874711963372)
  (24.055477898019323, 29.808697982671355)
  (24.164137534553852, 29.809749019143503)
  (24.21738999767135, 29.810706286738686)
  (24.228827139903412, 29.811953526414086)
  (24.2329730329839, 29.81253270859265)
  (24.233217962109794, 29.81770870401741)
  (24.233272422043925, 29.822330807776783)
  (24.233282430185668, 29.828705453349617)
  (24.233285374231983, 29.834810492423088)
  (24.23328891271614, 29.8647404099478)
  (24.233289882474512, 29.897083026180315)
  (24.233289820416264, 29.92349193288424)
  (24.233283131000952, 29.93223379148449)
  (24.232923522212285, 29.933338785689045)
  (24.22879032973875, 29.93423988448653)
  (24.187888960718023, 29.934059279096925)
  (24.067681781409576, 29.93334389886088)
  (24.035793623689543, 29.932999507553674)
  (24.0356195347899, 29.931617830072895)
  (24.035548920617384, 29.93052953097203)
  (24.0355466006631, 29.925789917930867)
  (24.03554638704631, 29.896102235742436)
  (24.03554656116085, 29.852533765837283)
  (24.03554692412822, 29.84309075083082)
  (24.03554788073629, 29.83385754812447)
  (24.035560186490493, 29.819779893087507)
  (24.035573358134577, 29.816470313066873)
  (24.03586960095747, 29.812724613347505)
  (24.037159894707855, 29.810709670620355)
  (24.04383217517516, 29.80874711963372)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (23.8283779166098, 29.29447805423739)
  (24.032532260810495, 29.29447805423739)
  (24.032532260810495, 30.43631634443518)
  (23.8283779166098, 30.43631634443518)
  (23.8283779166098, 29.29447805423739)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (23.831077460177895, 29.754450610022502)
  (24.031087043657344, 29.754450610022502)
  (24.031087043657344, 29.979370447277148)
  (23.831077460177895, 29.979370447277148)
  (23.831077460177895, 29.754450610022502)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (23.840699157325083, 29.805417605976313)
  (23.852341957312227, 29.805404252445754)
  (23.96097425671064, 29.806618953261065)
  (24.014213279028215, 29.807695091003453)
  (24.025647530838032, 29.808977205155895)
  (24.029792375834106, 29.809592155288517)
  (24.030037243036364, 29.81481672442139)
  (24.030057091672617, 29.816039554762547)
  (24.030091689201708, 29.819071138525047)
  (24.030101694813148, 29.825953684709244)
  (24.030104638115134, 29.83195932573836)
  (24.030108175704676, 29.86210452320207)
  (24.03010914521787, 29.894238581521964)
  (24.03010908317531, 29.92188679041203)
  (24.030102395451248, 29.928675543307705)
  (24.029742877579867, 29.929840653206117)
  (24.02561072997823, 29.930525076790122)
  (24.020210076086844, 29.930518752833255)
  (23.864542776296766, 29.92980027937288)
  (23.832662622570215, 29.929496035384183)
  (23.832417980879566, 29.9279471408903)
  (23.83241566150722, 29.92407338540299)
  (23.832415447944012, 29.894619216363864)
  (23.832415622014878, 29.84865639340899)
  (23.8324159848912, 29.839595457644666)
  (23.832416941259314, 29.830149768079085)
  (23.832429243926747, 29.816545917377578)
  (23.83244241226686, 29.81319577717379)
  (23.83273858077982, 29.809293994360086)
  (23.834028550860992, 29.807307228525104)
  (23.840699157325083, 29.805417605976313)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (23.625200880453395, 29.24286196813189)
  (23.82945317659863, 29.24286196813189)
  (23.82945317659863, 30.454110750880275)
  (23.625200880453395, 30.454110750880275)
  (23.625200880453395, 29.24286196813189)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (23.6279055161994, 29.73453801668376)
  (23.828013403961126, 29.73453801668376)
  (23.828013403961126, 29.983019136961527)
  (23.6279055161994, 29.983019136961527)
  (23.6279055161994, 29.73453801668376)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (23.629359946786035, 29.80833714318713)
  (23.62965604161023, 29.80275722537819)
  (23.63072899506143, 29.80061666814047)
  (23.630945690727696, 29.800536726938958)
  (23.637614637179354, 29.79874020333919)
  (23.64171825651106, 29.798811808194028)
  (23.649254538729647, 29.799045331576327)
  (23.75785972889328, 29.80255360861494)
  (23.811085422135406, 29.804527705328685)
  (23.82251680752115, 29.80584402677652)
  (23.826660613132255, 29.80649355201615)
  (23.826905418924824, 29.811765238201932)
  (23.826925262583252, 29.812529158060254)
  (23.826959851435653, 29.8156674023563)
  (23.82696985453779, 29.82303834463836)
  (23.826972797101625, 29.828949690465606)
  (23.826976333803977, 29.859312091001204)
  (23.826977303074028, 29.891264828277393)
  (23.82697724104703, 29.920236674075316)
  (23.826970555000177, 29.92535973265279)
  (23.8266111272915, 29.926616112251864)
  (23.82248001588897, 29.92705329184686)
  (23.817080716035605, 29.927095080010442)
  (23.638707174079265, 29.926496554483048)
  (23.630675209531695, 29.926459002359703)
  (23.629424667066882, 29.926296213703036)
  (23.629335521477397, 29.925678078406527)
  (23.629333202682123, 29.922336390070434)
  (23.62933298917205, 29.892961528727206)
  (23.629333163199608, 29.84465245919995)
  (23.629333525985643, 29.83595692143134)
  (23.62933448211581, 29.82630594206084)
  (23.629346781722273, 29.812606971173793)
  (23.629359946786035, 29.80833714318713)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (23.422061598532494, 29.17783280884885)
  (23.626422617635015, 29.17783280884885)
  (23.626422617635015, 30.472742861076878)
  (23.422061598532494, 30.472742861076878)
  (23.422061598532494, 29.17783280884885)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (23.424770307015663, 29.70531084778164)
  (23.62498707195124, 29.70531084778164)
  (23.62498707195124, 29.987006128649377)
  (23.424770307015663, 29.987006128649377)
  (23.424770307015663, 29.70531084778164)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (23.426622010846295, 29.79020040191859)
  (23.42769469951516, 29.78718375421215)
  (23.43457864212646, 29.78585075176341)
  (23.43868124838101, 29.78567148153903)
  (23.55479397835206, 29.794234764411364)
  (23.608006454181748, 29.798285831574287)
  (23.61943499712837, 29.800182881743748)
  (23.62357777204915, 29.80120306624835)
  (23.623842355667932, 29.806157317855185)
  (23.62387693591622, 29.810540646055898)
  (23.623881273963438, 29.812529838694168)
  (23.62388693653004, 29.81995395981097)
  (23.623889310099518, 29.824556519484222)
  (23.6238898783619, 29.82577573067113)
  (23.623893414184483, 29.856355124010175)
  (23.623894383213422, 29.88814950210441)
  (23.623894321201853, 29.91850362625917)
  (23.623887636818186, 29.92231377950902)
  (23.62382599282147, 29.923344636479666)
  (23.623762113338806, 29.92347392373154)
  (23.623528298518043, 29.923685932424192)
  (23.623374108426777, 29.92379499541039)
  (23.618604451173766, 29.923984414439776)
  (23.490560988748125, 29.924543858515822)
  (23.481158177168027, 29.924581152692625)
  (23.435670909323864, 29.924629126051634)
  (23.43441058883699, 29.9246282720134)
  (23.430351790458936, 29.92462264302754)
  (23.427640927258842, 29.924617146218758)
  (23.426390693399803, 29.924438767448457)
  (23.426301569808846, 29.92367148577265)
  (23.42629925158578, 29.92053514459148)
  (23.426299038128395, 29.89111485848144)
  (23.42629921211301, 29.840074389734987)
  (23.42629957480952, 29.83165204120298)
  (23.42630053070374, 29.81884336310557)
  (23.426312827275027, 29.804563374536745)
  (23.42632598909004, 29.798672188597777)
  (23.426337291173112, 29.79793118884139)
  (23.426356989188022, 29.79691254712423)
  (23.42638016306556, 29.796191627664882)
  (23.426622010846295, 29.79020040191859)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (23.21898183015708, 29.097703053504645)
  (23.42344052034748, 29.097703053504645)
  (23.42344052034748, 30.4923463411835)
  (23.21898183015708, 30.4923463411835)
  (23.21898183015708, 29.097703053504645)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (23.221693865445886, 29.664868184587693)
  (23.422008228424218, 29.664868184587693)
  (23.422008228424218, 29.991400332596253)
  (23.221693865445886, 29.991400332596253)
  (23.221693865445886, 29.664868184587693)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (23.22470885172531, 29.76511206566717)
  (23.235692711034847, 29.763965732418466)
  (23.351776942020187, 29.77897092987686)
  (23.40497631202984, 29.78604001227927)
  (23.4164020365071, 29.788957116784886)
  (23.42054378942669, 29.79061715191947)
  (23.42080830776821, 29.79396014215195)
  (23.42084721646185, 29.79903016365814)
  (23.420855250615265, 29.819391074229088)
  (23.420855818737447, 29.821951205839532)
  (23.420859353687675, 29.85322661228528)
  (23.420860322477537, 29.884881985794955)
  (23.420860260481266, 29.91665587926168)
  (23.42085357774676, 29.919559586987756)
  (23.42084121664952, 29.92016750882742)
  (23.420791948958758, 29.921640683624453)
  (23.42034017605111, 29.921836455187243)
  (23.419249538503085, 29.92207029187987)
  (23.415571695423164, 29.922228480017555)
  (23.368459994610603, 29.922433336547517)
  (23.28755973464001, 29.922764321078358)
  (23.278159229881695, 29.92279699278013)
  (23.232683109042682, 29.92282459760603)
  (23.225148586602778, 29.922772420993393)
  (23.2246550926297, 29.922755840241003)
  (23.22340516475604, 29.922545372134696)
  (23.223316062976817, 29.92182907872278)
  (23.223313745321107, 29.918633048710298)
  (23.22331353191596, 29.88906725206392)
  (23.223313705857993, 29.831447767258872)
  (23.223314257899997, 29.81383250354155)
  (23.22331502412602, 29.804898671812833)
  (23.2233273176879, 29.789654354153885)
  (23.22334047628175, 29.781597956390932)
  (23.223351775598797, 29.777860881932636)
  (23.22345706546112, 29.774689339152214)
  (23.223636425590502, 29.76929468668612)
  (23.22470885172531, 29.76511206566717)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (23.015939773393466, 29.00285521145884)
  (23.220506749547926, 29.00285521145884)
  (23.220506749547926, 30.513161856647525)
  (23.015939773393466, 30.513161856647525)
  (23.015939773393466, 29.00285521145884)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (23.01865455256736, 29.611136344688646)
  (23.219076933738688, 29.611136344688646)
  (23.219076933738688, 29.996322673613193)
  (23.01865455256736, 29.996322673613193)
  (23.01865455256736, 29.611136344688646)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (23.021771316614497, 29.73266880483485)
  (23.032752509379254, 29.731945263983352)
  (23.148808484635325, 29.754632050128592)
  (23.201994860339575, 29.765448330827127)
  (23.21271561336884, 29.76899477700148)
  (23.212939483087258, 29.76910588409008)
  (23.2175988079363, 29.772074754334678)
  (23.217822983520783, 29.77356442058294)
  (23.217861882694134, 29.777037893556567)
  (23.217869914881728, 29.80918929424176)
  (23.2178704828649, 29.814005894234345)
  (23.217874043387045, 29.849122298143886)
  (23.217874985503, 29.881453066486905)
  (23.217874923521897, 29.91466688156432)
  (23.217868242422547, 29.917114449251002)
  (23.21786464734981, 29.917502909677847)
  (23.217855884349856, 29.918127886941193)
  (23.217806628714047, 29.919898554655145)
  (23.216917489656243, 29.920232072251277)
  (23.21626459564731, 29.920334247309214)
  (23.212587652346464, 29.920533401720036)
  (23.08460692489795, 29.920977509762903)
  (23.07520870726329, 29.92100470797399)
  (23.03475412094656, 29.921019931448594)
  (23.029743638146766, 29.92102017663494)
  (23.022210944761067, 29.92097264009057)
  (23.020605302968594, 29.92061883574269)
  (23.020467946060112, 29.920572858564544)
  (23.020378865905958, 29.920068700817403)
  (23.02037654881274, 29.916599556343435)
  (23.02037633545939, 29.88680874579304)
  (23.020376509359206, 29.815949893198592)
  (23.02037706126723, 29.78935321888393)
  (23.02037782730729, 29.782192828203094)
  (23.020383089770643, 29.774224104323494)
  (23.020390117885515, 29.765691719088245)
  (23.02040327328577, 29.75506540011429)
  (23.020414569860467, 29.74783927058653)
  (23.02057836647596, 29.738178699198837)
  (23.020879199873473, 29.736551004406223)
  (23.021771316614497, 29.73266880483485)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (22.812956970416757, 28.893245182496518)
  (23.01762111179105, 28.893245182496518)
  (23.01762111179105, 30.53550884276787)
  (22.812956970416757, 30.53550884276787)
  (22.812956970416757, 28.893245182496518)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (22.815674011795085, 29.54231366246894)
  (23.016193150924284, 29.54231366246894)
  (23.016193150924284, 30.00194911409793)
  (22.815674011795085, 30.00194911409793)
  (22.815674011795085, 29.54231366246894)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (22.8188819014246, 29.68809769962141)
  (22.822985301791814, 29.686294338425164)
  (22.82990072546784, 29.6869728032647)
  (22.945888413241086, 29.71951914692352)
  (22.999061906071194, 29.734692529943153)
  (23.009780058866923, 29.738706978078515)
  (23.013262339065626, 29.74040079588604)
  (23.014622349801176, 29.74233241754005)
  (23.014886189861052, 29.743123677439407)
  (23.014925079595624, 29.744787112080452)
  (23.014933109834228, 29.791340592759184)
  (23.014937237337772, 29.837843236797813)
  (23.014938179225123, 29.877854730101312)
  (23.014938117259064, 29.912514476204386)
  (23.014931437780866, 29.914991817748174)
  (23.014927843580463, 29.915949154011876)
  (23.01491994534326, 29.916309734305823)
  (23.014869839022765, 29.9180744378807)
  (23.014576575013464, 29.91833923357679)
  (23.01398091570789, 29.91855183341918)
  (23.013321417226482, 29.91863386545238)
  (23.00965212888728, 29.918835872362116)
  (22.88170236666591, 29.919132813867023)
  (22.87230641647143, 29.91915380960126)
  (22.83186158021924, 29.919170666660914)
  (22.82685230386559, 29.919163482237558)
  (22.81932142376083, 29.919125348739115)
  (22.819130460884203, 29.919091200278014)
  (22.817837725221214, 29.91881785040875)
  (22.81756936286233, 29.918652257036477)
  (22.81748978584031, 29.918321778220545)
  (22.817487469304737, 29.914409219733578)
  (22.817487256002728, 29.884331052874355)
  (22.817487429860694, 29.79134221177003)
  (22.817487981635892, 29.754242049331964)
  (22.817488747491595, 29.748966831178763)
  (22.817494008688456, 29.73537783006464)
  (22.817525481202107, 29.7061262542304)
  (22.817689238397254, 29.68979640313616)
  (22.8188819014246, 29.68809769962141)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (22.610011603057725, 28.769025475904748)
  (22.814783368101903, 28.769025475904748)
  (22.814783368101903, 30.559746781172215)
  (22.610011603057725, 30.559746781172215)
  (22.610011603057725, 28.769025475904748)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (22.61273060205204, 29.458909280138894)
  (22.81335676621535, 29.458909280138894)
  (22.81335676621535, 30.00851429150241)
  (22.61273060205204, 30.00851429150241)
  (22.61273060205204, 29.458909280138894)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (22.811733911051963, 29.695785409879694)
  (22.812036568006413, 29.700532127996365)
  (22.812044596312845, 29.763794062322336)
  (22.81204872282326, 29.818798306738383)
  (22.81204966448398, 29.874079987231113)
  (22.81204960253283, 29.91018020753489)
  (22.8120429246618, 29.91318970552125)
  (22.812039331326204, 29.914327598736396)
  (22.81203143498941, 29.914704730605976)
  (22.81198134072509, 29.91613183723826)
  (22.81197288967579, 29.916228658147084)
  (22.811917523480314, 29.916407869113222)
  (22.811688147278073, 29.91665564752076)
  (22.811529896598632, 29.91674729021659)
  (22.811092631291487, 29.91681585416627)
  (22.810433291484976, 29.916909619839384)
  (22.806764885894413, 29.917083112583384)
  (22.792723253508612, 29.917099743397017)
  (22.664939068838333, 29.917209479690275)
  (22.62901694773997, 29.917227521353812)
  (22.624008867348607, 29.9172108984981)
  (22.616479784763854, 29.917185882609356)
  (22.616288867460103, 29.917185137759315)
  (22.615424355454305, 29.91705323572697)
  (22.61499306155207, 29.916970808835934)
  (22.61477714765523, 29.916838545874914)
  (22.61472814197715, 29.916755881925983)
  (22.61464858394466, 29.916531172413837)
  (22.614646267961884, 29.912040883059305)
  (22.614646054710775, 29.88162729929178)
  (22.614646228527253, 29.7558814626642)
  (22.61464678017078, 29.70670810884468)
  (22.614647545843727, 29.703430437965533)
  (22.614652805785106, 29.683743686691887)
  (22.61468427078845, 29.65125591565783)
  (22.61474460105861, 29.639835410250633)
  (22.61484798890596, 29.627840469359263)
  (22.61749334832139, 29.624046613998754)
  (22.620142788347433, 29.624000682540142)
  (22.62705656117169, 29.624172210495)
  (22.808018390369487, 29.693029191625023)
  (22.811733911051963, 29.695785409879694)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (22.40712499828885, 28.63041513954221)
  (22.611993242144848, 28.63041513954221)
  (22.611993242144848, 30.586171238711668)
  (22.40712499828885, 30.586171238711668)
  (22.40712499828885, 28.63041513954221)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (22.40984562911044, 29.36143880400942)
  (22.610567603467583, 29.36143880400942)
  (22.610567603467583, 30.016299049265232)
  (22.40984562911044, 30.016299049265232)
  (22.40984562911044, 29.36143880400942)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (22.412054342370748, 29.552559462390956)
  (22.414699075864945, 29.54694507951676)
  (22.42426002536763, 29.548092866996658)
  (22.60517885288526, 29.630655632118472)
  (22.60889348721069, 29.635740265128806)
  (22.609196071958625, 29.642910318569722)
  (22.609204098349686, 29.72477591256577)
  (22.609208223875612, 29.78991716963548)
  (22.609209165311672, 29.868581121746658)
  (22.609209103375303, 29.907648736352765)
  (22.609202427097458, 29.911592069315223)
  (22.60919883461915, 29.912595912635453)
  (22.60919094016624, 29.91300980979814)
  (22.60917352843894, 29.91346412804872)
  (22.609132408820162, 29.914248604697026)
  (22.609077055833737, 29.91476414287161)
  (22.608689521429678, 29.91506868894915)
  (22.603925647409028, 29.915231204568446)
  (22.589887363300654, 29.915259114473105)
  (22.5232323886655, 29.9152965808306)
  (22.475905392326222, 29.915312673162504)
  (22.43327056841342, 29.91528040390744)
  (22.41263057255039, 29.915225272627893)
  (22.412199380692886, 29.915117371975256)
  (22.41198351788087, 29.91489571020361)
  (22.411854984588015, 29.9146493687891)
  (22.411852669153188, 29.909477002192485)
  (22.411852455952534, 29.878691800962336)
  (22.41185262972789, 29.70775700687636)
  (22.411853181240897, 29.64552120387169)
  (22.41185920542959, 29.61827879104487)
  (22.411890662988444, 29.582618312105353)
  (22.411950978984677, 29.565338946143736)
  (22.412054342370748, 29.552559462390956)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (22.20427540437125, 28.47740877175898)
  (22.409250428754515, 28.47740877175898)
  (22.409250428754515, 30.614883303730103)
  (22.20427540437125, 30.614883303730103)
  (22.20427540437125, 28.47740877175898)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (22.20699753947145, 29.250430780999146)
  (22.407825437684092, 29.250430780999146)
  (22.407825437684092, 30.025573094356453)
  (22.20699753947145, 30.025573094356453)
  (22.20699753947145, 29.250430780999146)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (22.40610077293364, 29.562242044075465)
  (22.406403286108013, 29.571678464135033)
  (22.406411310600497, 29.672660810814047)
  (22.40641543515056, 29.749401938510914)
  (22.406416376363932, 29.857881889816646)
  (22.40641631444221, 29.904907346496014)
  (22.40640963974359, 29.91010214258531)
  (22.406406048115052, 29.91071898916346)
  (22.406398155529512, 29.911185704577864)
  (22.406380747920817, 29.911752794659748)
  (22.40630826930792, 29.912740224787395)
  (22.406284298135375, 29.913046365543725)
  (22.40589685539829, 29.913306323444736)
  (22.38452043974503, 29.913330244060017)
  (22.27314404616952, 29.913346918906687)
  (22.230519241026663, 29.913322085567014)
  (22.209884088808483, 29.913283385410146)
  (22.209452998094367, 29.913142825700486)
  (22.209325239662654, 29.912969223457274)
  (22.209185805021644, 29.912766323463245)
  (22.209108682772122, 29.91263694873215)
  (22.209106367880405, 29.906703070927367)
  (22.20910615472976, 29.874865501413648)
  (22.209106328464355, 29.645823537046212)
  (22.209106879848, 29.571203412209957)
  (22.20911290262365, 29.5399684271587)
  (22.209137361669658, 29.509851981393204)
  (22.20914435280377, 29.501288176417077)
  (22.209204654652158, 29.47854162166108)
  (22.209307993793015, 29.465025296789182)
  (22.21195210689443, 29.457729848657074)
  (22.22151081303576, 29.459810073673864)
  (22.245651437896687, 29.471875436010738)
  (22.402387017194982, 29.555005756889614)
  (22.40610077293364, 29.562242044075465)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (22.001483926998784, 28.31048139980055)
  (22.20655459879156, 28.31048139980055)
  (22.20655459879156, 30.64603443284401)
  (22.001483926998784, 30.64603443284401)
  (22.001483926998784, 28.31048139980055)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (22.004207329992912, 29.12676594482462)
  (22.20513000387618, 29.12676594482462)
  (22.20513000387618, 30.036648777198657)
  (22.004207329992912, 30.036648777198657)
  (22.004207329992912, 29.12676594482462)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (22.04294360130816, 29.37308733903424)
  (22.199642554531792, 29.46714417372712)
  (22.203355439447286, 29.476363766348037)
  (22.203657881680503, 29.487911919935748)
  (22.203665904291185, 29.606905996854874)
  (22.203670027874008, 29.695681562568357)
  (22.203670968866657, 29.83917883718036)
  (22.20367090695946, 29.90194552864392)
  (22.203664233826107, 29.90863938324932)
  (22.203657723819774, 29.909055542737402)
  (22.20363534877868, 29.909907248812083)
  (22.20356288716252, 29.910933992568676)
  (22.20353892161137, 29.91121063860418)
  (22.203151569731304, 29.911418473681405)
  (22.181780164606497, 29.91145965387393)
  (22.165311269342862, 29.911438501853052)
  (22.007184575805773, 29.911191252804723)
  (22.006753585334472, 29.911012459642183)
  (22.006625856610448, 29.910919072455368)
  (22.006486454392014, 29.910750454500736)
  (22.006409350075558, 29.91046130097495)
  (22.006407035722116, 29.90370713707195)
  (22.006406822621035, 29.866381731142685)
  (22.00640699631523, 29.57103828194967)
  (22.006407547570667, 29.484737710421307)
  (22.006413568945856, 29.449792628466472)
  (22.00643802230446, 29.41606632239611)
  (22.00644501181294, 29.40825801830359)
  (22.006505299639457, 29.380428002124326)
  (22.006608614750984, 29.366224408681646)
  (22.009252112983354, 29.35738187447937)
  (22.01880859573258, 29.360312594449653)
  (22.04294360130816, 29.37308733903424)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (21.79872894111413, 28.130882826412957)
  (22.00390540497496, 28.130882826412957)
  (22.00390540497496, 30.67981651899234)
  (21.79872894111413, 30.67981651899234)
  (21.79872894111413, 28.130882826412957)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (21.80248070206292, 29.182783443646706)
  (22.001966108544362, 29.182783443646706)
  (22.001966108544362, 29.946797072914933)
  (21.80248070206292, 29.946797072914933)
  (21.80248070206292, 29.182783443646706)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (21.840282463029443, 29.263933520049253)
  (21.99694511745717, 29.368050984883403)
  (22.000657139306355, 29.379093884718113)
  (22.000959511230274, 29.392602380111537)
  (22.000967531975913, 29.528486144309316)
  (22.000971654600114, 29.628707677321472)
  (22.00097259537401, 29.810269851059438)
  (22.0009725334812, 29.898754629277835)
  (22.000972372601368, 29.899822276480645)
  (22.000965861899175, 29.907136899078015)
  (22.000959353406245, 29.90735907055509)
  (22.00093698356675, 29.907894394787107)
  (22.00086453879594, 29.908977716174988)
  (22.000840578816113, 29.90922064660721)
  (22.00045331698382, 29.909370634729715)
  (21.97908687774035, 29.909432159269244)
  (21.962621806078637, 29.90941358375588)
  (21.911273347798897, 29.909291945923115)
  (21.816916950731066, 29.908969903881164)
  (21.804531686452368, 29.908918899863068)
  (21.803973096041084, 29.908693028234314)
  (21.80383372595419, 29.9085628215897)
  (21.803756639409823, 29.908095534885426)
  (21.803754325589825, 29.90047939438082)
  (21.803754112537863, 29.850189472158867)
  (21.803754286192024, 29.484298975497197)
  (21.803754837320398, 29.387036986178195)
  (21.803760857307697, 29.348659407252686)
  (21.803785305029955, 29.311562448553097)
  (21.80379229292739, 29.30444464515065)
  (21.803852566857906, 29.27190507827025)
  (21.803955858155796, 29.25706487698055)
  (21.806598747038095, 29.246803567041184)
  (21.816153026347223, 29.250509941011856)
  (21.840282463029443, 29.263933520049253)
};

\end{axis}
\end{tikzpicture}



==> figures_tables/acc_reachability_measurement.tex <==

\begin{tikzpicture}[]
\begin{axis}[
  legend style = {at={(1.05,1.0)}, anchor=north west},
  ylabel = {$y$},
  xlabel = {timesteps},
  width=8cm, height=8cm
]

\addplot+[
  mark = {none},
  symbolic_color, dashed
] coordinates {
  (-1.0, 10.0)
  (56.0, 10.0)
};
\addlegendentry{{}{Unsafe Set}}

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (1.0, 36.90000000000006)
  (1.0, 58.22000000000003)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (1.0, 36.90000000000006)
  (1.0, 58.22000000000003)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (1.0, 36.93704181226012)
  (1.0, 58.18501027686274)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (2.0, 37.08148796975661)
  (2.0, 58.445822203788)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (2.0, 37.08148796975661)
  (2.0, 58.445822203788)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (2.0, 37.13511299079225)
  (2.0, 58.401314080470556)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (3.0, 37.26015730068434)
  (3.0, 58.672586233168886)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (3.0, 37.26015730068434)
  (3.0, 58.672586233168886)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (3.0, 37.32893209739348)
  (3.0, 58.61489253150585)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (4.0, 37.432512779260264)
  (4.0, 58.896349020786715)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (4.0, 37.432512779260264)
  (4.0, 58.896349020786715)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (4.0, 37.515319217530795)
  (4.0, 58.82227137847854)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (5.0, 37.59571525964452)
  (5.0, 59.11392306550704)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (5.0, 37.59571525964452)
  (5.0, 59.11392306550704)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (5.0, 37.69527567741615)
  (5.0, 59.02065553374878)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (6.0, 37.747456310529856)
  (6.0, 59.32273031589622)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (6.0, 37.747456310529856)
  (6.0, 59.32273031589622)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (6.0, 37.86617315174221)
  (6.0, 59.207795658826164)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (7.0, 37.885857019004675)
  (7.0, 59.520684649636564)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (7.0, 37.885857019004675)
  (7.0, 59.520684649636564)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (7.0, 38.025864601965026)
  (7.0, 59.38188108038999)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (8.0, 38.00938626726099)
  (8.0, 59.70609731246839)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (8.0, 38.00938626726099)
  (8.0, 59.70609731246839)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (8.0, 38.17259423756458)
  (8.0, 59.54145382478829)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (9.0, 38.116796365316986)
  (9.0, 59.87760079769839)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (9.0, 38.116796365316986)
  (9.0, 59.87760079769839)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (9.0, 38.30492462621737)
  (9.0, 59.68533959285588)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (10.0, 38.20706638168883)
  (10.0, 60.03408754206271)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (10.0, 38.20706638168883)
  (10.0, 60.03408754206271)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (10.0, 38.421677649185234)
  (10.0, 59.81259232543885)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (11.0, 38.27936251947074)
  (11.0, 60.174660530128904)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (11.0, 38.27936251947074)
  (11.0, 60.174660530128904)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (11.0, 38.52188664002769)
  (11.0, 59.92244967394626)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (12.0, 38.33299947488287)
  (12.0, 60.298593474829005)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (12.0, 38.33299947488287)
  (12.0, 60.298593474829005)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (12.0, 38.604757561046036)
  (12.0, 60.0142972223313)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (13.0, 38.36741608845625)
  (13.0, 60.405298700326625)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (13.0, 38.36741608845625)
  (13.0, 60.405298700326625)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (13.0, 38.66963748733883)
  (13.0, 60.087639733360334)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (14.0, 38.38214839409875)
  (14.0, 60.49430122410968)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (14.0, 38.38214839409875)
  (14.0, 60.49430122410968)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (14.0, 38.715989002791055)
  (14.0, 60.14207803386336)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (15.0, 38.37681527428697)
  (15.0, 60.56521782927291)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (15.0, 38.37681527428697)
  (15.0, 60.56521782927291)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (15.0, 38.74336938162362)
  (15.0, 60.17729042769281)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (16.0, 38.35110109378502)
  (16.0, 60.617740157129106)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (16.0, 38.35110109378502)
  (16.0, 60.617740157129106)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (16.0, 38.75149549798151)
  (16.0, 60.19301774482027)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (17.0, 38.3047416644165)
  (17.0, 60.651657701027716)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (17.0, 38.3047416644165)
  (17.0, 60.651657701027716)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (17.0, 38.740153052032326)
  (17.0, 60.18905131116517)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (18.0, 38.23751845073741)
  (18.0, 60.66684277933257)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (18.0, 38.23751845073741)
  (18.0, 60.66684277933257)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (18.0, 38.709168036607686)
  (18.0, 60.16522326501717)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (19.0, 38.14924599307187)
  (19.0, 60.663183893782275)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (19.0, 38.14924599307187)
  (19.0, 60.663183893782275)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (19.0, 38.65821533848837)
  (19.0, 60.12139875921428)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (20.0, 38.039769233408606)
  (20.0, 60.64059550344439)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (20.0, 38.48532409915653)
  (20.0, 60.184902618931346)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (20.0, 38.58702362839591)
  (20.0, 60.05746967911654)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (21.0, 37.90895558401371)
  (21.0, 60.599013409006034)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (21.0, 38.205481866865284)
  (21.0, 60.29007082849262)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (21.0, 38.49559558326973)
  (21.0, 59.97334957931943)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (22.0, 37.75668862820247)
  (22.0, 60.538391014168155)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (22.0, 38.07433982372902)
  (22.0, 60.20812029492299)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (22.0, 38.38393939122128)
  (22.0, 59.87025915523818)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (23.0, 37.5828687084213)
  (23.0, 60.458696297252345)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (23.0, 37.922108171421655)
  (23.0, 60.10669438471359)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (23.0, 38.25206732592462)
  (23.0, 59.748629997951305)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (24.0, 37.38740575554232)
  (24.0, 60.35990935799066)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (24.0, 37.74876186041979)
  (24.0, 59.98570275039688)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (24.0, 38.099994669477134)
  (24.0, 59.60663578596168)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (25.0, 37.17022130790065)
  (25.0, 60.24204936343256)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (25.0, 37.55427733505826)
  (25.0, 59.84513998268778)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (25.0, 37.92773890353832)
  (25.0, 59.44424344242572)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (26.0, 36.931242184882194)
  (26.0, 60.105204465065555)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (26.0, 37.33862903191812)
  (26.0, 59.68503830554306)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (26.0, 37.73528247509253)
  (26.0, 59.26142759981323)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (27.0, 36.670403230478655)
  (27.0, 59.949461135942215)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (27.0, 37.101793508110404)
  (27.0, 59.50543521685506)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (27.0, 37.52243550820991)
  (27.0, 59.058169198116545)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (28.0, 36.387642971413584)
  (28.0, 59.774905053667226)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (28.0, 36.84374573094772)
  (28.0, 59.306372645580836)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (28.0, 37.289462875310925)
  (28.0, 58.834500029907)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (29.0, 36.08290031160834)
  (29.0, 59.58162180188708)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (29.0, 36.5644835511377)
  (29.0, 59.08789631345985)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (29.0, 37.03638632910221)
  (29.0, 58.59047491737224)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (30.0, 35.756117620649206)
  (30.0, 59.36969743287034)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (30.0, 36.264020913317154)
  (30.0, 58.85005524485882)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (30.0, 36.76322804291628)
  (30.0, 58.326142917284116)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (31.0, 35.40723556997227)
  (31.0, 59.139218919987684)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (31.0, 35.94237575030104)
  (31.0, 58.59290125499069)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (31.0, 36.470010492056815)
  (31.0, 58.04154794544661)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (32.0, 35.0362136127502)
  (32.0, 58.89027453035828)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (32.0, 35.599558553928404)
  (32.0, 58.31648842793595)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (32.0, 36.156756372642285)
  (32.0, 57.736729344359965)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (33.0, 34.64301576677633)
  (33.0, 58.622954131434085)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (33.0, 35.23557154742798)
  (33.0, 58.02087270150946)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (33.0, 35.82348854784291)
  (33.0, 57.41172239610472)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (34.0, 34.22762114762929)
  (34.0, 58.33734933489416)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (34.0, 34.850413623137)
  (34.0, 57.70611159719806)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (34.0, 35.470230013851705)
  (34.0, 57.06655878336021)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (35.0, 33.78999913664859)
  (35.0, 58.03355357123144)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (35.0, 34.44407676404296)
  (35.0, 57.37226405353465)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (35.0, 35.09700387982009)
  (35.0, 56.70126700201537)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (36.0, 33.33011464936317)
  (36.0, 57.71166206977537)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (36.0, 34.016550801221115)
  (36.0, 57.01939033964277)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (36.0, 34.70383335744385)
  (36.0, 56.315872729105514)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (37.0, 32.84792625421619)
  (37.0, 57.371771897813005)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (37.0, 33.56779764681096)
  (37.0, 56.64755202247068)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (37.0, 34.290741757002564)
  (37.0, 55.91039914989162)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (38.0, 32.343384818161894)
  (38.0, 57.01398204429677)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (38.0, 33.09773932807809)
  (38.0, 56.25681197718188)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (38.0, 33.85775248750809)
  (38.0, 55.48486724784966)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (39.0, 31.816438020189707)
  (39.0, 56.63839353429731)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (39.0, 32.60633624635557)
  (39.0, 55.84723457537143)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (39.0, 33.40488905926729)
  (39.0, 55.03932915030697)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (40.0, 31.267026432366947)
  (40.0, 56.245109560530864)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (40.0, 32.4762931179323)
  (40.0, 55.045199711850046)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (40.0, 32.93217508765368)
  (40.0, 54.57392182672934)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (41.0, 30.695087968835082)
  (41.0, 55.83423563012059)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (41.0, 31.854507040726276)
  (41.0, 54.70083309419135)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (41.0, 32.43963429725124)
  (41.0, 54.088510011416794)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (42.0, 30.100562149511802)
  (42.0, 55.40587971647949)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (42.0, 31.31888534227673)
  (42.0, 54.21666087437018)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (42.0, 31.927290525807862)
  (42.0, 53.583108025232164)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (43.0, 29.4833898665446)
  (43.0, 54.96446265572365)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (43.0, 30.76219311725106)
  (43.0, 53.71336713003018)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (43.0, 31.39516772763738)
  (43.0, 53.058295999146516)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (44.0, 28.843503782211087)
  (44.0, 54.51472163695303)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (44.0, 30.184429346419506)
  (44.0, 53.191655040275464)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (44.0, 30.843289976257118)
  (44.0, 52.514073364625524)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (45.0, 28.180797706441126)
  (45.0, 54.06093023290339)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (45.0, 29.585588105422744)
  (45.0, 52.6563978717528)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (45.0, 30.273294113483367)
  (45.0, 51.94989782486379)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (46.0, 27.495091694635676)
  (46.0, 53.606998174107844)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (46.0, 28.965650641154753)
  (46.0, 52.11193914578996)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (46.0, 29.68980698886245)
  (46.0, 51.36544440643487)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (47.0, 26.786115753317517)
  (47.0, 53.15669811795112)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (47.0, 28.32455749071562)
  (47.0, 51.56220472098107)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (47.0, 29.09692064142061)
  (47.0, 50.760649361601935)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (48.0, 26.053602754913754)
  (48.0, 52.713738756311386)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (48.0, 27.662182023026503)
  (48.0, 51.01079207186922)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (48.0, 28.498220823069573)
  (48.0, 50.1354549636593)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (49.0, 25.297124582161246)
  (49.0, 52.27909948186027)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (49.0, 26.978320098887593)
  (49.0, 50.461730652111896)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (49.0, 27.896939501434005)
  (49.0, 49.489808614522175)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (50.0, 24.51611659326784)
  (50.0, 51.85431867621571)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (50.0, 26.27267627010417)
  (50.0, 49.918876466124516)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (50.0, 27.296477875124708)
  (50.0, 48.82366208699413)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (51.0, 23.709928292266113)
  (51.0, 51.44066385837391)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (51.0, 25.544857511507757)
  (51.0, 49.38303055023209)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (51.0, 26.69957519973579)
  (51.0, 48.13697088117823)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (52.0, 22.877960533899795)
  (52.0, 51.039294118501175)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (52.0, 24.794380481695384)
  (52.0, 48.85493396542063)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (52.0, 26.106743547596835)
  (52.0, 47.42975288993371)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (53.0, 22.019859018831653)
  (53.0, 50.65166084365768)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (53.0, 24.020751476551823)
  (53.0, 48.3352580775811)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (53.0, 25.518305131128407)
  (53.0, 46.70214243945865)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (54.0, 21.135186648136028)
  (54.0, 50.27854333009901)
};

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (54.0, 23.223387965084385)
  (54.0, 47.82412831389357)
};

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (54.0, 24.934102582080406)
  (54.0, 45.95425879678513)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (55.0, 20.22343667694429)
  (55.0, 49.91958865274137)
};
\addlegendentry{{}{Concrete Sets}}

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (55.0, 23.768905877975953)
  (55.0, 45.93380480297037)
};
\addlegendentry{{}{OVERT Hybrid Symbolic Sets}}

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (55.0, 24.35399037476501)
  (55.0, 45.186208448142615)
};
\addlegendentry{{}{Monte Carlo Simulations}}

\end{axis}
\end{tikzpicture}



==> figures_tables/acc_reachability_states.tex <==

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {north west},
  ylabel = {Distance Along Roadway (m)},
  xlabel = {timesteps},
  width=15cm, height=8cm,
  xmin=-1, xmax=56
]

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (0.0, 90.0)
  (0.0, 110.0)
};
\addlegendentry{{}{Lead Position}}

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (0.0, 37.720000000000006)
  (0.0, 90.0)
};
\addlegendentry{{}{Minimum Safe Distance}}

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (0.0, 10.0)
  (0.0, 11.0)
};
\addlegendentry{{}{Ego Position}}

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (1.0, 93.20000000000002)
  (1.0, 113.22)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (1.0, 40.92000000000008)
  (1.0, 93.20000000000002)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (1.0, 13.0)
  (1.0, 14.02)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (2.0, 96.40000000000002)
  (2.0, 116.43999999999998)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (2.0, 44.12148796975699)
  (2.0, 96.40000000000002)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (2.0, 15.999999999999996)
  (2.0, 17.039999999999996)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (3.0, 99.59589626600003)
  (3.0, 119.65589764999997)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (3.0, 47.32005101713064)
  (3.0, 99.59589626600003)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (3.0, 18.99958412830088)
  (3.0, 20.059893716445927)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (4.0, 102.78440553400004)
  (4.0, 122.86441106999995)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (4.0, 50.51210972776883)
  (4.0, 102.78440553400004)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (4.0, 21.998421791767363)
  (4.0, 23.079596948508026)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (5.0, 105.96290118002311)
  (5.0, 126.06291501847049)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (5.0, 53.694761908597904)
  (5.0, 105.96290118002311)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (5.0, 24.996253238727803)
  (5.0, 26.099046648953113)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (6.0, 109.12928210279142)
  (6.0, 129.24930977380396)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (6.0, 56.86565576458517)
  (6.0, 109.12928210279142)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (6.0, 27.992877432601812)
  (6.0, 29.118199454054913)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (7.0, 112.28186778665736)
  (7.0, 132.42191619628204)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (7.0, 60.02288692578879)
  (7.0, 112.28186778665736)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (7.0, 30.988141862980804)
  (7.0, 32.13702990678393)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (8.0, 115.41931431707658)
  (8.0, 135.57939174279437)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (8.0, 63.16491480696437)
  (8.0, 115.41931431707658)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (8.0, 33.98193398324261)
  (8.0, 35.15552853970311)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (9.0, 118.54054882042331)
  (9.0, 138.72066325056912)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (9.0, 66.29049629859965)
  (9.0, 118.54054882042331)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (9.0, 36.97417401517718)
  (9.0, 38.173699933282556)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (10.0, 121.6447123579268)
  (10.0, 141.8448731416465)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (10.0, 69.39862720938758)
  (10.0, 121.6447123579268)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (10.0, 39.96480890358388)
  (10.0, 41.19156082769853)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (11.0, 124.73112039688891)
  (11.0, 144.95133636831775)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (11.0, 72.48850085777974)
  (11.0, 124.73112039688891)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (11.0, 42.95380723901249)
  (11.0, 44.20913833830848)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (12.0, 127.79922461331637)
  (12.0, 148.0395059551514)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (12.0, 75.55946778027061)
  (12.0, 127.79922461331637)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (12.0, 45.941154996096536)
  (12.0, 47.226468305387705)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (13.0, 130.84858922057828)
  (13.0, 151.10894542096918)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (13.0, 78.6110098819192)
  (13.0, 130.84858922057828)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (13.0, 48.926851959255536)
  (13.0, 50.2435937934624)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (14.0, 133.8788648249639)
  (14.0, 154.1593067073394)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (14.0, 81.64271214032294)
  (14.0, 133.8788648249639)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (14.0, 51.91090872792609)
  (14.0, 53.26056374622376)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (15.0, 136.88977496246216)
  (15.0, 157.1903125139065)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (15.0, 84.65424706941434)
  (15.0, 136.88977496246216)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (15.0, 54.8933442104478)
  (15.0, 56.27743179512668)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (16.0, 139.88109962941073)
  (16.0, 160.20174216092872)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (16.0, 87.645356309844)
  (16.0, 139.88109962941073)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (16.0, 57.87418353003253)
  (16.0, 59.294255216058666)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (17.0, 142.8526621377566)
  (17.0, 163.19342027451646)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (17.0, 90.61583568901601)
  (17.0, 142.8526621377566)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (17.0, 60.85345627815879)
  (17.0, 62.31109402459914)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (18.0, 145.80432418213513)
  (18.0, 166.16520773112399)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (18.0, 93.56552865024716)
  (18.0, 145.80432418213513)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (18.0, 63.83119244211096)
  (18.0, 65.32801019950918)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (19.0, 148.73597434256297)
  (19.0, 169.11699441030996)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (19.0, 96.49431301628758)
  (19.0, 148.73597434256297)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (19.0, 66.80741904994532)
  (19.0, 68.34506702321546)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (20.0, 151.64852494613183)
  (20.0, 172.0480458131401)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (20.0, 99.58374978349386)
  (20.0, 151.64852494613183)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (20.0, 69.88322723684928)
  (20.0, 71.2681919329658)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (21.0, 154.54003542375693)
  (21.0, 174.9595117438176)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (21.0, 102.47830059716276)
  (21.0, 154.54003542375693)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (21.0, 72.86980980588031)
  (21.0, 74.27281873029709)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (22.0, 157.41132852435626)
  (22.0, 177.8507680991129)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (22.0, 105.35156818449738)
  (22.0, 157.41132852435626)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (22.0, 75.85549774226922)
  (22.0, 77.2772283607681)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (23.0, 160.26236134666757)
  (23.0, 180.72177323577412)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (23.0, 108.20360512789432)
  (23.0, 160.26236134666757)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (23.0, 78.8402941752636)
  (23.0, 80.28149695647231)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (24.0, 163.0931004907846)
  (24.0, 183.5724950042873)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (24.0, 111.03445568966205)
  (24.0, 163.0931004907846)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (24.0, 81.82420736639195)
  (24.0, 83.28569382924182)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (25.0, 165.9035222156412)
  (25.0, 186.40290884440054)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (25.0, 113.84416007866645)
  (25.0, 165.9035222156412)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (25.0, 84.80724914407041)
  (25.0, 86.28988274360772)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (26.0, 168.6936067907714)
  (26.0, 189.21299626095282)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (26.0, 116.6327519281671)
  (26.0, 168.6936067907714)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (26.0, 87.78942912390207)
  (26.0, 89.29412289624878)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (27.0, 171.46334148369547)
  (27.0, 192.00274360395358)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (27.0, 119.40026318025998)
  (27.0, 171.46334148369547)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (27.0, 90.7707526118669)
  (27.0, 92.29846967214908)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (28.0, 174.21271529321075)
  (28.0, 194.77214109239378)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (28.0, 122.14672099619989)
  (28.0, 174.21271529321075)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (28.0, 93.75122088152635)
  (28.0, 95.30297526525162)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (29.0, 176.94172251909663)
  (29.0, 197.52118203288285)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (29.0, 124.87217269474725)
  (29.0, 176.94172251909663)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (29.0, 96.73083142190399)
  (29.0, 98.30768914360954)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (30.0, 179.6503577253188)
  (30.0, 200.24986219444756)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (30.0, 127.57667790152323)
  (30.0, 179.6503577253188)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (30.0, 99.7095781574411)
  (30.0, 101.31265698820592)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (31.0, 182.33861969354913)
  (31.0, 202.95817930806837)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (31.0, 130.26029558306425)
  (31.0, 182.33861969354913)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (31.0, 102.68745164259452)
  (31.0, 104.31791983276274)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (32.0, 185.00650856443175)
  (32.0, 205.6461326662873)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (32.0, 132.92307296601155)
  (32.0, 185.00650856443175)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (32.0, 105.66443924334337)
  (32.0, 107.32351441208309)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (33.0, 187.65402368923114)
  (33.0, 208.31372280266058)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (33.0, 135.5650456451132)
  (33.0, 187.65402368923114)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (33.0, 108.6405253144154)
  (33.0, 110.32947409768452)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (34.0, 190.28116751623133)
  (34.0, 210.96095123524708)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (34.0, 138.18624329540202)
  (34.0, 190.28116751623133)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (34.0, 111.61569137061086)
  (34.0, 113.33582967226438)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (35.0, 192.8879411758184)
  (35.0, 213.5878202614408)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (35.0, 140.78668673779532)
  (35.0, 192.8879411758184)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (35.0, 114.58991624685649)
  (35.0, 116.34260997375219)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (36.0, 195.47434857329128)
  (36.0, 216.19433279367345)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (36.0, 143.36639323483243)
  (36.0, 195.47434857329128)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (36.0, 117.56317624407436)
  (36.0, 119.34984243361097)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (37.0, 198.04039195303326)
  (37.0, 218.78049222804808)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (37.0, 145.92535117602614)
  (37.0, 198.04039195303326)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (37.0, 120.53544525907125)
  (37.0, 122.35755352921518)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (38.0, 200.58607612951477)
  (38.0, 221.34630233910406)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (38.0, 148.46351005565137)
  (38.0, 200.58607612951477)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (38.0, 123.50669489810743)
  (38.0, 125.36577072757284)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (39.0, 203.1114040351933)
  (39.0, 223.89176719571884)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (39.0, 150.98086169349048)
  (39.0, 203.1114040351933)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (39.0, 126.47689457409425)
  (39.0, 128.37452544713452)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (40.0, 205.61751456726995)
  (40.0, 226.41630384982864)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (40.0, 153.6649723421635)
  (40.0, 205.61751456726995)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (40.0, 129.53224300672366)
  (40.0, 131.29592203201094)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (41.0, 208.1022791150393)
  (41.0, 228.92102023990347)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (41.0, 156.14703923167383)
  (41.0, 208.1022791150393)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (41.0, 132.51211582777978)
  (41.0, 134.2925321909471)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (42.0, 210.56670441058412)
  (42.0, 231.40540472951642)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (42.0, 158.60822038203565)
  (42.0, 210.56670441058412)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (42.0, 135.4912637790607)
  (42.0, 137.28933503975892)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (43.0, 213.01079404795487)
  (43.0, 233.8694634785638)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (43.0, 161.04856273047807)
  (43.0, 213.01079404795487)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (43.0, 138.4696552130668)
  (43.0, 140.28636961322667)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (44.0, 215.43455140360166)
  (44.0, 236.31320095123837)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (44.0, 163.46810119660927)
  (44.0, 215.43455140360166)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (44.0, 141.4472581513145)
  (44.0, 143.2836718501893)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (45.0, 217.83798216801415)
  (45.0, 238.73662171707315)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (45.0, 165.86686354182615)
  (45.0, 217.83798216801415)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (45.0, 144.4239929912894)
  (45.0, 146.28127543640304)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (46.0, 220.22108991403198)
  (46.0, 241.13973042143888)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (46.0, 168.24486312228584)
  (46.0, 220.22108991403198)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (46.0, 147.39943805229166)
  (46.0, 149.27921248113074)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (47.0, 222.5838804656519)
  (47.0, 243.52253176183498)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (47.0, 170.60207188554278)
  (47.0, 222.5838804656519)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (47.0, 150.37289185396003)
  (47.0, 152.27751439482688)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (48.0, 224.92635749635346)
  (48.0, 245.8850304690301)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (48.0, 172.9383970307187)
  (48.0, 224.92635749635346)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (48.0, 153.3434229387382)
  (48.0, 155.27621500769183)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (49.0, 227.24852688289806)
  (49.0, 248.22723129187253)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (49.0, 175.2536751398396)
  (49.0, 227.24852688289806)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (49.0, 156.30990975719698)
  (49.0, 158.27535504095147)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (50.0, 229.5503923381548)
  (50.0, 250.5491389852464)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (50.0, 177.5476635784177)
  (50.0, 229.5503923381548)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (50.0, 159.27102339166586)
  (50.0, 161.27498730831277)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (51.0, 231.8319597393343)
  (51.0, 252.85075830033884)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (51.0, 179.82003973123093)
  (51.0, 231.8319597393343)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (51.0, 162.22525475791275)
  (51.0, 164.27518221972258)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (52.0, 234.0932327995395)
  (52.0, 255.13209397696036)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (52.0, 182.07041413056817)
  (52.0, 234.0932327995395)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (52.0, 165.17114568592663)
  (52.0, 167.2760336488728)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (53.0, 236.33421736245054)
  (53.0, 257.3931507373071)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (53.0, 184.29841503035152)
  (53.0, 236.33421736245054)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (53.0, 168.10728956632758)
  (53.0, 170.27766355379933)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (54.0, 238.5549171163977)
  (54.0, 259.63393328107554)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (54.0, 186.50360882831956)
  (54.0, 238.5549171163977)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (54.0, 171.0323326444275)
  (54.0, 173.28022086323497)
};

\addplot+[
  solid, lead_color, line width=5pt, mark=none
] coordinates {
  (55.0, 240.7559102982491)
  (55.0, 261.85413659128676)
};

\addplot+[
  solid, dsafe_color, line width=3pt, mark=none
] coordinates {
  (55.0, 188.83039439616817)
  (55.0, 240.7559102982491)
};

\addplot+[
  solid, ego_color, line width=5pt, mark=none
] coordinates {
  (55.0, 174.07397456255796)
  (55.0, 176.25198945534976)
};

\end{axis}
\end{tikzpicture}



==> figures_tables/bound_example.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=2cm, vertical sep=1.75cm, group size=2 by 2}]

\nextgroupplot [
  legend style = {at={(0.05,.95)}, anchor=north west},
  ylabel = {$f(x),~g(x)$},
  title = {a) $f(x) = x^2$ over $[-1,2]$},
  xlabel = {$x$}
]

\addplot+[
  solid, ultra thick, black, mark=none
] coordinates {
  (-1.0, 1.0)
  (-0.9696969696969697, 0.9403122130394859)
  (-0.9393939393939394, 0.8824609733700643)
  (-0.9090909090909091, 0.8264462809917354)
  (-0.8787878787878788, 0.7722681359044995)
  (-0.8484848484848485, 0.7199265381083564)
  (-0.8181818181818182, 0.6694214876033059)
  (-0.7878787878787878, 0.620752984389348)
  (-0.7575757575757576, 0.573921028466483)
  (-0.7272727272727273, 0.5289256198347108)
  (-0.696969696969697, 0.4857667584940313)
  (-0.6666666666666666, 0.4444444444444444)
  (-0.6363636363636364, 0.4049586776859504)
  (-0.6060606060606061, 0.36730945821854916)
  (-0.5757575757575758, 0.33149678604224064)
  (-0.5454545454545454, 0.29752066115702475)
  (-0.5151515151515151, 0.26538108356290174)
  (-0.48484848484848486, 0.23507805325987147)
  (-0.45454545454545453, 0.20661157024793386)
  (-0.42424242424242425, 0.1799816345270891)
  (-0.3939393939393939, 0.155188246097337)
  (-0.36363636363636365, 0.1322314049586777)
  (-0.3333333333333333, 0.1111111111111111)
  (-0.30303030303030304, 0.09182736455463729)
  (-0.2727272727272727, 0.07438016528925619)
  (-0.24242424242424243, 0.05876951331496787)
  (-0.21212121212121213, 0.044995408631772274)
  (-0.18181818181818182, 0.03305785123966942)
  (-0.15151515151515152, 0.022956841138659322)
  (-0.12121212121212122, 0.014692378328741967)
  (-0.09090909090909091, 0.008264462809917356)
  (-0.06060606060606061, 0.0036730945821854917)
  (-0.030303030303030304, 0.0009182736455463729)
  (0.0, 0.0)
  (0.030303030303030304, 0.0009182736455463729)
  (0.06060606060606061, 0.0036730945821854917)
  (0.09090909090909091, 0.008264462809917356)
  (0.12121212121212122, 0.014692378328741967)
  (0.15151515151515152, 0.022956841138659322)
  (0.18181818181818182, 0.03305785123966942)
  (0.21212121212121213, 0.044995408631772274)
  (0.24242424242424243, 0.05876951331496787)
  (0.2727272727272727, 0.07438016528925619)
  (0.30303030303030304, 0.09182736455463729)
  (0.3333333333333333, 0.1111111111111111)
  (0.36363636363636365, 0.1322314049586777)
  (0.3939393939393939, 0.155188246097337)
  (0.42424242424242425, 0.1799816345270891)
  (0.45454545454545453, 0.20661157024793386)
  (0.48484848484848486, 0.23507805325987147)
  (0.5151515151515151, 0.26538108356290174)
  (0.5454545454545454, 0.29752066115702475)
  (0.5757575757575758, 0.33149678604224064)
  (0.6060606060606061, 0.36730945821854916)
  (0.6363636363636364, 0.4049586776859504)
  (0.6666666666666666, 0.4444444444444444)
  (0.696969696969697, 0.4857667584940313)
  (0.7272727272727273, 0.5289256198347108)
  (0.7575757575757576, 0.573921028466483)
  (0.7878787878787878, 0.620752984389348)
  (0.8181818181818182, 0.6694214876033059)
  (0.8484848484848485, 0.7199265381083564)
  (0.8787878787878788, 0.7722681359044995)
  (0.9090909090909091, 0.8264462809917354)
  (0.9393939393939394, 0.8824609733700643)
  (0.9696969696969697, 0.9403122130394859)
  (1.0, 1.0)
  (1.0303030303030303, 1.061524334251607)
  (1.0606060606060606, 1.1248852157943066)
  (1.0909090909090908, 1.190082644628099)
  (1.121212121212121, 1.2571166207529842)
  (1.1515151515151516, 1.3259871441689626)
  (1.1818181818181819, 1.3966942148760333)
  (1.2121212121212122, 1.4692378328741966)
  (1.2424242424242424, 1.5436179981634528)
  (1.2727272727272727, 1.6198347107438016)
  (1.303030303030303, 1.6978879706152432)
  (1.3333333333333333, 1.7777777777777777)
  (1.3636363636363635, 1.8595041322314048)
  (1.393939393939394, 1.9430670339761251)
  (1.4242424242424243, 2.028466483011938)
  (1.4545454545454546, 2.115702479338843)
  (1.4848484848484849, 2.204775022956841)
  (1.5151515151515151, 2.295684113865932)
  (1.5454545454545454, 2.3884297520661155)
  (1.5757575757575757, 2.483011937557392)
  (1.606060606060606, 2.579430670339761)
  (1.6363636363636365, 2.6776859504132235)
  (1.6666666666666667, 2.777777777777778)
  (1.696969696969697, 2.8797061524334255)
  (1.7272727272727273, 2.9834710743801653)
  (1.7575757575757576, 3.089072543617998)
  (1.7878787878787878, 3.1965105601469235)
  (1.8181818181818181, 3.305785123966942)
  (1.8484848484848484, 3.416896235078053)
  (1.878787878787879, 3.5298438934802574)
  (1.9090909090909092, 3.6446280991735542)
  (1.9393939393939394, 3.7612488521579435)
  (1.9696969696969697, 3.879706152433425)
  (2.0, 4.0)
};
\addlegendentry{{}{$f(x)$}}

\addplot+[
  solid, ultra thick, red, mark=none
] coordinates {
  (-1.0, 1.0)
  (-0.9696969696969697, 0.9848484848484849)
  (-0.9393939393939394, 0.9696969696969696)
  (-0.9090909090909091, 0.9545454545454546)
  (-0.8787878787878788, 0.9393939393939394)
  (-0.8484848484848485, 0.9242424242424243)
  (-0.8181818181818182, 0.9090909090909092)
  (-0.7878787878787878, 0.8939393939393939)
  (-0.7575757575757576, 0.8787878787878788)
  (-0.7272727272727273, 0.8636363636363635)
  (-0.696969696969697, 0.8484848484848485)
  (-0.6666666666666666, 0.8333333333333333)
  (-0.6363636363636364, 0.8181818181818181)
  (-0.6060606060606061, 0.8030303030303029)
  (-0.5757575757575758, 0.7878787878787878)
  (-0.5454545454545454, 0.7727272727272727)
  (-0.5151515151515151, 0.7575757575757575)
  (-0.48484848484848486, 0.7424242424242424)
  (-0.45454545454545453, 0.7272727272727273)
  (-0.42424242424242425, 0.712121212121212)
  (-0.3939393939393939, 0.6969696969696969)
  (-0.36363636363636365, 0.6818181818181818)
  (-0.3333333333333333, 0.6666666666666666)
  (-0.30303030303030304, 0.6515151515151514)
  (-0.2727272727272727, 0.6363636363636364)
  (-0.24242424242424243, 0.6212121212121211)
  (-0.21212121212121213, 0.6060606060606061)
  (-0.18181818181818182, 0.5909090909090909)
  (-0.15151515151515152, 0.5757575757575757)
  (-0.12121212121212122, 0.5606060606060606)
  (-0.09090909090909091, 0.5454545454545454)
  (-0.06060606060606061, 0.5303030303030303)
  (-0.030303030303030304, 0.5151515151515151)
  (0.0, 0.5)
  (0.030303030303030304, 0.48484848484848486)
  (0.06060606060606061, 0.46969696969696967)
  (0.09090909090909091, 0.4545454545454545)
  (0.12121212121212122, 0.43939393939393934)
  (0.15151515151515152, 0.42424242424242425)
  (0.18181818181818182, 0.40909090909090906)
  (0.21212121212121213, 0.3939393939393939)
  (0.24242424242424243, 0.3787878787878788)
  (0.2727272727272727, 0.36363636363636365)
  (0.30303030303030304, 0.34848484848484845)
  (0.3333333333333333, 0.3333333333333333)
  (0.36363636363636365, 0.3181818181818182)
  (0.3939393939393939, 0.30303030303030304)
  (0.42424242424242425, 0.28787878787878785)
  (0.45454545454545453, 0.27272727272727276)
  (0.48484848484848486, 0.25757575757575757)
  (0.5151515151515151, 0.28787878787878785)
  (0.5454545454545454, 0.36363636363636354)
  (0.5757575757575758, 0.4393939393939395)
  (0.6060606060606061, 0.5151515151515151)
  (0.6363636363636364, 0.5909090909090908)
  (0.6666666666666666, 0.6666666666666665)
  (0.696969696969697, 0.7424242424242424)
  (0.7272727272727273, 0.8181818181818181)
  (0.7575757575757576, 0.8939393939393939)
  (0.7878787878787878, 0.9696969696969695)
  (0.8181818181818182, 1.0454545454545456)
  (0.8484848484848485, 1.121212121212121)
  (0.8787878787878788, 1.1969696969696968)
  (0.9090909090909091, 1.2727272727272727)
  (0.9393939393939394, 1.3484848484848484)
  (0.9696969696969697, 1.4242424242424243)
  (1.0, 1.5)
  (1.0303030303030303, 1.5757575757575755)
  (1.0606060606060606, 1.6515151515151514)
  (1.0909090909090908, 1.727272727272727)
  (1.121212121212121, 1.8030303030303025)
  (1.1515151515151516, 1.878787878787879)
  (1.1818181818181819, 1.9545454545454546)
  (1.2121212121212122, 2.0303030303030303)
  (1.2424242424242424, 2.106060606060606)
  (1.2727272727272727, 2.1818181818181817)
  (1.303030303030303, 2.2575757575757573)
  (1.3333333333333333, 2.333333333333333)
  (1.3636363636363635, 2.4090909090909087)
  (1.393939393939394, 2.4848484848484853)
  (1.4242424242424243, 2.5606060606060606)
  (1.4545454545454546, 2.6363636363636362)
  (1.4848484848484849, 2.712121212121212)
  (1.5151515151515151, 2.7878787878787876)
  (1.5454545454545454, 2.8636363636363633)
  (1.5757575757575757, 2.9393939393939394)
  (1.606060606060606, 3.0151515151515147)
  (1.6363636363636365, 3.090909090909091)
  (1.6666666666666667, 3.1666666666666665)
  (1.696969696969697, 3.2424242424242427)
  (1.7272727272727273, 3.318181818181818)
  (1.7575757575757576, 3.3939393939393936)
  (1.7878787878787878, 3.4696969696969697)
  (1.8181818181818181, 3.545454545454545)
  (1.8484848484848484, 3.6212121212121207)
  (1.878787878787879, 3.6969696969696972)
  (1.9090909090909092, 3.772727272727273)
  (1.9393939393939394, 3.848484848484848)
  (1.9696969696969697, 3.9242424242424243)
  (2.0, 4.0)
};
\addlegendentry{{}{$g(x),~n=2$}}

\addplot+[
  solid, ultra thick, blue, mark=none
] coordinates {
  (-1.0, 1.0)
  (-0.9696969696969697, 0.9696969696969697)
  (-0.9393939393939394, 0.9393939393939394)
  (-0.9090909090909091, 0.9090909090909091)
  (-0.8787878787878788, 0.8787878787878788)
  (-0.8484848484848485, 0.8484848484848485)
  (-0.8181818181818182, 0.8181818181818182)
  (-0.7878787878787878, 0.7878787878787878)
  (-0.7575757575757576, 0.7575757575757576)
  (-0.7272727272727273, 0.7272727272727273)
  (-0.696969696969697, 0.696969696969697)
  (-0.6666666666666666, 0.6666666666666666)
  (-0.6363636363636364, 0.6363636363636364)
  (-0.6060606060606061, 0.6060606060606061)
  (-0.5757575757575758, 0.5757575757575758)
  (-0.5454545454545454, 0.5454545454545454)
  (-0.5151515151515151, 0.5151515151515151)
  (-0.48484848484848486, 0.48484848484848486)
  (-0.45454545454545453, 0.45454545454545453)
  (-0.42424242424242425, 0.42424242424242425)
  (-0.3939393939393939, 0.3939393939393939)
  (-0.36363636363636365, 0.36363636363636365)
  (-0.3333333333333333, 0.3333333333333333)
  (-0.30303030303030304, 0.30303030303030304)
  (-0.2727272727272727, 0.2727272727272727)
  (-0.24242424242424243, 0.24242424242424243)
  (-0.21212121212121213, 0.21212121212121213)
  (-0.18181818181818182, 0.18181818181818182)
  (-0.15151515151515152, 0.15151515151515152)
  (-0.12121212121212122, 0.12121212121212122)
  (-0.09090909090909091, 0.09090909090909091)
  (-0.06060606060606061, 0.06060606060606061)
  (-0.030303030303030304, 0.030303030303030304)
  (0.0, 0.0)
  (0.030303030303030304, 0.030303030303030304)
  (0.06060606060606061, 0.06060606060606061)
  (0.09090909090909091, 0.09090909090909091)
  (0.12121212121212122, 0.12121212121212122)
  (0.15151515151515152, 0.15151515151515152)
  (0.18181818181818182, 0.18181818181818182)
  (0.21212121212121213, 0.21212121212121213)
  (0.24242424242424243, 0.24242424242424243)
  (0.2727272727272727, 0.2727272727272727)
  (0.30303030303030304, 0.30303030303030304)
  (0.3333333333333333, 0.3333333333333333)
  (0.36363636363636365, 0.36363636363636365)
  (0.3939393939393939, 0.3939393939393939)
  (0.42424242424242425, 0.42424242424242425)
  (0.45454545454545453, 0.45454545454545453)
  (0.48484848484848486, 0.48484848484848486)
  (0.5151515151515151, 0.5151515151515151)
  (0.5454545454545454, 0.5454545454545454)
  (0.5757575757575758, 0.5757575757575758)
  (0.6060606060606061, 0.6060606060606061)
  (0.6363636363636364, 0.6363636363636364)
  (0.6666666666666666, 0.6666666666666666)
  (0.696969696969697, 0.696969696969697)
  (0.7272727272727273, 0.7272727272727273)
  (0.7575757575757576, 0.7575757575757576)
  (0.7878787878787878, 0.7878787878787878)
  (0.8181818181818182, 0.8181818181818182)
  (0.8484848484848485, 0.8484848484848485)
  (0.8787878787878788, 0.8787878787878788)
  (0.9090909090909091, 0.9090909090909091)
  (0.9393939393939394, 0.9393939393939394)
  (0.9696969696969697, 0.9696969696969697)
  (1.0, 1.0)
  (1.0303030303030303, 1.0909090909090908)
  (1.0606060606060606, 1.1818181818181817)
  (1.0909090909090908, 1.2727272727272725)
  (1.121212121212121, 1.3636363636363633)
  (1.1515151515151516, 1.4545454545454548)
  (1.1818181818181819, 1.5454545454545456)
  (1.2121212121212122, 1.6363636363636365)
  (1.2424242424242424, 1.7272727272727273)
  (1.2727272727272727, 1.8181818181818181)
  (1.303030303030303, 1.909090909090909)
  (1.3333333333333333, 1.9999999999999998)
  (1.3636363636363635, 2.090909090909091)
  (1.393939393939394, 2.181818181818182)
  (1.4242424242424243, 2.272727272727273)
  (1.4545454545454546, 2.3636363636363638)
  (1.4848484848484849, 2.4545454545454546)
  (1.5151515151515151, 2.5454545454545454)
  (1.5454545454545454, 2.6363636363636362)
  (1.5757575757575757, 2.727272727272727)
  (1.606060606060606, 2.818181818181818)
  (1.6363636363636365, 2.909090909090909)
  (1.6666666666666667, 3.0)
  (1.696969696969697, 3.090909090909091)
  (1.7272727272727273, 3.1818181818181817)
  (1.7575757575757576, 3.2727272727272725)
  (1.7878787878787878, 3.3636363636363633)
  (1.8181818181818181, 3.454545454545454)
  (1.8484848484848484, 3.545454545454545)
  (1.878787878787879, 3.6363636363636367)
  (1.9090909090909092, 3.7272727272727275)
  (1.9393939393939394, 3.8181818181818183)
  (1.9696969696969697, 3.909090909090909)
  (2.0, 4.0)
};
\addlegendentry{{}{$g(x),~n=3$}}

\addplot+[
  solid, ultra thick, green, mark=none
] coordinates {
  (-1.0, 1.0)
  (-0.9696969696969697, 0.962121212121212)
  (-0.9393939393939394, 0.9242424242424243)
  (-0.9090909090909091, 0.8863636363636362)
  (-0.8787878787878788, 0.8484848484848484)
  (-0.8484848484848485, 0.8106060606060607)
  (-0.8181818181818182, 0.7727272727272727)
  (-0.7878787878787878, 0.7348484848484849)
  (-0.7575757575757576, 0.6969696969696969)
  (-0.7272727272727273, 0.6590909090909091)
  (-0.696969696969697, 0.6212121212121213)
  (-0.6666666666666666, 0.5833333333333333)
  (-0.6363636363636364, 0.5454545454545454)
  (-0.6060606060606061, 0.5075757575757576)
  (-0.5757575757575758, 0.4696969696969697)
  (-0.5454545454545454, 0.43181818181818177)
  (-0.5151515151515151, 0.39393939393939387)
  (-0.48484848484848486, 0.3560606060606061)
  (-0.45454545454545453, 0.3181818181818182)
  (-0.42424242424242425, 0.2803030303030303)
  (-0.3939393939393939, 0.24242424242424238)
  (-0.36363636363636365, 0.20454545454545453)
  (-0.3333333333333333, 0.16666666666666663)
  (-0.30303030303030304, 0.12878787878787878)
  (-0.2727272727272727, 0.09090909090909088)
  (-0.24242424242424243, 0.06439393939393939)
  (-0.21212121212121213, 0.07196969696969696)
  (-0.18181818181818182, 0.07954545454545454)
  (-0.15151515151515152, 0.08712121212121211)
  (-0.12121212121212122, 0.0946969696969697)
  (-0.09090909090909091, 0.10227272727272727)
  (-0.06060606060606061, 0.10984848484848483)
  (-0.030303030303030304, 0.11742424242424242)
  (0.0, 0.125)
  (0.030303030303030304, 0.13257575757575757)
  (0.06060606060606061, 0.14015151515151514)
  (0.09090909090909091, 0.14772727272727273)
  (0.12121212121212122, 0.15530303030303028)
  (0.15151515151515152, 0.16287878787878785)
  (0.18181818181818182, 0.17045454545454544)
  (0.21212121212121213, 0.178030303030303)
  (0.24242424242424243, 0.1856060606060606)
  (0.2727272727272727, 0.19318181818181818)
  (0.30303030303030304, 0.20075757575757572)
  (0.3333333333333333, 0.20833333333333331)
  (0.36363636363636365, 0.21590909090909088)
  (0.3939393939393939, 0.22348484848484848)
  (0.42424242424242425, 0.23106060606060608)
  (0.45454545454545453, 0.23863636363636365)
  (0.48484848484848486, 0.24621212121212122)
  (0.5151515151515151, 0.2765151515151515)
  (0.5454545454545454, 0.3295454545454545)
  (0.5757575757575758, 0.3825757575757576)
  (0.6060606060606061, 0.43560606060606066)
  (0.6363636363636364, 0.4886363636363636)
  (0.6666666666666666, 0.5416666666666665)
  (0.696969696969697, 0.5946969696969697)
  (0.7272727272727273, 0.6477272727272727)
  (0.7575757575757576, 0.7007575757575757)
  (0.7878787878787878, 0.7537878787878787)
  (0.8181818181818182, 0.8068181818181819)
  (0.8484848484848485, 0.8598484848484849)
  (0.8787878787878788, 0.9128787878787877)
  (0.9090909090909091, 0.9659090909090908)
  (0.9393939393939394, 1.018939393939394)
  (0.9696969696969697, 1.071969696969697)
  (1.0, 1.1249999999999998)
  (1.0303030303030303, 1.178030303030303)
  (1.0606060606060606, 1.231060606060606)
  (1.0909090909090908, 1.2840909090909087)
  (1.121212121212121, 1.337121212121212)
  (1.1515151515151516, 1.3901515151515154)
  (1.1818181818181819, 1.4431818181818183)
  (1.2121212121212122, 1.496212121212121)
  (1.2424242424242424, 1.5492424242424243)
  (1.2727272727272727, 1.6363636363636362)
  (1.303030303030303, 1.7348484848484844)
  (1.3333333333333333, 1.833333333333333)
  (1.3636363636363635, 1.9318181818181814)
  (1.393939393939394, 2.0303030303030307)
  (1.4242424242424243, 2.128787878787879)
  (1.4545454545454546, 2.2272727272727275)
  (1.4848484848484849, 2.3257575757575757)
  (1.5151515151515151, 2.424242424242424)
  (1.5454545454545454, 2.5227272727272725)
  (1.5757575757575757, 2.621212121212121)
  (1.606060606060606, 2.7196969696969693)
  (1.6363636363636365, 2.8181818181818183)
  (1.6666666666666667, 2.9166666666666665)
  (1.696969696969697, 3.0151515151515156)
  (1.7272727272727273, 3.1136363636363633)
  (1.7575757575757576, 3.212121212121212)
  (1.7878787878787878, 3.3106060606060606)
  (1.8181818181818181, 3.4090909090909087)
  (1.8484848484848484, 3.507575757575757)
  (1.878787878787879, 3.606060606060606)
  (1.9090909090909092, 3.704545454545455)
  (1.9393939393939394, 3.803030303030303)
  (1.9696969696969697, 3.9015151515151514)
  (2.0, 4.0)
};
\addlegendentry{{}{$g(x),~n=4$}}


\nextgroupplot [
  legend style = {at={(0.5,.05)}, anchor=south},
  ylabel = {$f(x),~g(x)$},
  title = {b) $f(x) = \cos(x)$ over $[- \pi /3 , \pi/2 ]$},
  xlabel = {$x$}
]

\addplot+[
  solid, ultra thick, black, mark=none
] coordinates {
  (-1.0471975511965976, 0.5000000000000001)
  (-1.020753168590623, 0.5227240218713324)
  (-0.9943087859846482, 0.5450825213281317)
  (-0.9678644033786735, 0.5670598638627709)
  (-0.9414200207726989, 0.588640681497173)
  (-0.9149756381667242, 0.6098098835290953)
  (-0.8885312555607495, 0.6305526670845225)
  (-0.8620868729547748, 0.6508545274687936)
  (-0.8356424903488001, 0.6707012683092209)
  (-0.8091981077428254, 0.690079011482112)
  (-0.7827537251368507, 0.7089742068172501)
  (-0.756309342530876, 0.7273736415730488)
  (-0.7298649599249014, 0.7452644496757548)
  (-0.7034205773189267, 0.7626341207162382)
  (-0.676976194712952, 0.7794705086980789)
  (-0.6505318121069773, 0.7957618405308322)
  (-0.6240874295010026, 0.8114967242625343)
  (-0.5976430468950279, 0.8266641570456912)
  (-0.5711986642890532, 0.8412535328311812)
  (-0.5447542816830785, 0.8552546497846892)
  (-0.5183098990771039, 0.8686577174204886)
  (-0.4918655164711292, 0.8814533634475821)
  (-0.4654211338651545, 0.8936326403234123)
  (-0.4389767512591798, 0.9051870315105626)
  (-0.4125323686532051, 0.9161084574320696)
  (-0.38608798604723044, 0.9263892811211865)
  (-0.35964360344125573, 0.9360223135616424)
  (-0.33319922083528103, 0.9450008187146685)
  (-0.3067548382293063, 0.9533185182292703)
  (-0.2803104556233317, 0.9609695958324572)
  (-0.253866073017357, 0.9679487013963562)
  (-0.22742169041138227, 0.9742509546793673)
  (-0.2009773078054076, 0.979871948738743)
  (-0.1745329251994329, 0.984807753012208)
  (-0.14808854259345822, 0.9890549160664629)
  (-0.12164415998748353, 0.9926104680106482)
  (-0.09519977738150884, 0.9954719225730846)
  (-0.06875539477553415, 0.9976372788398349)
  (-0.04231101216955946, 0.9991050226538718)
  (-0.01586662956358477, 0.9998741276738751)
  (0.01057775304238992, 0.9999440560919151)
  (0.03702213564836461, 0.999314759009523)
  (0.0634665182543393, 0.9979866764718844)
  (0.08991090086031399, 0.99596073716013)
  (0.11635528346628868, 0.993238357741943)
  (0.14279966607226335, 0.9898214418809327)
  (0.16924404867823806, 0.9857123789054705)
  (0.19568843128421273, 0.9809140421379164)
  (0.22213281389018744, 0.975429786885407)
  (0.2485771964961621, 0.9692634480936076)
  (0.2750215791021368, 0.9624193376650706)
  (0.3014659617081115, 0.9549022414440739)
  (0.32791034431408617, 0.9467174158700503)
  (0.35435472692006087, 0.9378705843019449)
  (0.3807991095260356, 0.9283679330160726)
  (0.4072434921320103, 0.918216106880274)
  (0.4336878747379849, 0.9074222047073945)
  (0.4601322573439596, 0.8959937742913359)
  (0.48657663994993433, 0.8839388071291503)
  (0.513021022555909, 0.8712657328328699)
  (0.5394654051618837, 0.8579834132349771)
  (0.5659097877678584, 0.8441011361916385)
  (0.5923541703738331, 0.829628609088036)
  (0.6187985529798078, 0.8145759520503357)
  (0.6452429355857825, 0.7989536908690412)
  (0.6716873181917571, 0.7827727496386817)
  (0.6981317007977318, 0.766044443118978)
  (0.7245760834037065, 0.7487804688228326)
  (0.7510204660096812, 0.7309928988366716)
  (0.7774648486156559, 0.7126941713788629)
  (0.8039092312216306, 0.693897082102109)
  (0.8303536138276053, 0.6746147751459006)
  (0.85679799643358, 0.654860733945285)
  (0.8832423790395546, 0.6346487718023762)
  (0.9096867616455293, 0.613993022227202)
  (0.936131144251504, 0.5929079290546405)
  (0.9625755268574787, 0.5714082363443572)
  (0.9890199094634534, 0.549508978070806)
  (1.0154642920694281, 0.5272254676105024)
  (1.0419086746754027, 0.5045732870339213)
  (1.0683530572813775, 0.4815682762095063)
  (1.0947974398873521, 0.45822652172741046)
  (1.121241822493327, 0.4345643456507121)
  (1.1476862050993015, 0.41059829410197507)
  (1.1741305877052761, 0.3863451256931288)
  (1.200574970311251, 0.361821799806765)
  (1.2270193529172255, 0.33704546473704183)
  (1.2534637355232003, 0.3120334456984871)
  (1.279908118129175, 0.2868032327110903)
  (1.3063525007351497, 0.261372468370149)
  (1.3327968833411243, 0.23575893550942728)
  (1.3592412659470992, 0.2099805447662483)
  (1.3856856485530737, 0.18405532205722036)
  (1.4121300311590483, 0.15800139597335003)
  (1.4385744137650232, 0.13183698510336037)
  (1.4650187963709977, 0.10558038529407703)
  (1.4914631789769726, 0.07924995685678844)
  (1.5179075615829472, 0.052864111728531414)
  (1.544351944188922, 0.02644130059727322)
  (1.5707963267948966, 6.123233995736766e-17)
};
\addlegendentry{{}{$f(x)$}}

\addplot+[
  solid, ultra thick, red, mark=none
] coordinates {
  (-1.0471975511965976, 0.5000000000000001)
  (-1.020753168590623, 0.5229015071239197)
  (-0.9943087859846482, 0.5458030142478395)
  (-0.9678644033786735, 0.5687045213717593)
  (-0.9414200207726989, 0.5916060284956789)
  (-0.9149756381667242, 0.6145075356195986)
  (-0.8885312555607495, 0.6374090427435183)
  (-0.8620868729547748, 0.660310549867438)
  (-0.8356424903488001, 0.6832120569913578)
  (-0.8091981077428254, 0.7061135641152774)
  (-0.7827537251368507, 0.7290150712391972)
  (-0.756309342530876, 0.7519165783631168)
  (-0.7298649599249014, 0.7748180854870363)
  (-0.7034205773189267, 0.7977195926109562)
  (-0.676976194712952, 0.8206210997348757)
  (-0.6505318121069773, 0.8435226068587955)
  (-0.6240874295010026, 0.8664241139827152)
  (-0.5976430468950279, 0.889325621106635)
  (-0.5711986642890532, 0.9122271282305547)
  (-0.5447542816830785, 0.9351286353544744)
  (-0.5183098990771039, 0.958030142478394)
  (-0.4918655164711292, 0.9809316496023137)
  (-0.4654211338651545, 1.0038331567262335)
  (-0.4389767512591798, 1.026734663850153)
  (-0.4125323686532051, 1.0496361709740727)
  (-0.38608798604723044, 1.0725376780979925)
  (-0.35964360344125573, 1.095439185221912)
  (-0.33319922083528103, 1.1183406923458319)
  (-0.3067548382293063, 1.1412421994697515)
  (-0.2803104556233317, 1.1641437065936713)
  (-0.253866073017357, 1.1870452137175909)
  (-0.22742169041138227, 1.2099467208415107)
  (-0.2009773078054076, 1.2328482279654305)
  (-0.1745329251994329, 1.2557497350893503)
  (-0.14808854259345822, 1.2786512422132699)
  (-0.12164415998748353, 1.3015527493371895)
  (-0.09519977738150884, 1.324454256461109)
  (-0.06875539477553415, 1.3473557635850288)
  (-0.04231101216955946, 1.3702572707089484)
  (-0.01586662956358477, 1.3931587778328682)
  (0.01057775304238992, 1.4160602849567878)
  (0.03702213564836461, 1.4389617920807076)
  (0.0634665182543393, 1.4618632992046274)
  (0.08991090086031399, 1.4808854259188315)
  (0.11635528346628868, 1.454441043313138)
  (0.14279966607226335, 1.4279966607074448)
  (0.16924404867823806, 1.4015522781017513)
  (0.19568843128421273, 1.375107895496058)
  (0.22213281389018744, 1.3486635128903643)
  (0.2485771964961621, 1.322219130284671)
  (0.2750215791021368, 1.2957747476789776)
  (0.3014659617081115, 1.2693303650732843)
  (0.32791034431408617, 1.2428859824675906)
  (0.35435472692006087, 1.2164415998618974)
  (0.3807991095260356, 1.189997217256204)
  (0.4072434921320103, 1.1635528346505104)
  (0.4336878747379849, 1.1371084520448171)
  (0.4601322573439596, 1.1106640694391237)
  (0.48657663994993433, 1.0842196868334302)
  (0.513021022555909, 1.057775304227737)
  (0.5394654051618837, 1.0313309216220434)
  (0.5659097877678584, 1.00488653901635)
  (0.5923541703738331, 0.9784421564106566)
  (0.6187985529798078, 0.9519977738049631)
  (0.6452429355857825, 0.9255533911992697)
  (0.6716873181917571, 0.8991090085935763)
  (0.6981317007977318, 0.8726646259878829)
  (0.7245760834037065, 0.8462202433821895)
  (0.7510204660096812, 0.819775860776496)
  (0.7774648486156559, 0.7933314781708026)
  (0.8039092312216306, 0.7668870955651091)
  (0.8303536138276053, 0.7404427129594158)
  (0.85679799643358, 0.7139983303537223)
  (0.8832423790395546, 0.687553947748029)
  (0.9096867616455293, 0.6611095651423355)
  (0.936131144251504, 0.6346651825366422)
  (0.9625755268574787, 0.6082207999309487)
  (0.9890199094634534, 0.5817764173252552)
  (1.0154642920694281, 0.5553320347195618)
  (1.0419086746754027, 0.5288876521138685)
  (1.0683530572813775, 0.502443269508175)
  (1.0947974398873521, 0.47599888690248165)
  (1.121241822493327, 0.44955450429678817)
  (1.1476862050993015, 0.4231101216910948)
  (1.1741305877052761, 0.3966657390854015)
  (1.200574970311251, 0.37022135647970794)
  (1.2270193529172255, 0.34377697387401457)
  (1.2534637355232003, 0.31733259126832103)
  (1.279908118129175, 0.29088820866262777)
  (1.3063525007351497, 0.2644438260569342)
  (1.3327968833411243, 0.23799944345124086)
  (1.3592412659470992, 0.21155506084554732)
  (1.3856856485530737, 0.185110678239854)
  (1.4121300311590483, 0.15866629563416068)
  (1.4385744137650232, 0.13222191302846711)
  (1.4650187963709977, 0.10577753042277381)
  (1.4914631789769726, 0.07933314781708024)
  (1.5179075615829472, 0.05288876521138694)
  (1.544351944188922, 0.026444382605693383)
  (1.5707963267948966, 6.123233995736766e-17)
};
\addlegendentry{{}{$g(x),~n=2$}}

\addplot+[
  solid, ultra thick, blue, mark=none
] coordinates {
  (-1.0471975511965976, 0.5000000000000001)
  (-1.020753168590623, 0.5229015071239197)
  (-0.9943087859846482, 0.5458030142478395)
  (-0.9678644033786735, 0.5687045213717592)
  (-0.9414200207726989, 0.5916060284956788)
  (-0.9149756381667242, 0.6145075356195986)
  (-0.8885312555607495, 0.6374090427435183)
  (-0.8620868729547748, 0.660310549867438)
  (-0.8356424903488001, 0.6832120569913577)
  (-0.8091981077428254, 0.7061135641152774)
  (-0.7827537251368507, 0.7290150712391971)
  (-0.756309342530876, 0.7519165783631168)
  (-0.7298649599249014, 0.7748180854870363)
  (-0.7034205773189267, 0.7977195926109562)
  (-0.676976194712952, 0.8206210997348757)
  (-0.6505318121069773, 0.8435226068587955)
  (-0.6240874295010026, 0.8664241139827152)
  (-0.5976430468950279, 0.8893256211066349)
  (-0.5711986642890532, 0.9122271282305546)
  (-0.5447542816830785, 0.9351286353544743)
  (-0.5183098990771039, 0.958030142478394)
  (-0.4918655164711292, 0.9809316496023137)
  (-0.4654211338651545, 1.0038331567262333)
  (-0.4389767512591798, 1.026734663850153)
  (-0.4125323686532051, 1.049636170974073)
  (-0.38608798604723044, 1.0504322286885024)
  (-0.35964360344125573, 1.047422161447471)
  (-0.33319922083528103, 1.0444120942064399)
  (-0.3067548382293063, 1.0414020269654085)
  (-0.2803104556233317, 1.0383919597243774)
  (-0.253866073017357, 1.0353818924833462)
  (-0.22742169041138227, 1.0323718252423149)
  (-0.2009773078054076, 1.0293617580012837)
  (-0.1745329251994329, 1.0263516907602523)
  (-0.14808854259345822, 1.0233416235192212)
  (-0.12164415998748353, 1.02033155627819)
  (-0.09519977738150884, 1.0173214890371587)
  (-0.06875539477553415, 1.0143114217961275)
  (-0.04231101216955946, 1.0113013545550964)
  (-0.01586662956358477, 1.008291287314065)
  (0.01057775304238992, 1.0052812200730337)
  (0.03702213564836461, 1.0022711528320025)
  (0.0634665182543393, 0.9992610855909712)
  (0.08991090086031399, 0.9962510183499401)
  (0.11635528346628868, 0.9932409511089089)
  (0.14279966607226335, 0.9902308838678775)
  (0.16924404867823806, 0.9872208166268464)
  (0.19568843128421273, 0.984210749385815)
  (0.22213281389018744, 0.9812006821447838)
  (0.2485771964961621, 0.9781906149037527)
  (0.2750215791021368, 0.9751805476627213)
  (0.3014659617081115, 0.9721704804216902)
  (0.32791034431408617, 0.9691604131806588)
  (0.35435472692006087, 0.9661503459396277)
  (0.3807991095260356, 0.9631402786985963)
  (0.4072434921320103, 0.9601302114575653)
  (0.4336878747379849, 0.957120144216534)
  (0.4601322573439596, 0.9541100769755027)
  (0.48657663994993433, 0.9511000097344715)
  (0.513021022555909, 0.9480899424934403)
  (0.5394654051618837, 0.945079875252409)
  (0.5659097877678584, 0.9420698080113779)
  (0.5923541703738331, 0.9390597407703467)
  (0.6187985529798078, 0.9360496735293153)
  (0.6452429355857825, 0.9255533911992697)
  (0.6716873181917571, 0.8991090085935765)
  (0.6981317007977318, 0.872664625987883)
  (0.7245760834037065, 0.8462202433821896)
  (0.7510204660096812, 0.8197758607764962)
  (0.7774648486156559, 0.7933314781708026)
  (0.8039092312216306, 0.7668870955651093)
  (0.8303536138276053, 0.7404427129594158)
  (0.85679799643358, 0.7139983303537224)
  (0.8832423790395546, 0.6875539477480291)
  (0.9096867616455293, 0.6611095651423355)
  (0.936131144251504, 0.6346651825366422)
  (0.9625755268574787, 0.6082207999309487)
  (0.9890199094634534, 0.5817764173252553)
  (1.0154642920694281, 0.5553320347195619)
  (1.0419086746754027, 0.5288876521138686)
  (1.0683530572813775, 0.502443269508175)
  (1.0947974398873521, 0.47599888690248165)
  (1.121241822493327, 0.44955450429678817)
  (1.1476862050993015, 0.42311012169109485)
  (1.1741305877052761, 0.3966657390854015)
  (1.200574970311251, 0.37022135647970794)
  (1.2270193529172255, 0.3437769738740147)
  (1.2534637355232003, 0.3173325912683211)
  (1.279908118129175, 0.29088820866262777)
  (1.3063525007351497, 0.26444382605693423)
  (1.3327968833411243, 0.23799944345124086)
  (1.3592412659470992, 0.21155506084554734)
  (1.3856856485530737, 0.185110678239854)
  (1.4121300311590483, 0.15866629563416068)
  (1.4385744137650232, 0.13222191302846714)
  (1.4650187963709977, 0.1057775304227738)
  (1.4914631789769726, 0.07933314781708026)
  (1.5179075615829472, 0.052888765211386926)
  (1.544351944188922, 0.026444382605693387)
  (1.5707963267948966, 6.123233995736766e-17)
};
\addlegendentry{{}{$g(x),~n=3$}}

\addplot+[
  solid, ultra thick, green, mark=none
] coordinates {
  (-1.0471975511965976, 0.5000000000000001)
  (-1.020753168590623, 0.5229015071239198)
  (-0.9943087859846482, 0.5458030142478396)
  (-0.9678644033786735, 0.5687045213717593)
  (-0.9414200207726989, 0.5916060284956789)
  (-0.9149756381667242, 0.6145075356195986)
  (-0.8885312555607495, 0.6374090427435183)
  (-0.8620868729547748, 0.660310549867438)
  (-0.8356424903488001, 0.6832120569913578)
  (-0.8091981077428254, 0.7061135641152775)
  (-0.7827537251368507, 0.7290150712391972)
  (-0.756309342530876, 0.7519165783631169)
  (-0.7298649599249014, 0.7748180854870363)
  (-0.7034205773189267, 0.7977195926109562)
  (-0.676976194712952, 0.820621099734876)
  (-0.6505318121069773, 0.8435226068587957)
  (-0.6240874295010026, 0.8664241139827153)
  (-0.5976430468950279, 0.8858825794639515)
  (-0.5711986642890532, 0.892201271034379)
  (-0.5447542816830785, 0.8985199626048064)
  (-0.5183098990771039, 0.9048386541752338)
  (-0.4918655164711292, 0.911157345745661)
  (-0.4654211338651545, 0.9174760373160885)
  (-0.4389767512591798, 0.9237947288865158)
  (-0.4125323686532051, 0.9301134204569432)
  (-0.38608798604723044, 0.9364321120273704)
  (-0.35964360344125573, 0.9427508035977978)
  (-0.33319922083528103, 0.9490694951682253)
  (-0.3067548382293063, 0.9553881867386527)
  (-0.2803104556233317, 0.96170687830908)
  (-0.253866073017357, 0.9680255698795074)
  (-0.22742169041138227, 0.9743442614499348)
  (-0.2009773078054076, 0.9806629530203622)
  (-0.1745329251994329, 0.9869816445907895)
  (-0.14808854259345822, 0.9933003361612169)
  (-0.12164415998748353, 0.9996190277316442)
  (-0.09519977738150884, 1.0059377193020715)
  (-0.06875539477553415, 1.012256410872499)
  (-0.04231101216955946, 1.0185751024429264)
  (-0.01586662956358477, 1.0248937940133538)
  (0.01057775304238992, 1.0312124855837812)
  (0.03702213564836461, 1.0375311771542086)
  (0.0634665182543393, 1.0438498687246358)
  (0.08991090086031399, 1.0501685602950632)
  (0.11635528346628868, 1.0564872518654906)
  (0.14279966607226335, 1.0469614367984457)
  (0.16924404867823806, 1.034423096554129)
  (0.19568843128421273, 1.0218847563098123)
  (0.22213281389018744, 1.0093464160654957)
  (0.2485771964961621, 0.9968080758211791)
  (0.2750215791021368, 0.9842697355768624)
  (0.3014659617081115, 0.9717313953325457)
  (0.32791034431408617, 0.9591930550882292)
  (0.35435472692006087, 0.9466547148439125)
  (0.3807991095260356, 0.9341163745995957)
  (0.4072434921320103, 0.9215780343552791)
  (0.4336878747379849, 0.9090396941109624)
  (0.4601322573439596, 0.8965013538666459)
  (0.48657663994993433, 0.8839630136223292)
  (0.513021022555909, 0.8714246733780124)
  (0.5394654051618837, 0.8588863331336958)
  (0.5659097877678584, 0.8463479928893791)
  (0.5923541703738331, 0.8338096526450625)
  (0.6187985529798078, 0.8212713124007458)
  (0.6452429355857825, 0.8087329721564291)
  (0.6716873181917571, 0.7961946319121125)
  (0.6981317007977318, 0.7836562916677958)
  (0.7245760834037065, 0.7711179514234792)
  (0.7510204660096812, 0.7585796111791624)
  (0.7774648486156559, 0.7460412709348458)
  (0.8039092312216306, 0.7335029306905292)
  (0.8303536138276053, 0.7209645904462124)
  (0.85679799643358, 0.7084262502018959)
  (0.8832423790395546, 0.687553947748029)
  (0.9096867616455293, 0.6611095651423357)
  (0.936131144251504, 0.6346651825366422)
  (0.9625755268574787, 0.6082207999309487)
  (0.9890199094634534, 0.5817764173252553)
  (1.0154642920694281, 0.5553320347195618)
  (1.0419086746754027, 0.5288876521138686)
  (1.0683530572813775, 0.502443269508175)
  (1.0947974398873521, 0.47599888690248165)
  (1.121241822493327, 0.4495545042967881)
  (1.1476862050993015, 0.4231101216910948)
  (1.1741305877052761, 0.3966657390854014)
  (1.200574970311251, 0.370221356479708)
  (1.2270193529172255, 0.3437769738740146)
  (1.2534637355232003, 0.3173325912683211)
  (1.279908118129175, 0.29088820866262777)
  (1.3063525007351497, 0.26444382605693423)
  (1.3327968833411243, 0.23799944345124086)
  (1.3592412659470992, 0.21155506084554732)
  (1.3856856485530737, 0.18511067823985403)
  (1.4121300311590483, 0.15866629563416068)
  (1.4385744137650232, 0.13222191302846714)
  (1.4650187963709977, 0.10577753042277381)
  (1.4914631789769726, 0.07933314781708026)
  (1.5179075615829472, 0.05288876521138693)
  (1.544351944188922, 0.026444382605693383)
  (1.5707963267948966, 6.123233995736766e-17)
};
\addlegendentry{{}{$g(x),~n=4$}}


\nextgroupplot [
  legend style = {at={(0.05,.95)}, anchor=north west},
  ylabel = {$f(x),~g(x)$},
  title = {c) $f(x) = \tanh(x)$ over $[- \pi /2 ,\pi/2 ]$},
  xlabel = {$x$}
]

\addplot+[
  solid, ultra thick, black, mark=none
] coordinates {
  (-1.5707963267948966, -0.9171523356672744)
  (-1.5390630676677268, -0.9119627958261791)
  (-1.5073298085405573, -0.9064640454420515)
  (-1.4755965494133876, -0.9006396946774484)
  (-1.443863290286218, -0.8944727447383962)
  (-1.4121300311590483, -0.8879455997087871)
  (-1.3803967720318788, -0.8810400841208581)
  (-1.348663512904709, -0.8737374669593465)
  (-1.3169302537775396, -0.8660184928321752)
  (-1.2851969946503699, -0.857863421069835)
  (-1.2534637355232003, -0.8492520735370548)
  (-1.2217304763960306, -0.8401638919516158)
  (-1.189997217268861, -0.8305780055037958)
  (-1.1582639581416914, -0.8204733095531646)
  (-1.1265306990145219, -0.8098285561443586)
  (-1.0947974398873521, -0.7986224570269094)
  (-1.0630641807601826, -0.786833799783009)
  (-1.0313309216330129, -0.774441577558059)
  (-0.9995976625058433, -0.7614251327489365)
  (-0.9678644033786736, -0.7477643148313403)
  (-0.936131144251504, -0.7334396522980803)
  (-0.9043978851243344, -0.718432538433136)
  (-0.8726646259971648, -0.7027254303610717)
  (-0.8409313668699951, -0.6863020604884361)
  (-0.8091981077428255, -0.6691476590951106)
  (-0.7774648486156559, -0.6512491864427921)
  (-0.7457315894884863, -0.6325955723506139)
  (-0.7139983303613167, -0.613177960752033)
  (-0.682265071234147, -0.5929899563026693)
  (-0.6505318121069774, -0.5720278696681496)
  (-0.6187985529798077, -0.5502909576988839)
  (-0.5870652938526381, -0.5277816543117824)
  (-0.5553320347254684, -0.5045057875656096)
  (-0.5235987755982988, -0.4804727781564516)
  (-0.49186551647112925, -0.4556958143924676)
  (-0.46013225734395957, -0.4301919986520265)
  (-0.42839899821678995, -0.40398246040411656)
  (-0.39666573908962033, -0.37709243108944274)
  (-0.3649324799624507, -0.3495512765357266)
  (-0.3331992208352811, -0.321392483117054)
  (-0.30146596170811146, -0.2926535945640815)
  (-0.26973270258094184, -0.2633760971818486)
  (-0.23799944345377222, -0.2336052522195729)
  (-0.20626618432660257, -0.20338987523920407)
  (-0.17453292519943295, -0.17278206351636377)
  (-0.14279966607226333, -0.14183687374189782)
  (-0.11106640694509369, -0.11061195353276)
  (-0.07933314781792407, -0.07916713146226685)
  (-0.04759988869075444, -0.047563971435735694)
  (-0.015866629563584814, -0.01586529822333698)
  (0.015866629563584814, 0.01586529822333698)
  (0.04759988869075444, 0.047563971435735694)
  (0.07933314781792407, 0.07916713146226685)
  (0.11106640694509369, 0.11061195353276)
  (0.14279966607226333, 0.14183687374189782)
  (0.17453292519943295, 0.17278206351636377)
  (0.20626618432660257, 0.20338987523920407)
  (0.23799944345377222, 0.2336052522195729)
  (0.26973270258094184, 0.2633760971818486)
  (0.30146596170811146, 0.2926535945640815)
  (0.3331992208352811, 0.321392483117054)
  (0.3649324799624507, 0.3495512765357266)
  (0.39666573908962033, 0.37709243108944274)
  (0.42839899821678995, 0.40398246040411656)
  (0.46013225734395957, 0.4301919986520265)
  (0.49186551647112925, 0.4556958143924676)
  (0.5235987755982988, 0.4804727781564516)
  (0.5553320347254684, 0.5045057875656096)
  (0.5870652938526381, 0.5277816543117824)
  (0.6187985529798077, 0.5502909576988839)
  (0.6505318121069774, 0.5720278696681496)
  (0.682265071234147, 0.5929899563026693)
  (0.7139983303613167, 0.613177960752033)
  (0.7457315894884863, 0.6325955723506139)
  (0.7774648486156559, 0.6512491864427921)
  (0.8091981077428255, 0.6691476590951106)
  (0.8409313668699951, 0.6863020604884361)
  (0.8726646259971648, 0.7027254303610717)
  (0.9043978851243344, 0.718432538433136)
  (0.936131144251504, 0.7334396522980803)
  (0.9678644033786736, 0.7477643148313403)
  (0.9995976625058433, 0.7614251327489365)
  (1.0313309216330129, 0.774441577558059)
  (1.0630641807601826, 0.786833799783009)
  (1.0947974398873521, 0.7986224570269094)
  (1.1265306990145219, 0.8098285561443586)
  (1.1582639581416914, 0.8204733095531646)
  (1.189997217268861, 0.8305780055037958)
  (1.2217304763960306, 0.8401638919516158)
  (1.2534637355232003, 0.8492520735370548)
  (1.2851969946503699, 0.857863421069835)
  (1.3169302537775396, 0.8660184928321752)
  (1.348663512904709, 0.8737374669593465)
  (1.3803967720318788, 0.8810400841208581)
  (1.4121300311590483, 0.8879455997087871)
  (1.443863290286218, 0.8944727447383962)
  (1.4755965494133876, 0.9006396946774484)
  (1.5073298085405573, 0.9064640454420515)
  (1.5390630676677268, 0.9119627958261791)
  (1.5707963267948966, 0.9171523356672744)
};
\addlegendentry{{}{$f(x)$}}

\addplot+[
  solid, ultra thick, blue, mark=none
] coordinates {
  (-1.5707963267948966, -0.9171523356672744)
  (-1.5390630676677268, -0.9064133841527409)
  (-1.5073298085405573, -0.8956744326382072)
  (-1.4755965494133876, -0.8849354811236736)
  (-1.443863290286218, -0.87419652960914)
  (-1.4121300311590483, -0.8634575780946063)
  (-1.3803967720318788, -0.8527186265800728)
  (-1.348663512904709, -0.8419796750655391)
  (-1.3169302537775396, -0.8312407235510055)
  (-1.2851969946503699, -0.8205017720364719)
  (-1.2534637355232003, -0.8097628205219384)
  (-1.2217304763960306, -0.7990238690074047)
  (-1.189997217268861, -0.7882849174928712)
  (-1.1582639581416914, -0.7775459659783376)
  (-1.1265306990145219, -0.766807014463804)
  (-1.0947974398873521, -0.7560680629492703)
  (-1.0630641807601826, -0.7453291114347367)
  (-1.0313309216330129, -0.734590159920203)
  (-0.9995976625058433, -0.7238512084056695)
  (-0.9678644033786736, -0.7131122568911359)
  (-0.936131144251504, -0.7023733053766024)
  (-0.9043978851243344, -0.6916343538620687)
  (-0.8726646259971648, -0.6808954023475351)
  (-0.8409313668699951, -0.6701564508330016)
  (-0.8091981077428255, -0.6594174993184679)
  (-0.7774648486156559, -0.6486785478039343)
  (-0.7457315894884863, -0.6273365491475122)
  (-0.7139983303613167, -0.6006413768433628)
  (-0.682265071234147, -0.5739462045392133)
  (-0.6505318121069774, -0.5472510322350639)
  (-0.6187985529798077, -0.5205558599309144)
  (-0.5870652938526381, -0.49386068762676494)
  (-0.5553320347254684, -0.46716551532261547)
  (-0.5235987755982988, -0.44047034301846605)
  (-0.49186551647112925, -0.4137751707143166)
  (-0.46013225734395957, -0.3870799984101671)
  (-0.42839899821678995, -0.36038482610601763)
  (-0.39666573908962033, -0.3336896538018682)
  (-0.3649324799624507, -0.30699448149771874)
  (-0.3331992208352811, -0.2802993091935693)
  (-0.30146596170811146, -0.25360413688941985)
  (-0.26973270258094184, -0.22690896458527038)
  (-0.23799944345377222, -0.20021379228112093)
  (-0.20626618432660257, -0.17351861997697146)
  (-0.17453292519943295, -0.14682344767282202)
  (-0.14279966607226333, -0.12012827536867254)
  (-0.11106640694509369, -0.09343310306452308)
  (-0.07933314781792407, -0.06673793076037364)
  (-0.04759988869075444, -0.04004275845622418)
  (-0.015866629563584814, -0.01334758615207473)
  (0.015866629563584814, 0.01586662956339088)
  (0.04759988869075444, 0.047599888690172634)
  (0.07933314781792407, 0.07933314781695439)
  (0.11106640694509369, 0.11106640694373614)
  (0.14279966607226333, 0.14279966607051792)
  (0.17453292519943295, 0.17453292519729968)
  (0.20626618432660257, 0.20626618432408142)
  (0.23799944345377222, 0.23799944345086319)
  (0.26973270258094184, 0.2697327025776449)
  (0.30146596170811146, 0.3014659617044267)
  (0.3331992208352811, 0.33319922083120845)
  (0.3649324799624507, 0.3649324799579902)
  (0.39666573908962033, 0.39666573908477193)
  (0.42839899821678995, 0.4283989982115537)
  (0.46013225734395957, 0.46013225733833546)
  (0.49186551647112925, 0.4918655164651172)
  (0.5235987755982988, 0.5235987755918989)
  (0.5553320347254684, 0.5553320347186808)
  (0.5870652938526381, 0.5870652938454625)
  (0.6187985529798077, 0.6187985529722442)
  (0.6505318121069774, 0.6505318120990261)
  (0.682265071234147, 0.6822650712258078)
  (0.7139983303613167, 0.7139983303525895)
  (0.7457315894884863, 0.7457315894793712)
  (0.7774648486156559, 0.7774648486061531)
  (0.8091981077428255, 0.7961864771659408)
  (0.8409313668699951, 0.8012267212701629)
  (0.8726646259971648, 0.8062669653743852)
  (0.9043978851243344, 0.8113072094786076)
  (0.936131144251504, 0.8163474535828297)
  (0.9678644033786736, 0.821387697687052)
  (0.9995976625058433, 0.8264279417912741)
  (1.0313309216330129, 0.8314681858954964)
  (1.0630641807601826, 0.8365084299997188)
  (1.0947974398873521, 0.8415486741039409)
  (1.1265306990145219, 0.8465889182081632)
  (1.1582639581416914, 0.8516291623123854)
  (1.189997217268861, 0.8566694064166076)
  (1.2217304763960306, 0.8617096505208297)
  (1.2534637355232003, 0.866749894625052)
  (1.2851969946503699, 0.8717901387292744)
  (1.3169302537775396, 0.8768303828334965)
  (1.348663512904709, 0.8818706269377188)
  (1.3803967720318788, 0.8869108710419411)
  (1.4121300311590483, 0.8919511151461633)
  (1.443863290286218, 0.8969913592503855)
  (1.4755965494133876, 0.9020316033546077)
  (1.5073298085405573, 0.90707184745883)
  (1.5390630676677268, 0.9121120915630522)
  (1.5707963267948966, 0.9171523356672744)
};
\addlegendentry{{}{upper bound, $n=2$}}

\addplot+[
  solid, ultra thick, red, mark=none
] coordinates {
  (-1.5707963267948966, -0.9171523356672744)
  (-1.5390630676677268, -0.9121120915630522)
  (-1.5073298085405573, -0.90707184745883)
  (-1.4755965494133876, -0.9020316033546077)
  (-1.443863290286218, -0.8969913592503855)
  (-1.4121300311590483, -0.8919511151461633)
  (-1.3803967720318788, -0.8869108710419411)
  (-1.348663512904709, -0.8818706269377188)
  (-1.3169302537775396, -0.8768303828334965)
  (-1.2851969946503699, -0.8717901387292744)
  (-1.2534637355232003, -0.866749894625052)
  (-1.2217304763960306, -0.8617096505208297)
  (-1.189997217268861, -0.8566694064166076)
  (-1.1582639581416914, -0.8516291623123854)
  (-1.1265306990145219, -0.8465889182081632)
  (-1.0947974398873521, -0.8415486741039409)
  (-1.0630641807601826, -0.8365084299997188)
  (-1.0313309216330129, -0.8314681858954964)
  (-0.9995976625058433, -0.8264279417912741)
  (-0.9678644033786736, -0.821387697687052)
  (-0.936131144251504, -0.8163474535828297)
  (-0.9043978851243344, -0.8113072094786076)
  (-0.8726646259971648, -0.8062669653743852)
  (-0.8409313668699951, -0.8012267212701629)
  (-0.8091981077428255, -0.7961864771659408)
  (-0.7774648486156559, -0.7774648486061531)
  (-0.7457315894884863, -0.7457315894793712)
  (-0.7139983303613167, -0.7139983303525895)
  (-0.682265071234147, -0.6822650712258078)
  (-0.6505318121069774, -0.6505318120990261)
  (-0.6187985529798077, -0.6187985529722442)
  (-0.5870652938526381, -0.5870652938454625)
  (-0.5553320347254684, -0.5553320347186808)
  (-0.5235987755982988, -0.5235987755918989)
  (-0.49186551647112925, -0.4918655164651172)
  (-0.46013225734395957, -0.46013225733833546)
  (-0.42839899821678995, -0.4283989982115537)
  (-0.39666573908962033, -0.39666573908477193)
  (-0.3649324799624507, -0.3649324799579902)
  (-0.3331992208352811, -0.33319922083120845)
  (-0.30146596170811146, -0.3014659617044267)
  (-0.26973270258094184, -0.2697327025776449)
  (-0.23799944345377222, -0.23799944345086319)
  (-0.20626618432660257, -0.20626618432408142)
  (-0.17453292519943295, -0.17453292519729968)
  (-0.14279966607226333, -0.14279966607051792)
  (-0.11106640694509369, -0.11106640694373614)
  (-0.07933314781792407, -0.07933314781695439)
  (-0.04759988869075444, -0.047599888690172634)
  (-0.015866629563584814, -0.01586662956339088)
  (0.015866629563584814, 0.01334758615207473)
  (0.04759988869075444, 0.04004275845622418)
  (0.07933314781792407, 0.06673793076037364)
  (0.11106640694509369, 0.09343310306452308)
  (0.14279966607226333, 0.12012827536867254)
  (0.17453292519943295, 0.14682344767282202)
  (0.20626618432660257, 0.17351861997697146)
  (0.23799944345377222, 0.20021379228112093)
  (0.26973270258094184, 0.22690896458527038)
  (0.30146596170811146, 0.25360413688941985)
  (0.3331992208352811, 0.2802993091935693)
  (0.3649324799624507, 0.30699448149771874)
  (0.39666573908962033, 0.3336896538018682)
  (0.42839899821678995, 0.36038482610601763)
  (0.46013225734395957, 0.3870799984101671)
  (0.49186551647112925, 0.4137751707143166)
  (0.5235987755982988, 0.44047034301846605)
  (0.5553320347254684, 0.46716551532261547)
  (0.5870652938526381, 0.49386068762676494)
  (0.6187985529798077, 0.5205558599309144)
  (0.6505318121069774, 0.5472510322350639)
  (0.682265071234147, 0.5739462045392133)
  (0.7139983303613167, 0.6006413768433628)
  (0.7457315894884863, 0.6273365491475122)
  (0.7774648486156559, 0.6486785478039343)
  (0.8091981077428255, 0.6594174993184679)
  (0.8409313668699951, 0.6701564508330016)
  (0.8726646259971648, 0.6808954023475351)
  (0.9043978851243344, 0.6916343538620687)
  (0.936131144251504, 0.7023733053766024)
  (0.9678644033786736, 0.7131122568911359)
  (0.9995976625058433, 0.7238512084056695)
  (1.0313309216330129, 0.734590159920203)
  (1.0630641807601826, 0.7453291114347367)
  (1.0947974398873521, 0.7560680629492703)
  (1.1265306990145219, 0.766807014463804)
  (1.1582639581416914, 0.7775459659783376)
  (1.189997217268861, 0.7882849174928712)
  (1.2217304763960306, 0.7990238690074047)
  (1.2534637355232003, 0.8097628205219384)
  (1.2851969946503699, 0.8205017720364719)
  (1.3169302537775396, 0.8312407235510055)
  (1.348663512904709, 0.8419796750655391)
  (1.3803967720318788, 0.8527186265800728)
  (1.4121300311590483, 0.8634575780946063)
  (1.443863290286218, 0.87419652960914)
  (1.4755965494133876, 0.8849354811236736)
  (1.5073298085405573, 0.8956744326382072)
  (1.5390630676677268, 0.9064133841527409)
  (1.5707963267948966, 0.9171523356672744)
};
\addlegendentry{{}{lower bound, $n=2$}}


\end{groupplot}

\end{tikzpicture}



==> figures_tables/midpoint_optimality_pic.tex <==

\begin{tikzpicture}[]
\begin{axis}[
  legend pos = {south east},
  xlabel = {$x$}
]

\addplot+[
  red, mark options={fill=red}
] coordinates {
  (0.5, 2.75)
};
\addlegendentry{{}{$g_i(x_{mid}, x_{mid})$}}

\addplot+[
  red, mark options={fill=red}
] coordinates {
  (0.5, 3.3125)
};
\addlegendentry{{}{$g_i(x_{mid}, \beta) $}}

\addplot+[
  blue, mark=none
] coordinates {
  (-1.0, -1.0)
  (-0.95, -0.8024999999999998)
  (-0.9, -0.6099999999999999)
  (-0.85, -0.4225000000000003)
  (-0.8, -0.2400000000000002)
  (-0.75, -0.0625)
  (-0.7, 0.11000000000000032)
  (-0.65, 0.2775000000000003)
  (-0.6, 0.4399999999999995)
  (-0.55, 0.5974999999999997)
  (-0.5, 0.75)
  (-0.45, 0.8975)
  (-0.4, 1.0400000000000003)
  (-0.35, 1.1774999999999998)
  (-0.3, 1.3099999999999998)
  (-0.25, 1.4375)
  (-0.2, 1.56)
  (-0.15, 1.6775000000000002)
  (-0.1, 1.7899999999999998)
  (-0.05, 1.8975)
  (0.0, 2.0)
  (0.05, 2.0975)
  (0.1, 2.19)
  (0.15, 2.2775)
  (0.2, 2.36)
  (0.25, 2.4375)
  (0.3, 2.5100000000000002)
  (0.35, 2.5775)
  (0.4, 2.64)
  (0.45, 2.6975)
  (0.5, 2.75)
  (0.55, 2.7975)
  (0.6, 2.84)
  (0.65, 2.8775)
  (0.7, 2.91)
  (0.75, 2.9375)
  (0.8, 2.96)
  (0.85, 2.9775)
  (0.9, 2.99)
  (0.95, 2.9975)
  (1.0, 3.0)
  (1.05, 2.9975)
  (1.1, 2.9899999999999998)
  (1.15, 2.9775)
  (1.2, 2.96)
  (1.25, 2.9375)
  (1.3, 2.91)
  (1.35, 2.8775)
  (1.4, 2.84)
  (1.45, 2.7975)
  (1.5, 2.75)
  (1.55, 2.6975)
  (1.6, 2.6399999999999997)
  (1.65, 2.5775)
  (1.7, 2.5100000000000002)
  (1.75, 2.4375)
  (1.8, 2.36)
  (1.85, 2.2775)
  (1.9, 2.1900000000000004)
  (1.95, 2.0975)
  (2.0, 2.0)
};
\addlegendentry{{}{$f(x)$}}

\addplot+[
  solid, red, mark=none
] coordinates {
  (-1.0, 1.25)
  (-0.95, 1.3)
  (-0.9, 1.35)
  (-0.85, 1.4)
  (-0.8, 1.45)
  (-0.75, 1.5)
  (-0.7, 1.55)
  (-0.65, 1.6)
  (-0.6, 1.65)
  (-0.55, 1.7)
  (-0.5, 1.75)
  (-0.45, 1.8)
  (-0.4, 1.85)
  (-0.35, 1.9)
  (-0.3, 1.95)
  (-0.25, 2.0)
  (-0.2, 2.05)
  (-0.15, 2.1)
  (-0.1, 2.15)
  (-0.05, 2.2)
  (0.0, 2.25)
  (0.05, 2.3)
  (0.1, 2.35)
  (0.15, 2.4)
  (0.2, 2.45)
  (0.25, 2.5)
  (0.3, 2.55)
  (0.35, 2.6)
  (0.4, 2.65)
  (0.45, 2.7)
  (0.5, 2.75)
  (0.55, 2.8)
  (0.6, 2.85)
  (0.65, 2.9)
  (0.7, 2.95)
  (0.75, 3.0)
  (0.8, 3.05)
  (0.85, 3.1)
  (0.9, 3.15)
  (0.95, 3.2)
  (1.0, 3.25)
  (1.05, 3.3)
  (1.1, 3.35)
  (1.15, 3.4)
  (1.2, 3.45)
  (1.25, 3.5)
  (1.3, 3.55)
  (1.35, 3.6)
  (1.4, 3.65)
  (1.45, 3.7)
  (1.5, 3.75)
  (1.55, 3.8)
  (1.6, 3.85)
  (1.65, 3.9)
  (1.7, 3.95)
  (1.75, 4.0)
  (1.8, 4.05)
  (1.85, 4.1)
  (1.9, 4.15)
  (1.95, 4.2)
  (2.0, 4.25)
};

\addplot+[
  dashed, red, mark=none
] coordinates {
  (-1.0, -0.4375)
  (-0.95, -0.3125)
  (-0.9, -0.1875)
  (-0.85, -0.0625)
  (-0.8, 0.0625)
  (-0.75, 0.1875)
  (-0.7, 0.3125)
  (-0.65, 0.4375)
  (-0.6, 0.5625)
  (-0.55, 0.6874999999999999)
  (-0.5, 0.8125)
  (-0.45, 0.9375)
  (-0.4, 1.0625)
  (-0.35, 1.1875)
  (-0.3, 1.3125)
  (-0.25, 1.4375)
  (-0.2, 1.5625)
  (-0.15, 1.6875)
  (-0.1, 1.8125)
  (-0.05, 1.9375)
  (0.0, 2.0625)
  (0.05, 2.1875)
  (0.1, 2.3125)
  (0.15, 2.4375)
  (0.2, 2.5625)
  (0.25, 2.6875)
  (0.3, 2.8125)
  (0.35, 2.9375)
  (0.4, 3.0625)
  (0.45, 3.1875)
  (0.5, 3.3125)
  (0.55, 3.4375)
  (0.6, 3.5625)
  (0.65, 3.6875)
  (0.7, 3.8125)
  (0.75, 3.9375)
  (0.8, 4.0625)
  (0.85, 4.1875)
  (0.9, 4.3125)
  (0.95, 4.4375)
  (1.0, 4.5625)
  (1.05, 4.6875)
  (1.1, 4.8125)
  (1.15, 4.9375)
  (1.2, 5.0625)
  (1.25, 5.1875)
  (1.3, 5.3125)
  (1.35, 5.4375)
  (1.4, 5.5625)
  (1.45, 5.6875)
  (1.5, 5.8125)
  (1.55, 5.9375)
  (1.6, 6.0625)
  (1.65, 6.1875)
  (1.7, 6.3125)
  (1.75, 6.4375)
  (1.8, 6.5625)
  (1.85, 6.6875)
  (1.9, 6.8125)
  (1.95, 6.9375)
  (2.0, 7.0625)
};

\end{axis}
\end{tikzpicture}


==> figures_tables/reach.tex <==

\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 2,vertical sep=1.5cm,horizontal sep=1.5cm},width=6cm,height=6cm]
\nextgroupplot[
  %legend style = {at={(1.05,1.0)}, anchor=north west},
  ylabel = {$x_2$},
  title = {T3},
  xlabel = {$x_3$}
]

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (-0.7, 0.2)
  (-0.7, 0.2)
};
%\addlegendentry{{}{Monte Carlo Simulations}}

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.6999999999999998, -0.39999999999999997)
  (-0.6, -0.39999999999999997)
  (-0.6, -0.3)
  (-0.6999999999999998, -0.3)
  (-0.6999999999999998, -0.39999999999999997)
};
%\addlegendentry{{}{Concrete Sets}}

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.6999999999999998, -0.39999999999999997)
  (-0.6, -0.39999999999999997)
  (-0.6, -0.3)
  (-0.6999999999999998, -0.3)
  (-0.6999999999999998, -0.39999999999999997)
};
%\addlegendentry{{}{OVERT Hybrid Symbolic Sets}}

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.7739941834230863, -0.35000000000000003)
  (-0.6628552020666134, -0.35000000000000003)
  (-0.6628552020666134, -0.24000000000000005)
  (-0.7739941834230863, -0.24000000000000005)
  (-0.7739941834230863, -0.35000000000000003)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.7739941834230863, -0.35000000000000003)
  (-0.6628552020666134, -0.35000000000000003)
  (-0.6628552020666134, -0.24000000000000005)
  (-0.7739941834230863, -0.24000000000000005)
  (-0.7739941834230863, -0.35000000000000003)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.841523161497641, -0.29984321985378126)
  (-0.7181322283308847, -0.29984321985378126)
  (-0.7181322283308847, -0.1796911539445258)
  (-0.841523161497641, -0.1796911539445258)
  (-0.841523161497641, -0.29984321985378126)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.841523161497641, -0.29984321985378126)
  (-0.7181322283308847, -0.29984321985378126)
  (-0.7181322283308847, -0.1796911539445258)
  (-0.841523161497641, -0.1796911539445258)
  (-0.841523161497641, -0.29984321985378126)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.9019483137293303, -0.2508230675400772)
  (-0.7650795435831388, -0.2508230675400772)
  (-0.7650795435831388, -0.12040628555044947)
  (-0.9019483137293303, -0.12040628555044947)
  (-0.9019483137293303, -0.2508230675400772)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.9019483137293303, -0.2508230675400772)
  (-0.7650795435831388, -0.2508230675400772)
  (-0.7650795435831388, -0.12040628555044947)
  (-0.9019483137293303, -0.12040628555044947)
  (-0.9019483137293303, -0.2508230675400772)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.9547204529826281, -0.204030791940645)
  (-0.8030255257459376, -0.204030791940645)
  (-0.8030255257459376, -0.06307329156476106)
  (-0.9547204529826281, -0.06307329156476106)
  (-0.9547204529826281, -0.204030791940645)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.9547204529826281, -0.204030791940645)
  (-0.8030255257459376, -0.204030791940645)
  (-0.8030255257459376, -0.06307329156476106)
  (-0.9547204529826281, -0.06307329156476106)
  (-0.9547204529826281, -0.204030791940645)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.9993859647492687, -0.16036757964747034)
  (-0.8313811839570981, -0.16036757964747034)
  (-0.8313811839570981, -0.007774858697577783)
  (-0.9993859647492687, -0.007774858697577783)
  (-0.9993859647492687, -0.16036757964747034)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.9881884013517742, -0.15095660029054458)
  (-0.8426516432803249, -0.15095660029054458)
  (-0.8426516432803249, -0.014423703670014582)
  (-0.9881884013517742, -0.014423703670014582)
  (-0.9881884013517742, -0.15095660029054458)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.035591850557, -0.12047279320986884)
  (-0.8496370706444528, -0.12047279320986884)
  (-0.8496370706444528, 0.04507321915932924)
  (-1.035591850557, 0.04507321915932924)
  (-1.035591850557, -0.12047279320986884)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.0232007061268524, -0.10905039317412121)
  (-0.8620746035701932, -0.10905039317412121)
  (-0.8620746035701932, 0.036663866163122866)
  (-1.0232007061268524, 0.036663866163122866)
  (-1.0232007061268524, -0.10905039317412121)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0630889295908967, -0.08460865651036534)
  (-0.8573707702910888, -0.08460865651036534)
  (-0.8573707702910888, 0.0952813347546155)
  (-1.0630889295908967, 0.0952813347546155)
  (-1.0630889295908967, -0.08460865651036534)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.049370999082445, -0.07138628622102933)
  (-0.8711048912855656, -0.07138628622102933)
  (-0.8711048912855656, 0.08518755467322)
  (-1.049370999082445, 0.08518755467322)
  (-1.049370999082445, -0.07138628622102933)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0817328995046065, -0.0530364338254988)
  (-0.8542477587110696, -0.0530364338254988)
  (-0.8542477587110696, 0.14281721765949296)
  (-1.0817328995046065, 0.14281721765949296)
  (-1.0817328995046065, -0.0530364338254988)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.0665454588713952, -0.03813038371213698)
  (-0.8694188828766726, -0.03813038371213698)
  (-0.8694188828766726, 0.1310832414862691)
  (-1.0665454588713952, 0.1310832414862691)
  (-1.0665454588713952, -0.03813038371213698)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0914881999912383, -0.026359524723833627)
  (-0.8400219080338837, -0.026359524723833627)
  (-0.8400219080338837, 0.1876530519260729)
  (-1.0914881999912383, 0.1876530519260729)
  (-1.0914881999912383, -0.026359524723833627)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.0746768244844576, -0.009663181499161094)
  (-0.8567829283921145, -0.009663181499161094)
  (-0.8567829283921145, 0.17420299783023865)
  (-1.0746768244844576, 0.17420299783023865)
  (-1.0746768244844576, -0.009663181499161094)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0924344718808263, -0.005226851301361357)
  (-0.8145365138334257, -0.005226851301361357)
  (-0.8145365138334257, 0.23017145250894983)
  (-1.0924344718808263, 0.23017145250894983)
  (-1.0924344718808263, -0.005226851301361357)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.057459391150956, 0.029365771760411358)
  (-0.8494579797205519, 0.029365771760411358)
  (-0.8494579797205519, 0.19763481342125963)
  (-1.057459391150956, 0.19763481342125963)
  (-1.057459391150956, 0.029365771760411358)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0847169599671846, 0.01517393948786061)
  (-0.7777203296958701, 0.01517393948786061)
  (-0.7777203296958701, 0.2716782038438136)
  (-1.0847169599671846, 0.2716782038438136)
  (-1.0847169599671846, 0.01517393948786061)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.046103348102302, 0.04875935916416968)
  (-0.8163031920469416, 0.04875935916416968)
  (-0.8163031920469416, 0.233150164955011)
  (-1.046103348102302, 0.233150164955011)
  (-1.046103348102302, 0.04875935916416968)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0687023493432228, 0.02322846301716125)
  (-0.7295777607733489, 0.02322846301716125)
  (-0.7295777607733489, 0.31326709203398223)
  (-1.0687023493432228, 0.31326709203398223)
  (-1.0687023493432228, 0.02322846301716125)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-1.0260589403623117, 0.06219663302041445)
  (-0.7722268818608706, 0.06219663302041445)
  (-0.7722268818608706, 0.2681597857769098)
  (-1.0260589403623117, 0.2681597857769098)
  (-1.0260589403623117, 0.06219663302041445)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0448300052521935, 0.02267216454903398)
  (-0.670189823252127, 0.02267216454903398)
  (-0.670189823252127, 0.35569509685671313)
  (-1.0448300052521935, 0.35569509685671313)
  (-1.0448300052521935, 0.02267216454903398)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.9977173357063809, 0.06846572577346705)
  (-0.717350399752738, 0.06846572577346705)
  (-0.717350399752738, 0.30318970132623807)
  (-0.9977173357063809, 0.30318970132623807)
  (-0.9977173357063809, 0.06846572577346705)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-1.0136674450730454, 0.012477791374903346)
  (-0.5997141255165619, 0.012477791374903346)
  (-0.5997141255165619, 0.39939443517323214)
  (-1.0136674450730454, 0.39939443517323214)
  (-1.0136674450730454, 0.012477791374903346)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (-0.9615909051467221, 0.06604425781552947)
  (-0.6518772432902701, 0.06604425781552947)
  (-0.6518772432902701, 0.33854435167119834)
  (-0.9615909051467221, 0.33854435167119834)
  (-0.9615909051467221, 0.06604425781552947)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color
] coordinates {
  (-0.9759049142079704, -0.007843649991634838)
  (-0.5183839430038716, -0.007843649991634838)
  (-0.5183839430038716, 0.4446874269133621)
  (-0.9759049142079704, 0.4446874269133621)
  (-0.9759049142079704, -0.007843649991634838)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color
] coordinates {
  (-0.8948089629951412, 0.07177235492953449)
  (-0.599635646309046, 0.07177235492953449)
  (-0.599635646309046, 0.34509582930338334)
  (-0.8948089629951412, 0.34509582930338334)
  (-0.8948089629951412, 0.07177235492953449)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (-0.8043809859307298, 0.202769725866778)
  (-0.8013115653936708, 0.19538376701688187)
  (-0.7099674883436915, 0.15202729709098056)
  (-0.6974952152517061, 0.14610995310224417)
  (-0.6966209572014197, 0.14783594828314645)
  (-0.6956939591619484, 0.15119749508456756)
  (-0.6934783688359535, 0.1596298082574394)
  (-0.6904064176069977, 0.17243518699751284)
  (-0.6885616961369911, 0.18014000269081343)
  (-0.687010065946135, 0.1919778693473166)
  (-0.6856207726628024, 0.20789884708640688)
  (-0.6920505676327429, 0.22876288200333847)
  (-0.6925548348816729, 0.23005028212937098)
  (-0.6937247898983554, 0.23212570892668652)
  (-0.6950553000612528, 0.23341259916490437)
  (-0.7312498732252282, 0.25173430586396356)
  (-0.7438975309246321, 0.25799453262595523)
  (-0.7655882372603792, 0.2674160022181911)
  (-0.7784101011020603, 0.272966607559845)
  (-0.7837551107405551, 0.2751713545372374)
  (-0.7974371609654443, 0.28033190625328613)
  (-0.798549989497988, 0.27803350951839506)
  (-0.7993634735370313, 0.27603515085796426)
  (-0.8047226073208644, 0.2513843326386506)
  (-0.805496683991393, 0.24725103161393705)
  (-0.8066342850776819, 0.23915853241754537)
  (-0.8083847850558444, 0.224963851306275)
  (-0.8089389506066654, 0.21934167861944615)
  (-0.8066826380402137, 0.21015894298443855)
  (-0.8043809859307298, 0.202769725866778)
};



\nextgroupplot[
  %legend style = {at={(1.05,1.0)}, anchor=north west},
%   legend style = {at={(0.5,-0.25)}, anchor=north},
  ylabel = {$y$},
  title = {C3},
  xlabel = {$x$}
]

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (9.5, -4.499999999999999)
  (9.55, -4.499999999999999)
  (9.55, -4.45)
  (9.5, -4.45)
  (9.5, -4.499999999999999)
};
% \addlegendentry{{}{Concrete Sets}}

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (9.5, -4.499999999999999)
  (9.55, -4.499999999999999)
  (9.55, -4.45)
  (9.5, -4.45)
  (9.5, -4.499999999999999)
};
% \addlegendentry{{}{OVERT Hybrid Symbolic Sets}}

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (9.0, -4.0)
  (9.0, -4.0)
};
% \addlegendentry{{}{Monte Carlo Simulations convex hull}}

\addplot+[
  solid, goal_color, thick, mark=none, fill=goal_color
] coordinates {
  (-0.6, -0.2)
  (0.6, -0.2)
  (0.6, 0.2)
  (-0.6, 0.2)
  (-0.6, -0.2)
};


\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (9.549999924133749, -4.499137982103253)
  (9.549999884658696, -4.478283442310832)
  (9.549999451850335, -4.452492402213888)
  (9.549999294674992, -4.451783198046736)
  (9.549992637837105, -4.450885611686216)
  (9.549984801508835, -4.450160484666744)
  (9.549980893228609, -4.450008539104872)
  (9.549975119755251, -4.450005473885681)
  (9.548882966671895, -4.450001886316867)
  (9.548538152145492, -4.450000907170277)
  (9.54477161295654, -4.450000147514998)
  (9.50132207086603, -4.450000071749417)
  (9.500007193019048, -4.450004394831517)
  (9.50000133696618, -4.450967057059902)
  (9.500001263938158, -4.4510227610942685)
  (9.500000432269207, -4.45485722321592)
  (9.5000000363744, -4.47047383274164)
  (9.500000053059097, -4.484024220725683)
  (9.500000241521272, -4.4929556265205814)
  (9.50000093679758, -4.498048760217206)
  (9.500002681137051, -4.499791547425862)
  (9.500021924241876, -4.499877314128723)
  (9.500024026869612, -4.499884115448274)
  (9.50008449635622, -4.499988370908343)
  (9.500228635124579, -4.499993861201144)
  (9.500307995097247, -4.499995500442485)
  (9.500782200161684, -4.499999747014148)
  (9.504704873329562, -4.499999866066312)
  (9.542690979225856, -4.499999828919835)
  (9.548327523143614, -4.499999288779873)
  (9.549183946260703, -4.49999869903089)
  (9.549903479758559, -4.499995292436136)
  (9.549928062320433, -4.49999196076609)
  (9.549996812148777, -4.499957722133265)
  (9.549997670230029, -4.499937974343706)
  (9.549999924133749, -4.499137982103253)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (9.341915425646759, -4.245565162877207)
  (9.401611074014214, -4.245565162877207)
  (9.401611074014214, -4.186289042785236)
  (9.341915425646759, -4.186289042785236)
  (9.341915425646759, -4.245565162877207)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (9.341915425646759, -4.245565162877207)
  (9.401611074014214, -4.245565162877207)
  (9.401611074014214, -4.186289042785236)
  (9.341915425646759, -4.186289042785236)
  (9.341915425646759, -4.245565162877207)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (9.397185851966533, -4.241451431890691)
  (9.398323248246124, -4.240530556156356)
  (9.398375276499186, -4.230148959587435)
  (9.398388725344656, -4.211986271686847)
  (9.398334601738123, -4.197292030348454)
  (9.398210907601964, -4.190959711378758)
  (9.397442910366884, -4.190021876788951)
  (9.39619734961784, -4.189489038461702)
  (9.369902387566722, -4.189460599250198)
  (9.362854875952273, -4.189467929513924)
  (9.354492168077856, -4.189498512384529)
  (9.352036109499661, -4.189519964344581)
  (9.348075953220949, -4.1897223109675075)
  (9.346919813160504, -4.190112252136989)
  (9.345578760726251, -4.190798816028262)
  (9.34540625850776, -4.19119140863467)
  (9.345067632934352, -4.192868412231614)
  (9.345071391925474, -4.23449938268278)
  (9.3451960545452, -4.239863737859767)
  (9.34522388525885, -4.240569436563878)
  (9.346193666099955, -4.242164599348496)
  (9.346840469569132, -4.242445713713682)
  (9.349695664183049, -4.242483300419011)
  (9.371332840737768, -4.242476969758745)
  (9.3954821483482, -4.242437668868373)
  (9.395873714306415, -4.242262252088889)
  (9.397185851966533, -4.241451431890691)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (9.071328592515584, -4.042914833351534)
  (9.142136849146894, -4.042914833351534)
  (9.142136849146894, -3.9723271131671245)
  (9.071328592515584, -3.9723271131671245)
  (9.071328592515584, -4.042914833351534)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (9.071328592515584, -4.042914833351534)
  (9.142136849146894, -4.042914833351534)
  (9.142136849146894, -3.9723271131671245)
  (9.071328592515584, -3.9723271131671245)
  (9.071328592515584, -4.042914833351534)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (9.080228659190311, -4.027546480782142)
  (9.080348098438803, -4.030991147068328)
  (9.082749661045895, -4.032951700725039)
  (9.083151680806084, -4.0332145239116715)
  (9.08382214749848, -4.033540588754909)
  (9.086577814177474, -4.033674950146596)
  (9.130584731587666, -4.035337557474467)
  (9.13205990087407, -4.034497282225625)
  (9.133175677313714, -4.033665548725168)
  (9.133236866602527, -4.033525460913168)
  (9.133285014534163, -4.029290845312156)
  (9.133284745712144, -4.026244011998778)
  (9.133283238986532, -4.0128598795474835)
  (9.133261528779196, -4.006483363402433)
  (9.133126815823514, -3.987144810503019)
  (9.133001661865872, -3.984318413516431)
  (9.132951250053104, -3.9840012738230404)
  (9.130987201516994, -3.9826483643533446)
  (9.12914278713595, -3.981887940739087)
  (9.103824730381739, -3.980786813946825)
  (9.091001012112843, -3.9803143947548714)
  (9.086665995995006, -3.9801899828577674)
  (9.082979857722112, -3.980228806527135)
  (9.08180587133763, -3.980536540121886)
  (9.080628498038553, -3.981103650797315)
  (9.080048071494105, -3.9831008873645137)
  (9.08008757663459, -3.9999468085771124)
  (9.080228659190311, -4.027546480782142)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (8.770561589374907, -3.8195814325860264)
  (8.856011457201383, -3.8195814325860264)
  (8.856011457201383, -3.7339410642754856)
  (8.770561589374907, -3.7339410642754856)
  (8.770561589374907, -3.8195814325860264)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (8.770561589374907, -3.8195814325860264)
  (8.856011457201383, -3.8195814325860264)
  (8.856011457201383, -3.7339410642754856)
  (8.770561589374907, -3.7339410642754856)
  (8.770561589374907, -3.8195814325860264)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (8.785904041940382, -3.7516204733069083)
  (8.787403224649951, -3.7952579348166315)
  (8.787676430298328, -3.7986877194549216)
  (8.791452884376374, -3.8012806675866497)
  (8.792226250913044, -3.801712986976357)
  (8.792930224305255, -3.8020685169711426)
  (8.795587732516571, -3.8022576868455182)
  (8.835432867602691, -3.804611522773953)
  (8.837994217565468, -3.8047557993107683)
  (8.839679715374864, -3.8038165862684465)
  (8.840619916179463, -3.8030337177590807)
  (8.840549228737252, -3.7988559188231736)
  (8.840481221573471, -3.7958549983427883)
  (8.840178327745281, -3.7826373733065752)
  (8.839354170531593, -3.7572894041656113)
  (8.83922390878347, -3.754462598266781)
  (8.839028394004089, -3.754121670845049)
  (8.835688857642708, -3.7524966030797153)
  (8.833237572056186, -3.7515053019602123)
  (8.819945863884056, -3.750596906958631)
  (8.80877040223047, -3.7498412753652373)
  (8.796408675759182, -3.7491021213678453)
  (8.79444324218667, -3.7489973208954677)
  (8.792269878123207, -3.74889973425545)
  (8.78865834105396, -3.7488424655400046)
  (8.787603846821092, -3.749151761736848)
  (8.786514496390419, -3.749715286727852)
  (8.786448190709299, -3.749903631317602)
  (8.785904041940382, -3.7516204733069083)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (8.432581106625234, -3.5851890102107706)
  (8.536736150665286, -3.5851890102107706)
  (8.536736150665286, -3.4800399928544925)
  (8.432581106625234, -3.4800399928544925)
  (8.432581106625234, -3.5851890102107706)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (8.432581106625234, -3.5851890102107706)
  (8.536736150665286, -3.5851890102107706)
  (8.536736150665286, -3.4800399928544925)
  (8.432581106625234, -3.4800399928544925)
  (8.432581106625234, -3.5851890102107706)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (8.459484008060024, -3.549917021494845)
  (8.459954746241328, -3.553299426341835)
  (8.465332784912102, -3.5562468198931265)
  (8.467278736586842, -3.557151663430737)
  (8.469805686155137, -3.5574040070521598)
  (8.507720429910128, -3.560715075002879)
  (8.51007274527053, -3.560902703837976)
  (8.511760355446986, -3.560058889580827)
  (8.51259876380613, -3.5593160899502267)
  (8.512192643557507, -3.5523669481940523)
  (8.511429276942499, -3.539348402019344)
  (8.50970525977938, -3.514494845143684)
  (8.509499524469227, -3.511737057844056)
  (8.50916057602772, -3.5113686408431763)
  (8.504519419845687, -3.5093921694662025)
  (8.501429575911295, -3.50822239363017)
  (8.488707471532132, -3.5069718882770244)
  (8.478085698259639, -3.5059427911084793)
  (8.466335052680963, -3.5048980387525694)
  (8.46445453680643, -3.5047433138436253)
  (8.462446213040105, -3.5046009783821934)
  (8.458951478661891, -3.5044381907051916)
  (8.458046519261229, -3.5047282516237765)
  (8.457084190236774, -3.50525816167912)
  (8.456947531520234, -3.5054263624178663)
  (8.456445660463036, -3.5070870039696764)
  (8.457588659769147, -3.523280601795339)
  (8.459484008060024, -3.549917021494845)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (8.052168287873172, -3.347506018572224)
  (8.181304764735135, -3.347506018572224)
  (8.181304764735135, -3.214682938895592)
  (8.052168287873172, -3.214682938895592)
  (8.052168287873172, -3.347506018572224)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (8.068140948461723, -3.3281092652002644)
  (8.165259716516948, -3.3281092652002644)
  (8.165259716516948, -3.233468027716588)
  (8.068140948461723, -3.233468027716588)
  (8.068140948461723, -3.3281092652002644)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (8.087835721328988, -3.253872412442973)
  (8.08741297783528, -3.2554377584640495)
  (8.089459506175288, -3.270960628151788)
  (8.0928592655604, -3.2964968625909696)
  (8.093595963329618, -3.2997585121120956)
  (8.094183220486368, -3.300032852386199)
  (8.100674386338593, -3.3029740667479848)
  (8.103115193111833, -3.30397260893629)
  (8.105483643036342, -3.30430856921797)
  (8.141051199606052, -3.30887189481962)
  (8.143162370692249, -3.309124905127456)
  (8.144373061917518, -3.3086012871796227)
  (8.144829336854276, -3.308396280082627)
  (8.145541269324562, -3.3077164462173867)
  (8.143250571961953, -3.2886244805558076)
  (8.139819143483821, -3.262163650217382)
  (8.139320156246558, -3.2617855208989526)
  (8.133257559690646, -3.259589842826344)
  (8.129488619371, -3.2582851539104727)
  (8.117471189757902, -3.2565856755730094)
  (8.10752162100031, -3.2551894835184347)
  (8.09651358876773, -3.2537359241787223)
  (8.094739389744769, -3.2535139466352554)
  (8.092923277480411, -3.253305039226098)
  (8.089585613073563, -3.2530015998808444)
  (8.088854077680601, -3.2532505810940724)
  (8.088043563656838, -3.253724306972604)
  (8.087835721328988, -3.253872412442973)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (7.63185774159034, -3.101837586647547)
  (7.783182309213108, -3.101837586647547)
  (7.783182309213108, -2.9461225170663345)
  (7.63185774159034, -2.9461225170663345)
  (7.63185774159034, -3.101837586647547)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (7.64953873584838, -3.080364590948657)
  (7.765092030099461, -3.080364590948657)
  (7.765092030099461, -2.966900571584931)
  (7.64953873584838, -2.966900571584931)
  (7.64953873584838, -3.080364590948657)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (7.677666608835035, -2.9964877210433385)
  (7.677299190145549, -2.997992745693411)
  (7.6845438175522585, -3.038166053754781)
  (7.685493832125375, -3.0413819602805887)
  (7.686119582296932, -3.0416740579134203)
  (7.694244056148441, -3.0449692135390447)
  (7.697173813612933, -3.0460888298884545)
  (7.699402498801273, -3.046481787971978)
  (7.716168288442448, -3.0492049273943937)
  (7.732889386973233, -3.0519180231442795)
  (7.734775283908764, -3.0522103571820844)
  (7.7360277780869104, -3.0517515711887713)
  (7.736448104765526, -3.0515647458332555)
  (7.737053935022787, -3.0509182863170063)
  (7.733946376504202, -3.032256385435449)
  (7.729337560854911, -3.0063585849775207)
  (7.728684746895543, -3.005957187872696)
  (7.721237289968603, -3.003466150908381)
  (7.716803458839625, -3.0019986996465584)
  (7.696066868398349, -2.9983414475338535)
  (7.685722036998752, -2.9966051663939344)
  (7.6840413719276945, -2.996335679334399)
  (7.682401715636504, -2.996087183980762)
  (7.679193443471105, -2.995684030880782)
  (7.6786215676477685, -2.9959165996549912)
  (7.677802771555596, -2.996366151207021)
  (7.677666608835035, -2.9964877210433385)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (7.1707903248639075, -2.847253821285821)
  (7.345413658780434, -2.847253821285821)
  (7.345413658780434, -2.6688050195822015)
  (7.1707903248639075, -2.6688050195822015)
  (7.1707903248639075, -2.847253821285821)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (7.190056286849106, -2.824145651096438)
  (7.325165285551603, -2.824145651096438)
  (7.325165285551603, -2.691627457562819)
  (7.190056286849106, -2.691627457562819)
  (7.190056286849106, -2.824145651096438)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (7.228221845733395, -2.7300273508344026)
  (7.226938763213802, -2.7306784941128894)
  (7.2268922497399375, -2.730807733772952)
  (7.226563170305274, -2.732279818555058)
  (7.235314572839435, -2.7720586326791277)
  (7.236455403706598, -2.7752603986165303)
  (7.237122709243854, -2.7755679125898576)
  (7.246915418175113, -2.779232818707999)
  (7.250352276867881, -2.780468334569608)
  (7.252459192844036, -2.780892713059955)
  (7.268291210906662, -2.783837944601272)
  (7.284173600478406, -2.786764210549769)
  (7.285854103278676, -2.78706385537815)
  (7.287164216369708, -2.7866533747775395)
  (7.287555036805465, -2.7864759528275775)
  (7.288068355302832, -2.785843315214747)
  (7.286761853983881, -2.779435218313389)
  (7.284282607294737, -2.767377332065689)
  (7.278957492671619, -2.7430059262246522)
  (7.278673840862615, -2.7417158759459923)
  (7.27786707896749, -2.7412845119919664)
  (7.2638966863539665, -2.73682875896356)
  (7.244196945710035, -2.7329038374949493)
  (7.2344155537345385, -2.7310374691620667)
  (7.232812339016367, -2.7307445438857254)
  (7.231331783577988, -2.7304853184992623)
  (7.228221845733395, -2.7300273508344026)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (6.67679302706466, -2.5984500706251468)
  (6.887015220572456, -2.5984500706251468)
  (6.887015220572456, -2.3875971114303556)
  (6.67679302706466, -2.3875971114303556)
  (6.67679302706466, -2.5984500706251468)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (6.698693808988554, -2.573049720210381)
  (6.863235018776622, -2.573049720210381)
  (6.863235018776622, -2.413338532640879)
  (6.698693808988554, -2.413338532640879)
  (6.698693808988554, -2.573049720210381)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (6.752715285136672, -2.468200270129728)
  (6.752379577102036, -2.4696944583837324)
  (6.760251922595594, -2.506788498981151)
  (6.761293724564492, -2.5097894849971643)
  (6.76192030905727, -2.5100763696380692)
  (6.771472037332609, -2.5134537033600504)
  (6.774777445049926, -2.514620701904954)
  (6.776688923756117, -2.5150234239070173)
  (6.791055626346784, -2.5178058861995587)
  (6.805464954727968, -2.5205570977607414)
  (6.806956346787909, -2.520837556405185)
  (6.808203498050039, -2.520446068065641)
  (6.808564199536872, -2.5202765044560813)
  (6.809032824479802, -2.519678414431835)
  (6.807917763320455, -2.513665828620866)
  (6.805791471824015, -2.502346551341372)
  (6.800973712773818, -2.4796472732210493)
  (6.800711303843722, -2.478447855722398)
  (6.799914715022544, -2.4780557269444308)
  (6.7862710690757515, -2.4740433379746496)
  (6.768375375316987, -2.470335163601153)
  (6.759504978709714, -2.4685674897046614)
  (6.758046936692375, -2.4682879577137222)
  (6.756730167762079, -2.4680363206337157)
  (6.75388307262114, -2.4675970964159086)
  (6.752715285136672, -2.468200270129728)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (6.206100624176978, -2.3720996171657176)
  (6.457087023149592, -2.3720996171657176)
  (6.457087023149592, -2.1219661159007894)
  (6.206100624176978, -2.1219661159007894)
  (6.206100624176978, -2.3720996171657176)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (6.231465295559272, -2.3441852020887364)
  (6.429158616707816, -2.3441852020887364)
  (6.429158616707816, -2.1521667635367248)
  (6.231465295559272, -2.1521667635367248)
  (6.231465295559272, -2.3441852020887364)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (6.304799014790931, -2.2252807504843486)
  (6.304427145551243, -2.2267362011621255)
  (6.306539367254569, -2.240260761439601)
  (6.310291262701262, -2.262076773810751)
  (6.311212921664206, -2.2648377615158646)
  (6.311789645743114, -2.2651040044413824)
  (6.3238719647692925, -2.2693777629765823)
  (6.3255985021815135, -2.2697541744343024)
  (6.338589020634346, -2.2723232412469243)
  (6.351638595185925, -2.2748003025952)
  (6.352970971569309, -2.2750457109712046)
  (6.354143217680784, -2.274673415788937)
  (6.354477235951249, -2.2745098684966933)
  (6.354914410599188, -2.273941792661548)
  (6.354035399334246, -2.268324009274002)
  (6.352351492183948, -2.2577410571839525)
  (6.348438108218979, -2.235118435771904)
  (6.347693639985676, -2.234744942897794)
  (6.334903472903422, -2.2309595471663166)
  (6.318871075471587, -2.227361645626842)
  (6.310930641834463, -2.225645192931697)
  (6.3084598276629364, -2.225123954611705)
  (6.305887170898553, -2.2246940289853834)
  (6.304799014790931, -2.2252807504843486)
};

\addplot+[
  solid, concrete_color, mark=none, fill=concrete_color
] coordinates {
  (5.769064340759017, -2.1612256352728307)
  (6.0630973052027874, -2.1612256352728307)
  (6.0630973052027874, -1.8670130156264912)
  (5.769064340759017, -1.8670130156264912)
  (5.769064340759017, -2.1612256352728307)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (5.838284670807206, -2.0934792375719007)
  (5.994577091285085, -2.0934792375719007)
  (5.994577091285085, -1.9377866449456618)
  (5.838284670807206, -1.9377866449456618)
  (5.838284670807206, -2.0934792375719007)
};

\addplot+[
  solid, mc_color, mark=none, fill=mc_color
] coordinates {
  (5.891812767518498, -1.9954443784773994)
  (5.891404178912092, -1.9968672506614777)
  (5.892599322962868, -2.0100095784774883)
  (5.895300850841334, -2.030589821513385)
  (5.896103343435312, -2.0331227666472604)
  (5.896629806614059, -2.0333696728875643)
  (5.907888090601439, -2.037408343209264)
  (5.90943459388191, -2.0377584045654573)
  (5.9210874135048055, -2.040112306129857)
  (5.932818656627634, -2.042312423183301)
  (5.933999859161817, -2.042521240501854)
  (5.935095899209446, -2.0421670321845817)
  (5.935404134288089, -2.0420085080047574)
  (5.935811974242086, -2.041467282815896)
  (5.935164391055643, -2.0362213116826458)
  (5.933915454284032, -2.0263309808388947)
  (5.9311494692303395, -2.0048939411478455)
  (5.930460362322183, -2.0045363492586787)
  (5.918568739022435, -2.000945819982702)
  (5.9043445271399175, -1.9974628362738303)
  (5.901252694746902, -1.9967211693767277)
  (5.895128031039933, -1.9952910105337736)
  (5.89282391378516, -1.9948707611417773)
  (5.891812767518498, -1.9954443784773994)
};

\nextgroupplot[
  legend style = {at={(0.5,-0.25)}, anchor=north},
  ylabel = {$x_1$},
  xlabel = {timesteps}
]

\addplot+[
  mark = {none},
  red, dashed
] coordinates {
  (-1.0, -2.0)
  (16.0, -2.0)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (0.0, 0.5999999999999999)
  (0.0, 0.7)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (0.0, 0.5999999999999999)
  (0.0, 0.7)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (0.0, 0.5999999999999999)
  (0.0, 0.7)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (1.0, 0.53)
  (1.0, 0.6399999999999999)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (1.0, 0.53)
  (1.0, 0.6399999999999999)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (1.0, 0.5300145124898723)
  (1.0, 0.6399642135950352)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (2.0, 0.45260058165769135)
  (2.0, 0.5737144797933386)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (2.0, 0.45260058165769135)
  (2.0, 0.5737144797933386)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (2.0, 0.4536309160194708)
  (2.0, 0.5726408722767203)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (3.0, 0.3684482655079273)
  (3.0, 0.5019012569602501)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (3.0, 0.3684482655079273)
  (3.0, 0.5019012569602501)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (3.0, 0.3716164465302643)
  (3.0, 0.49865830345758017)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (4.0, 0.2782534341349943)
  (4.0, 0.42539330260193625)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (4.0, 0.2782534341349943)
  (4.0, 0.42539330260193625)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (4.0, 0.284790831124054)
  (4.0, 0.4187479510363016)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (5.0, 0.18278138883673145)
  (5.0, 0.34509075002734246)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (5.0, 0.19378728254372463)
  (5.0, 0.3340846554852261)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (5.0, 0.19402908161941546)
  (5.0, 0.3337147904789899)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (6.0, 0.08284279236180458)
  (6.0, 0.2619526316316326)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (6.0, 0.09496844240854718)
  (6.0, 0.2498194911571936)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (6.0, 0.10025280578449619)
  (6.0, 0.2444155260779371)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (7.0, -0.020716392693895413)
  (7.0, 0.17698892456718734)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (7.0, -0.0073516282041380665)
  (7.0, 0.16361203080017428)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (7.0, 0.004420621127424751)
  (7.0, 0.151733682744413)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (8.0, -0.1270252856529851)
  (8.0, 0.09125184753807847)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (8.0, -0.11228872811238255)
  (8.0, 0.07650154167161771)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (8.0, -0.09252376538862207)
  (8.0, 0.056608207514534256)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (9.0, -0.23519857560344576)
  (9.0, 0.005827071666971495)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (9.0, -0.21894327399952207)
  (9.0, -0.010440346616049548)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (9.0, -0.18964028197035648)
  (9.0, -0.03991313706630331)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (10.0, -0.3443473956025696)
  (10.0, -0.07817511913641689)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (10.0, -0.3109128030409468)
  (10.0, -0.11162427535114837)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (10.0, -0.28584934098932446)
  (10.0, -0.136760851867014)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (11.0, -0.45359084279065226)
  (11.0, -0.1596287705197595)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (11.0, -0.4166587421560424)
  (11.0, -0.1965700733232036)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (11.0, -0.3801428280642565)
  (11.0, -0.23306440462106723)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (12.0, -0.5620625387873708)
  (12.0, -0.2374008034893465)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (12.0, -0.5212690769662727)
  (12.0, -0.27820039252789774)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (12.0, -0.47152488487055866)
  (12.0, -0.32782525262001605)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (13.0, -0.668932773721693)
  (13.0, -0.3103585795666814)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (13.0, -0.6238749710025038)
  (13.0, -0.3554230807139848)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (13.0, -0.5590217478445759)
  (13.0, -0.42005526707850516)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (14.0, -0.7734157742469122)
  (14.0, -0.3773775618918941)
};

\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (14.0, -0.723646704573142)
  (14.0, -0.4271581206892586)
};

\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (14.0, -0.6416915001387793)
  (14.0, -0.5087863470391409)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (15.0, -0.8747825187542168)
  (15.0, -0.43734897444355025)
};


\addplot+[
  solid, symbolic_color, line width = 2 pt, mark=none
] coordinates {
  (15.0, -0.7977731882649)
  (15.0, -0.5143949735680278)
};


\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (15.0, -0.7186336839398206)
  (15.0, -0.5930800092955961)
};

\addplot+[
  mark = {none},
  red, dashed
] coordinates {
  (-1.0, 2.0)
  (16.0, 2.0)
};

\addlegendentry{Unsafe Set}
\addlegendimage{area legend, color=red,draw}

\addlegendimage{area legend, color=concrete_color,fill}
\addlegendentry{Concrete Sets}

\addlegendimage{area legend, color=symbolic_color, fill}
\addlegendentry{OVERT Hybrid Symbolic Sets}

\addlegendimage{area legend, fill=mc_color}
\addlegendentry{{}{Monte Carlo Simulations}}


\nextgroupplot[
  %legend style = {at={(1.05,1.0)}, anchor=north west},
  legend style = {at={(0.5,-0.25)}, anchor=north},  ylabel = {yaw},
  xlabel = {timesteps}
]

\addlegendentry{{}{Goal Set}}
\addlegendimage{area legend, color=goal_color, fill}

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (0.0, 2.1)
  (0.0, 2.11)
};


\addplot+[
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (0.0, 2.1)
  (0.0, 2.11)
};



\addplot+[
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (0.0, 2.1)
  (0.0, 2.11)
};



\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (1.0, 2.4697983825365992)
  (1.0, 2.481182509195109)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (1.0, 2.4697983825365992)
  (1.0, 2.481182509195109)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (1.0, 2.46988548954892)
  (1.0, 2.4809653981442104)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (2.0, 2.466228022256122)
  (2.0, 2.4838538723504144)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (2.0, 2.466228022256122)
  (2.0, 2.4838538723504144)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (2.0, 2.469405618028936)
  (2.0, 2.4801475216346964)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (3.0, 2.49053477758448)
  (3.0, 2.5150092240080144)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (3.0, 2.49053477758448)
  (3.0, 2.5150092240080144)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (3.0, 2.4967025564751166)
  (3.0, 2.5090218549719694)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (4.0, 2.521891339839848)
  (4.0, 2.562430174793775)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (4.0, 2.521891339839848)
  (4.0, 2.562430174793775)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (4.0, 2.5340166147100907)
  (4.0, 2.550026938969213)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (5.0, 2.569706868699409)
  (5.0, 2.591856649040436)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (5.0, 2.5733978807588596)
  (5.0, 2.5881859511961105)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (5.0, 2.575598105263)
  (5.0, 2.585934331895229)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (6.0, 2.599210211406347)
  (6.0, 2.6156491369510126)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (6.0, 2.602345308288684)
  (6.0, 2.6136023126894727)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (6.0, 2.6052161009032635)
  (6.0, 2.611959860175927)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (7.0, 2.6221086298129315)
  (7.0, 2.6460784789932497)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (7.0, 2.6257156685865515)
  (7.0, 2.643931092956796)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (7.0, 2.631846543280884)
  (7.0, 2.6386442249640774)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (8.0, 2.622276207877624)
  (8.0, 2.6617928026218047)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (8.0, 2.62866542022696)
  (8.0, 2.659119367309373)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (8.0, 2.643217436525875)
  (8.0, 2.648099809698248)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (9.0, 2.603401369137336)
  (9.0, 2.6589024603763867)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (9.0, 2.6117687993960494)
  (9.0, 2.654908652926247)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (9.0, 2.632511021502372)
  (9.0, 2.6376086392705553)
};

\addplot+[
  solid, concrete_color, line width=1pt, mark=none
] coordinates {
  (10.0, 2.578596388458874)
  (10.0, 2.653953565110024)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, line width=2pt, mark=none
] coordinates {
  (10.0, 2.608163455155408)
  (10.0, 2.6275129544479636)
};

\addplot+[
  mark size = {1},
  solid, mc_color, line width=3pt, mark=none
] coordinates {
  (10.0, 2.6171694154413294)
  (10.0, 2.622308009123048)
};


\addlegendimage{area legend, color=concrete_color, fill}
\addlegendentry{{}{Concrete Sets}}
\addlegendimage{area legend, color=symbolic_color, fill}

\addlegendentry{{}{OVERT Hybrid Symbolic Sets}}
\addlegendimage{area legend, color=mc_color, fill}
\addlegendentry{{}{Monte Carlo Simulations Hull}}



\end{groupplot}
\end{tikzpicture}



==> figures_tables/single_pend_tanh_trimmed.tex <==
\begin{tikzpicture}[]
\begin{axis}[ylabel = {$x_2$}, xlabel = {$x_1$}, width=7.5cm, height=7.5cm]

\addplot+ [solid, concrete_color, thick, mark=none]coordinates {
(0.3759103886443983, -0.1914905244822584)
(0.9981420390905879, -0.1914905244822584)
};
\addplot+ [solid, concrete_color, thick, mark=none]coordinates {
(0.3759103886443983, -0.4921063419393615)
(0.9981420390905879, -0.4921063419393615)
};
\addplot+ [solid, concrete_color, thick, mark=none]coordinates {
(0.3759103886443983, -0.4921063419393615)
(0.3759103886443983, -0.1914905244822584)
};
\addplot+ [solid, concrete_color, thick, mark=none]coordinates {
(0.9981420390905879, -0.4921063419393615)
(0.9981420390905879, -0.1914905244822584)
};

\addplot+ [solid, symbolic_color, very thick, mark=none]coordinates {
(0.5473266075705806, -0.2534008819214195)
(0.9143442720060077, -0.2534008819214195)
};
\addplot+ [solid, symbolic_color, very thick, mark=none]coordinates {
(0.5473266075705806, -0.4323620903309122)
(0.9143442720060077, -0.4323620903309122)
};
\addplot+ [solid, symbolic_color, very thick, mark=none]coordinates {
(0.5473266075705806, -0.4323620903309122)
(0.5473266075705806, -0.2534008819214195)
};
\addplot+ [solid, symbolic_color, very thick, mark=none]coordinates {
(0.9143442720060077, -0.4323620903309122)
(0.9143442720060077, -0.2534008819214195)
};
\addplot+ [solid, mc_color, line width=1pt, mark=none]coordinates {
(0.5471997256747485, -0.27767713174398945)
(0.6463566435286959, -0.3420581143221929)
(0.6478884139575589, -0.3425373344290319)
(0.6482466651385007, -0.3426482049632922)
(0.6627727362709793, -0.3470939781569834)
(0.6729276377170135, -0.3501712386785986)
(0.6852756794284404, -0.35389931315621304)
(0.7009465622695698, -0.3585837317687943)
(0.7024325761251602, -0.3590256147177802)
(0.715044760044155, -0.3627564138471166)
(0.7207846599396871, -0.36444501766721)
(0.7257114332785825, -0.36588649179807736)
(0.7307085385693928, -0.3673427580168962)
(0.7353994368775469, -0.36870914324926213)
(0.7415709966986885, -0.3704984996422724)
(0.7424260562384706, -0.37074606654656955)
(0.7505651378174221, -0.3730939428116312)
(0.7507149442635914, -0.3731370741070476)
(0.7566901792774179, -0.3748490471649801)
(0.7668080990261059, -0.3777231140830735)
(0.7750420232588094, -0.3800586042591248)
(0.7809258804737793, -0.3817210174320962)
(0.7890884642016511, -0.383984969763314)
(0.788664730696202, -0.3836185423323215)
(0.7880381835577099, -0.38310355867794926)
(0.7842142012494407, -0.38046330159269115)
(0.777491785276938, -0.3758514010280822)
(0.7750028272183683, -0.3741564471516523)
(0.7695686078667147, -0.3704807739734642)
(0.7678130942677244, -0.369302210165477)
(0.7576977607673032, -0.36258265066961426)
(0.7489563491128745, -0.3568780855176096)
(0.7436819425670478, -0.3534668621595706)
(0.7396238817497977, -0.35086766766551564)
(0.7346964245661594, -0.34772499438089166)
(0.7303174569650515, -0.3449493075904775)
(0.7241646718028057, -0.34110022136426943)
(0.7201124963230537, -0.3385725446876144)
(0.7132725109914491, -0.33434015430301506)
(0.7045994248012679, -0.3290270286925469)
(0.6994773459045001, -0.3259190608262985)
(0.6923041064813954, -0.32160679018206617)
(0.6859834356934774, -0.3178415300461714)
(0.6828954509286358, -0.31601626841056324)
(0.6822728683306115, -0.3156590825975257)
(0.6803863908690018, -0.3145875528439766)
(0.679129431858195, -0.314211366978287)
(0.5474931956399735, -0.27766013117164545)
};
\end{axis}

\end{tikzpicture}

==> figures_tables/single_pendulum.tex <==

\begin{tikzpicture}[]

\begin{groupplot}[group style={group size=2 by 1,vertical sep=1.5cm,horizontal sep=1.5cm},width=6cm,height=6cm]
\nextgroupplot[
  ylabel = {$x_2$},
  title = {S1 (Small Controller)},
  xlabel = {$x_1$},
  axis equal image
]

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color
] coordinates {
  (1.0000000000000002, 0.0)
  (1.2, 0.0)
  (1.2, 0.2)
  (1.0000000000000002, 0.2)
  (1.0000000000000002, 0.0)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color
] coordinates {
  (1.0000000000000002, 0.0)
  (1.2, 0.0)
  (1.2, 0.2)
  (1.0000000000000002, 0.2)
  (1.0000000000000002, 0.0)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (1.0000000000000002, 0.0)
  (1.2, 0.0)
  (1.2, 0.2)
  (1.0000000000000002, 0.2)
  (1.0000000000000002, 0.0)
};

\addplot+[
  mark = {none},
  red, dashed
] coordinates {
  (-0.2617, -0.9)
  (-0.2617, 0.5)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (1.0000000000000002, -0.33518225819442576)
  (1.22, -0.33518225819442576)
  (1.22, -0.17021742804955514)
  (1.0000000000000002, -0.17021742804955514)
  (1.0000000000000002, -0.33518225819442576)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (1.0000000000000002, -0.33518225819442576)
  (1.22, -0.33518225819442576)
  (1.22, -0.17021742804955514)
  (1.0000000000000002, -0.17021742804955514)
  (1.0000000000000002, -0.33518225819442576)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (1.0005485365637765, -0.26705749804695217)
  (1.199998201844996, -0.33315399440966575)
  (1.2197365541179455, -0.23925588973127315)
  (1.2197865178798362, -0.23825211489310297)
  (1.219325606463997, -0.23786930009440999)
  (1.2187111440534037, -0.23763100421206995)
  (1.21833220484553, -0.2374891518888819)
  (1.2152835508910975, -0.23642509456887262)
  (1.2125127444636852, -0.2354653882472698)
  (1.2050334798031674, -0.2328852501982699)
  (1.2003927728462713, -0.2312885458267728)
  (1.1962280399632885, -0.22986024611647124)
  (1.1908171905342346, -0.22800507567689599)
  (1.1863460848549099, -0.2264775676323764)
  (1.1837463502341279, -0.22558962577906166)
  (1.1740753078295236, -0.22230582173514685)
  (1.1691405475738472, -0.22063627829533197)
  (1.164569843704665, -0.21909512811647425)
  (1.1618606204473667, -0.21818381875766463)
  (1.1544656554721342, -0.2156987009624039)
  (1.149522097530428, -0.21404562337689004)
  (1.137503212653847, -0.2100371285261513)
  (1.1350892332878257, -0.20923353905743466)
  (1.1262399198945245, -0.20630681721703306)
  (1.1206134186456385, -0.20445202834358858)
  (1.1110414210625439, -0.2013109511452591)
  (1.1059648002317726, -0.19964748726790063)
  (1.0991990412613464, -0.19744148123228822)
  (1.088934111005944, -0.19411628173779075)
  (1.0851129559839507, -0.19288069064132468)
  (1.0773106806970756, -0.1903661791594177)
  (1.0709812281342517, -0.18833470971509936)
  (1.0664826807769712, -0.186893682157353)
  (1.0599082556544832, -0.18479600109987276)
  (1.054455779919505, -0.18305975896465987)
  (1.0493525526964205, -0.18144195076277597)
  (1.0454036934524966, -0.18019085364185716)
  (1.0386785162291567, -0.1780755905067005)
  (1.0355155797007578, -0.17708101115328242)
  (1.0298092508485623, -0.17529173057071465)
  (1.0212990709190706, -0.17262641387794544)
  (1.0205371663119112, -0.17239006135135995)
  (1.0203739167837698, -0.1723498497097601)
  (1.0202359620855328, -0.17234389478085815)
  (1.0200093546378532, -0.17238513240241138)
  (1.019920235942959, -0.17267550957231054)
  (1.0198935515478051, -0.17276941671957624)
  (1.0196763663860715, -0.17374714911076303)
  (1.0186935979819893, -0.17825408163528317)
  (1.017339365279869, -0.18448980821351474)
  (1.013874141558306, -0.20047034365019797)
  (1.0127633690440379, -0.2057839399400635)
  (1.0113373519375584, -0.212608426542152)
  (1.0000701896102455, -0.26656298051425104)
  (1.0000584697174881, -0.26684639667684096)
  (1.0002578387083532, -0.2669604853360939)
  (1.0005485365637765, -0.26705749804695217)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.9664817741805576, -0.5148584453878854)
  (1.2029782571950445, -0.5148584453878854)
  (1.2029782571950445, -0.3472697833820113)
  (0.9664817741805576, -0.3472697833820113)
  (0.9664817741805576, -0.5148584453878854)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9664817741805576, -0.5148584453878854)
  (1.2029782571950445, -0.5148584453878854)
  (1.2029782571950445, -0.3472697833820113)
  (0.9664817741805576, -0.3472697833820113)
  (0.9664817741805576, -0.5148584453878854)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.973373830049804, -0.4037739938920309)
  (0.9735617901747438, -0.4039014380947402)
  (1.1666828024040294, -0.505177015549776)
  (1.195810965144818, -0.4561658536049691)
  (1.195961306390526, -0.45569277369708694)
  (1.195538676454556, -0.4553433163468089)
  (1.1949480436321966, -0.4550104886860369)
  (1.194583289656642, -0.4548077644876961)
  (1.1916410414342102, -0.45321550855211035)
  (1.1889662056389583, -0.4517734841881069)
  (1.183712217637278, -0.44894947121773926)
  (1.1817449547833405, -0.44789327613847885)
  (1.177263918263594, -0.44549301123897633)
  (1.1732420153516414, -0.44334461576371864)
  (1.168016682966545, -0.4405584645710763)
  (1.1636983280916722, -0.4382629786958194)
  (1.1611873876562218, -0.43693008067571315)
  (1.151844725656009, -0.4319757236141159)
  (1.1477771528326697, -0.429823968597412)
  (1.147076919744314, -0.42945383624427014)
  (1.1456415486261085, -0.42869887531045636)
  (1.1426603308930177, -0.4271311959929083)
  (1.1400422385716003, -0.4257573770061581)
  (1.1328957853758939, -0.42201548077245765)
  (1.129937148777849, -0.4204724097149325)
  (1.128117535192739, -0.4195236667553133)
  (1.1213667386214061, -0.4160143807493631)
  (1.1164994998012319, -0.4134892989254875)
  (1.1141658793820823, -0.4122812183519826)
  (1.1056092381728213, -0.4078710577342045)
  (1.1001682158112795, -0.4050773790661402)
  (1.0937559434166793, -0.401798767597788)
  (1.0917494164852013, -0.40077354945018245)
  (1.090910325948018, -0.400344872616622)
  (1.0886542601685811, -0.3991952615957982)
  (1.0866661238239503, -0.3981821960176153)
  (1.0860000515049826, -0.39784281122329535)
  (1.0794548931381176, -0.3945208179392313)
  (1.069522482832165, -0.389507048898587)
  (1.0658248869198184, -0.3876465331771482)
  (1.0620497748733495, -0.3857526261515243)
  (1.0582740627811338, -0.38385978597949266)
  (1.0521477571627418, -0.38079988573182916)
  (1.047793312561236, -0.3786307798709617)
  (1.041428655544496, -0.3754712169555099)
  (1.0361498040230388, -0.37285828024608436)
  (1.031208357620143, -0.3704209706329926)
  (1.027384608088311, -0.3685384640460052)
  (1.0208709571784866, -0.3653462775785088)
  (1.0178074785854296, -0.3638477752639107)
  (1.0122800777914909, -0.3611511494145235)
  (1.004036429531276, -0.3571414346857189)
  (1.0032981601767752, -0.35678417744273133)
  (1.0031389318127937, -0.35671280618617895)
  (1.003001572607447, -0.3566663715098329)
  (1.0027708413976122, -0.35661536112080616)
  (1.002652684985728, -0.3567310256115187)
  (1.0026166098758476, -0.35676910474203716)
  (1.0023016514749952, -0.35718469000305114)
  (1.000868189818461, -0.35910624954596365)
  (0.9938271071932862, -0.3685637393891238)
  (0.9921849750500316, -0.3708111009144686)
  (0.9918763221206288, -0.3712430492257175)
  (0.9915959102687942, -0.371667565371598)
  (0.9909205118445288, -0.3727861782123387)
  (0.9900765092833431, -0.3742163178741432)
  (0.9864279808661428, -0.3804105386804387)
  (0.983960275630894, -0.38460153842046935)
  (0.982559737319555, -0.3869955086341154)
  (0.9822602873242723, -0.38752684304431817)
  (0.981335167364447, -0.3891815642662577)
  (0.9793844948345503, -0.3927321690250879)
  (0.9734138915588204, -0.40360117299947984)
  (0.973373830049804, -0.4037739938920309)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.9149959296417689, -0.6220770983026074)
  (1.1682512788568433, -0.6220770983026074)
  (1.1682512788568433, -0.44233041239025134)
  (0.9149959296417689, -0.44233041239025134)
  (0.9149959296417689, -0.6220770983026074)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9149959296417689, -0.6220770983026074)
  (1.1682512788568433, -0.6220770983026074)
  (1.1682512788568433, -0.44233041239025134)
  (0.9149959296417689, -0.44233041239025134)
  (0.9149959296417689, -0.6220770983026074)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.9329964306606009, -0.4819830637890244)
  (0.9331716463652697, -0.4821159844288729)
  (1.1161651008490518, -0.6027132532038809)
  (1.1501943797843213, -0.5802946719642654)
  (1.1503920290208172, -0.5800485164218838)
  (1.1500043448198751, -0.5796967814994985)
  (1.149446994763593, -0.5793019533398267)
  (1.1491025132078723, -0.5790599054811861)
  (1.1463194905789993, -0.5771350800741205)
  (1.1437888572201476, -0.5753900205343035)
  (1.1401125486789976, -0.5728618897946369)
  (1.1388172705155042, -0.5719714427143501)
  (1.1369556271694927, -0.570693482736519)
  (1.1354243175274252, -0.569644299977936)
  (1.1327146171396965, -0.5677886573114798)
  (1.1289075537752695, -0.5651883116359965)
  (1.1239608365094373, -0.5618175079710379)
  (1.1198720302220901, -0.5590399678038933)
  (1.1174943795886505, -0.5574276581269213)
  (1.1127402298381923, -0.5542107189196411)
  (1.1086471532945974, -0.5514419019751804)
  (1.1047947559729285, -0.548844098467783)
  (1.104131536119887, -0.5483973726932464)
  (1.1027716610950629, -0.5474842654494454)
  (1.0999472112937267, -0.5455891885353268)
  (1.0974665008709845, -0.543928082662488)
  (1.0906942372986481, -0.5394052527645408)
  (1.0878899078063557, -0.5375392840525681)
  (1.0861651685172078, -0.5363926365242435)
  (1.0797653005464698, -0.5321503459784587)
  (1.0751505699086832, -0.5290999533486136)
  (1.0729377575468841, -0.5276405434656755)
  (1.068595936008688, -0.5247879447366472)
  (1.064822132399401, -0.5223098185159024)
  (1.0596604779046654, -0.518933541496087)
  (1.0535760666569005, -0.5149699026755679)
  (1.0516720615401831, -0.5137315535789565)
  (1.0508758386863557, -0.5132139427471443)
  (1.0487347340090014, -0.5118247081987828)
  (1.0468479042221888, -0.5106012174763201)
  (1.0462157703826531, -0.5101914857970669)
  (1.043992480363349, -0.5087544285834162)
  (1.0400028113441944, -0.506177491276653)
  (1.039028234090586, -0.5055508031591074)
  (1.032480953688715, -0.5013438812559265)
  (1.0305717779423063, -0.5001176381301351)
  (1.0282727929018736, -0.4986458586959737)
  (1.0270602336021035, -0.49786984854901956)
  (1.023474512258197, -0.49558089350144047)
  (1.0198880841831846, -0.4932949146870975)
  (1.014067768589559, -0.4895981173332989)
  (1.0099302345741399, -0.4869780867939339)
  (1.003881533848945, -0.483161213177421)
  (0.9988639759984304, -0.48000552940237057)
  (0.9941662605568437, -0.4770612472289189)
  (0.9905307616837103, -0.4747879859178051)
  (0.9873932870472676, -0.4728337702100602)
  (0.9843363294206358, -0.4709303897374158)
  (0.9814227010590386, -0.4691203637787033)
  (0.9761649628500385, -0.4658630086027551)
  (0.9735714099719743, -0.464261601002362)
  (0.9724324715658599, -0.46355852387264496)
  (0.9683222860627041, -0.4610220658241741)
  (0.967619742432502, -0.4605902318878315)
  (0.9674676511941758, -0.46050063781940764)
  (0.9673349354564638, -0.46043275836601977)
  (0.9671093052855315, -0.4603355177319637)
  (0.9669795824245762, -0.46037384570152823)
  (0.9669396994016438, -0.46038726669697017)
  (0.9665831824746901, -0.46055611568272276)
  (0.9649575648638646, -0.4613435228596846)
  (0.9569707332543738, -0.46522798539475485)
  (0.9551038649585847, -0.4661610209993094)
  (0.954752017198057, -0.46634237099319786)
  (0.9544291537316344, -0.466527085850573)
  (0.9536418940232949, -0.4670317855007987)
  (0.9526548774959288, -0.4676826461543316)
  (0.9483869269980989, -0.4705050014233644)
  (0.9472208755003443, -0.47127924761716194)
  (0.946342830694862, -0.47186767454910244)
  (0.9455001217888471, -0.47243874621449994)
  (0.9438601864561434, -0.47360822489875)
  (0.9435076030198405, -0.4738709100383175)
  (0.9424170109378213, -0.47469109071725635)
  (0.9401112779320415, -0.4764607431756589)
  (0.9330537742588725, -0.4818820712026862)
  (0.9329964306606009, -0.4819830637890244)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.8527882198115082, -0.6808926203122335)
  (1.1240182376178183, -0.6808926203122335)
  (1.1240182376178183, -0.48954160843927597)
  (0.8527882198115082, -0.48954160843927597)
  (0.8527882198115082, -0.6808926203122335)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.8527882198115082, -0.6808926203122335)
  (1.1240182376178183, -0.6808926203122335)
  (1.1240182376178183, -0.48954160843927597)
  (0.8527882198115082, -0.48954160843927597)
  (0.8527882198115082, -0.6808926203122335)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.8847981242816985, -0.5219083262880486)
  (0.8849600479223825, -0.5220402712925876)
  (1.0558937755286637, -0.650846437572031)
  (1.0921649125878947, -0.6464002282549882)
  (1.0923871773786287, -0.6462999244752154)
  (1.0920346666699252, -0.6459561505441404)
  (1.0915167994296104, -0.6455337636572408)
  (1.0911965226597538, -0.6452740119953414)
  (1.0898270712963791, -0.644175423895599)
  (1.0886059825715872, -0.6431961554054075)
  (1.0862498551667172, -0.641311334255414)
  (1.082826359699534, -0.6385797941668085)
  (1.0816201262440692, -0.6376181620330074)
  (1.0798862788958408, -0.63623777703041)
  (1.0784598875296316, -0.63510410580971)
  (1.0759357514085486, -0.6330996761322232)
  (1.0729581984150378, -0.630741143275673)
  (1.07238872261167, -0.6302901432680597)
  (1.0677790857123335, -0.6266486400922529)
  (1.0639680334417008, -0.6236476276200299)
  (1.06288329649724, -0.6227950539512411)
  (1.0617516137759584, -0.6219057530600123)
  (1.0573191579462282, -0.6184303629877809)
  (1.0535029630970794, -0.6154419993182909)
  (1.0499103461261503, -0.6126374086493461)
  (1.0492917988505623, -0.6121551722559695)
  (1.0480232345501184, -0.6111684896776226)
  (1.045388292440194, -0.6091211446115459)
  (1.0430736926047357, -0.6073262988151421)
  (1.0367537120221941, -0.6024397301272832)
  (1.034135979401099, -0.6004230961002629)
  (1.0325259048647835, -0.5991841339884103)
  (1.0282640324594619, -0.5959137011433032)
  (1.0265502659486239, -0.5945994936423474)
  (1.022240574573822, -0.591303704457455)
  (1.0201737032003166, -0.5897267962216086)
  (1.0161171415350234, -0.5866422919502174)
  (1.0125911505478107, -0.5839648323419643)
  (1.010875575375476, -0.5826668436106598)
  (1.0077671237550567, -0.5803152967773719)
  (1.0020790763893437, -0.5760298006831636)
  (1.0002989061822876, -0.5746913509959745)
  (0.9995544444116413, -0.5741319798622261)
  (0.9975522631891232, -0.5726300567978658)
  (0.9957877824745568, -0.5713076513044919)
  (0.9951966218029464, -0.5708648596799772)
  (0.9931170375050072, -0.5693106603916105)
  (0.9899874438031325, -0.5669745203199011)
  (0.9893850622165291, -0.5665250045898405)
  (0.9884731537746754, -0.5658467648695258)
  (0.9869359168598686, -0.5647048604309496)
  (0.9842986346215112, -0.5627458154099201)
  (0.9823465655631223, -0.5612966232107143)
  (0.9805600141292927, -0.5599715132550569)
  (0.9784082070322762, -0.5583798071401501)
  (0.9772732487472016, -0.5575408189868295)
  (0.9739164229080529, -0.5550650480481535)
  (0.9721746903764528, -0.5537828501379299)
  (0.9705585927144748, -0.5525932054528728)
  (0.9651079568562291, -0.5485948381420068)
  (0.9627274096285533, -0.546854074942684)
  (0.9612324258947464, -0.5457611294028374)
  (0.955565412531203, -0.5416323807812118)
  (0.9508634230581933, -0.5382189689025558)
  (0.9464601358339517, -0.5350336161771269)
  (0.9430519630919298, -0.5325744738897243)
  (0.9401099100262615, -0.5304589288661863)
  (0.9372432904468941, -0.5283996986319259)
  (0.9345106646811683, -0.5264411302729677)
  (0.9306067531896334, -0.5236506047130448)
  (0.929578661989763, -0.5229161606674131)
  (0.9271452498717381, -0.5211825320269555)
  (0.9260766191785954, -0.5204216833490259)
  (0.9222200794802867, -0.5176782406875859)
  (0.9215607192437189, -0.5172107014509998)
  (0.921417587412235, -0.517112017057258)
  (0.9212916596198618, -0.5170325791687215)
  (0.9210757535123352, -0.5169092959704124)
  (0.9209421978544233, -0.5168994533805723)
  (0.9209009727319468, -0.516897488186089)
  (0.9205275709064178, -0.5169115896807301)
  (0.9188232125778961, -0.5169874898489167)
  (0.9164700600511222, -0.5170968243593168)
  (0.9104479347148983, -0.5173769611328848)
  (0.9084877628586537, -0.5174857395613555)
  (0.9081177800987372, -0.517509867728877)
  (0.9077764451465771, -0.5175438810700113)
  (0.906938715473215, -0.5176620560948464)
  (0.9058866128804957, -0.517822082236024)
  (0.9013364268557624, -0.5185210407856818)
  (0.900092950738628, -0.5187145576905103)
  (0.8991560632399518, -0.5188639296074004)
  (0.8982562471673972, -0.5190115045930044)
  (0.8964993639662684, -0.5193366865112442)
  (0.8961205120160087, -0.5194139427594072)
  (0.8949479018660956, -0.51965799436629)
  (0.8924652036144757, -0.5201976750584999)
  (0.8907971898015952, -0.5205616977898024)
  (0.8848655671386039, -0.521857923007492)
  (0.8847981242816985, -0.5219083262880486)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.784698957780285, -0.7063804113578739)
  (1.0750640767738906, -0.7063804113578739)
  (1.0750640767738906, -0.5043198977107385)
  (0.784698957780285, -0.5043198977107385)
  (0.784698957780285, -0.7063804113578739)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.784698957780285, -0.7063804113578739)
  (1.0750640767738906, -0.7063804113578739)
  (1.0750640767738906, -0.5043198977107385)
  (0.784698957780285, -0.5043198977107385)
  (0.784698957780285, -0.7063804113578739)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (1.0275248897623959, -0.6716561583969155)
  (1.0277571849311071, -0.6716373276502192)
  (1.0274390516155112, -0.6713036118808978)
  (1.0269634230638864, -0.670876481979295)
  (1.0266691214602197, -0.670618723449218)
  (1.0254095289068192, -0.6695204074379738)
  (1.0242863670310465, -0.6685415486487367)
  (1.0221187217411758, -0.6666564953130417)
  (1.018968380282853, -0.6639236848802286)
  (1.0178583100407685, -0.6629617986698436)
  (1.0162625011927997, -0.6615807951171959)
  (1.0149494769486607, -0.6604462849171577)
  (1.0126257837953263, -0.6584406063134856)
  (1.0098840840874705, -0.6560798022598479)
  (1.009359708284864, -0.6556285137409978)
  (1.006849412654744, -0.653472878053956)
  (1.0051142217031082, -0.6519833392827042)
  (1.0016032706796978, -0.648978484476609)
  (1.0006037911021157, -0.6481246794147826)
  (0.9995610384699571, -0.6472342487665632)
  (0.9954761216474501, -0.6437536802837731)
  (0.9919587631652502, -0.6407621607452127)
  (0.991402420865733, -0.6402903026391441)
  (0.9886466052612157, -0.6379536442073303)
  (0.9880762816249654, -0.6374707192611758)
  (0.9869063855823561, -0.6364819581629327)
  (0.9844761779790394, -0.6344303977475393)
  (0.9823410627232215, -0.6326314892816803)
  (0.9786556740760384, -0.6295350092761439)
  (0.9765097390094658, -0.6277331889794362)
  (0.9740936697910726, -0.6257109368579254)
  (0.9726074914659424, -0.6244685788819757)
  (0.9686726623451315, -0.6211878825922407)
  (0.9670903165843892, -0.6198700926408148)
  (0.9631102041280764, -0.6165640890325178)
  (0.9612010235781557, -0.6149820129837286)
  (0.9574529123400016, -0.6118855624305083)
  (0.9541946673136142, -0.6091986340907184)
  (0.9526088910144099, -0.6078950224154804)
  (0.9497355940773196, -0.6055344524082286)
  (0.9444760963210274, -0.6012300891120397)
  (0.9428297710826901, -0.599885815073245)
  (0.9421412464254187, -0.5993240294324558)
  (0.9402892575093366, -0.5978151471007854)
  (0.9386570173441076, -0.5964867128303275)
  (0.9381101358349487, -0.5960419209298378)
  (0.9361859714658461, -0.5944798530139488)
  (0.9280240530805193, -0.5878559037934187)
  (0.9262169032420509, -0.5863903774040757)
  (0.9245628628037871, -0.5850504496536042)
  (0.9225702263182611, -0.5834400785948407)
  (0.9215191668485186, -0.5825913621612584)
  (0.9184099181032376, -0.5800860682534472)
  (0.9167964053626598, -0.5787884454071196)
  (0.9152992721691875, -0.5775849136289536)
  (0.9122625713107901, -0.5751516264190463)
  (0.9102484730420284, -0.5735379648075629)
  (0.9080420021342849, -0.5717755759882078)
  (0.9066563129544627, -0.5706694357661559)
  (0.9026813894625949, -0.5675063356930355)
  (0.9014021744530818, -0.5664889690352668)
  (0.8970415261679376, -0.5630323086461682)
  (0.892956774216239, -0.5598057665970987)
  (0.8897945157029574, -0.5573146698591536)
  (0.8870640171396429, -0.5551704907862333)
  (0.8844033205837015, -0.5530839752014846)
  (0.8818665516538715, -0.551099077098656)
  (0.8782416927183289, -0.5482703612844098)
  (0.8772870459230218, -0.5475261124654585)
  (0.8750269966690425, -0.5457682802221218)
  (0.8740344508436928, -0.5449969354531972)
  (0.8704522554115282, -0.54221630137881)
  (0.8698396490986189, -0.5417421080154815)
  (0.8697063857065093, -0.5416409991428175)
  (0.8695884017029897, -0.5415568289832434)
  (0.8693848239152939, -0.5414208878100154)
  (0.8692522525163661, -0.5413798180273836)
  (0.8692112239133379, -0.5413678363620157)
  (0.8688364119383448, -0.5412799849609592)
  (0.8671244635930044, -0.540886748105691)
  (0.8647603776151905, -0.5403475189737766)
  (0.8587102386016098, -0.5389717505785924)
  (0.8567391889025182, -0.538536577847775)
  (0.8563667933258495, -0.538456836111766)
  (0.8560220570395759, -0.5383909003034635)
  (0.8551725098637304, -0.5382516258490195)
  (0.8463550967080967, -0.5368339669717899)
  (0.8445656953151439, -0.5365642638935261)
  (0.844179117740068, -0.5365106213148315)
  (0.8429821024294666, -0.5363478077809569)
  (0.8404454361086257, -0.536018132265752)
  (0.838741020022615, -0.5357980730903467)
  (0.8340690249645812, -0.5352001680251361)
  (0.8330166101824784, -0.5350708821298229)
  (0.8326797748378547, -0.5350580804852053)
  (0.8326072916528936, -0.535082513964181)
  (0.8327560207931237, -0.5352123119765146)
  (0.9908091317714606, -0.666225587371955)
  (1.0275248897623959, -0.6716561583969155)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.7140609166444976, -0.7121020461361469)
  (1.0246320870028167, -0.7121020461361469)
  (1.0246320870028167, -0.5005380380153659)
  (0.7140609166444976, -0.5005380380153659)
  (0.7140609166444976, -0.7121020461361469)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.7140609166444976, -0.7121020461361469)
  (1.0246320870028167, -0.7121020461361469)
  (1.0246320870028167, -0.5005380380153659)
  (0.7140609166444976, -0.5005380380153659)
  (0.7140609166444976, -0.7121020461361469)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.7791739667893341, -0.5341475796980782)
  (0.7790990402564755, -0.5341508160793509)
  (0.7792347895954722, -0.5342742754951281)
  (0.9241865730342651, -0.66144459457352)
  (0.9603592739227043, -0.6740736695120253)
  (0.9605934521660852, -0.6741171687813333)
  (0.9603086904274214, -0.6738066214958178)
  (0.959875774865957, -0.6733924883848362)
  (0.9596072491152979, -0.6731408187182498)
  (0.9584574881630219, -0.6720672585740504)
  (0.9574322121661728, -0.671110553648886)
  (0.9554530722098716, -0.6692676294324212)
  (0.9525760117948302, -0.6665954154999659)
  (0.9515621301737842, -0.6656549640797429)
  (0.9501044216810801, -0.6643046048050147)
  (0.9489048484569449, -0.6631950979909059)
  (0.9467817231639778, -0.6612337541964391)
  (0.9442761038614857, -0.6589247253535359)
  (0.9437968569107642, -0.6584834127476056)
  (0.9415021248493485, -0.6563747366196184)
  (0.9399158877748377, -0.6549181292446711)
  (0.9367054222320369, -0.6519787299816607)
  (0.9357913231606375, -0.6511434548981018)
  (0.9348376135933009, -0.6502724329946553)
  (0.9311007536190729, -0.6468673525455574)
  (0.9278825470907289, -0.6439414286260416)
  (0.9273733906018187, -0.643479739582534)
  (0.9248512408404828, -0.6411940147025381)
  (0.9243292096988478, -0.6407215920054002)
  (0.9232581897660628, -0.639753983871451)
  (0.9210331382042855, -0.6377463759815636)
  (0.9190779137950535, -0.635985827110007)
  (0.915702173148424, -0.632954750255107)
  (0.9137364201115222, -0.6311916882556813)
  (0.9115225761052801, -0.6292120591890149)
  (0.9101606335777448, -0.6279959240821797)
  (0.9065538740859074, -0.6247838243234756)
  (0.9051033073203076, -0.6234938855299883)
  (0.9014537952248246, -0.6202571422971644)
  (0.8997028222797829, -0.6187080811505857)
  (0.8962643560969508, -0.615675319136844)
  (0.8941066035293964, -0.61377613234533)
  (0.8932748039045424, -0.6130441655223572)
  (0.8843530874098234, -0.6052047757216851)
  (0.8828411895753656, -0.6038767108946822)
  (0.8822088434821732, -0.6033217193185099)
  (0.8818068585614591, -0.6029693839497494)
  (0.880507742799258, -0.6018308814079477)
  (0.8790083460610748, -0.6005184191407319)
  (0.878505943741965, -0.6000789918617262)
  (0.8767379861644513, -0.5985353787624793)
  (0.8714816691650763, -0.5939510307413498)
  (0.8692384627011774, -0.591995768485369)
  (0.8675778655016433, -0.5905500559923985)
  (0.8660578178384266, -0.5892283241752031)
  (0.864226218458777, -0.5876393873614196)
  (0.8632600306323928, -0.5868020356525292)
  (0.8604013112778929, -0.5843298999160137)
  (0.8589175608219479, -0.5830494048062355)
  (0.8575407808062921, -0.5818619976108327)
  (0.8547474086688855, -0.5794603226784009)
  (0.852894676561272, -0.577868371461107)
  (0.8508644445354641, -0.5761290068352634)
  (0.8495893693778471, -0.5750375356706962)
  (0.8459307558932914, -0.5719154432731604)
  (0.8447532775495551, -0.5709116393598924)
  (0.8407382953033208, -0.5674999856349616)
  (0.8369761975565291, -0.5643151367948578)
  (0.8340630487170421, -0.561856228246339)
  (0.8315469680610196, -0.5597392108662945)
  (0.829094923063553, -0.5576794852942133)
  (0.8267566439440059, -0.5557199214154546)
  (0.8234146565898879, -0.5529270362322847)
  (0.8225344346764759, -0.5521923597624754)
  (0.8204501686468303, -0.5504566076177355)
  (0.8195347572983731, -0.5496950297269034)
  (0.8162306252736471, -0.5469500079810046)
  (0.8156654382970707, -0.5464817318649495)
  (0.8155422857922275, -0.5463813514631887)
  (0.8154327188046653, -0.5462963478926962)
  (0.8152427351342924, -0.5461564002388938)
  (0.8151142707136277, -0.5460995814431872)
  (0.8150744402771364, -0.5460825244393779)
  (0.8147084134422489, -0.5459423359113907)
  (0.8130357887824353, -0.5453081005744238)
  (0.8107256257178128, -0.5444357495522767)
  (0.8048130635437505, -0.542210160721366)
  (0.8028855311177407, -0.5414957171092357)
  (0.8025211097146729, -0.5413625920644667)
  (0.8021829670092295, -0.5412450732983198)
  (0.8013473472788284, -0.5409723283116342)
  (0.7926717000109177, -0.5381680851088574)
  (0.7909092689257913, -0.5376134294747925)
  (0.7905280556085849, -0.5374970089357093)
  (0.7893473216513709, -0.5371390381534222)
  (0.7868436228820505, -0.5363922482160686)
  (0.7851612127135803, -0.5358920609345026)
  (0.7830468340383739, -0.5352661886215176)
  (0.7805490081620676, -0.5345270389056533)
  (0.7795095219694961, -0.5342239036345173)
  (0.7791739667893341, -0.5341475796980782)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.6428507120308828, -0.7036049870229895)
  (0.9745782832012801, -0.7036049870229895)
  (0.9745782832012801, -0.4839955195431415)
  (0.6428507120308828, -0.4839955195431415)
  (0.6428507120308828, -0.7036049870229895)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.6428507120308828, -0.7036049870229895)
  (0.9745782832012801, -0.7036049870229895)
  (0.9745782832012801, -0.4839955195431415)
  (0.6428507120308828, -0.4839955195431415)
  (0.6428507120308828, -0.7036049870229895)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.7256839586485404, -0.5224974940425614)
  (0.7258073620459594, -0.5226115007299547)
  (0.8580421135769131, -0.642642053863504)
  (0.8929519069715017, -0.6597651358165766)
  (0.8931817352879519, -0.6598499715336952)
  (0.8929280282778396, -0.659566940925337)
  (0.8925365260274734, -0.6591771618828484)
  (0.892293167243473, -0.6589390422562439)
  (0.8912507623056168, -0.6579224178082097)
  (0.8903211568012842, -0.6570164792904808)
  (0.8885263092666296, -0.6552708758969457)
  (0.8859164702448337, -0.6527392150549931)
  (0.88499663376581, -0.6518482415240088)
  (0.8836739612005786, -0.6505687766296899)
  (0.8825853386578543, -0.6495173480090528)
  (0.8821363960056583, -0.649084304623406)
  (0.8806583477443339, -0.6476586537464876)
  (0.8783836313261322, -0.6454699989279751)
  (0.8779485156360036, -0.6450517256211689)
  (0.8758646511873867, -0.6430525477132558)
  (0.8744240748503705, -0.6416718215336356)
  (0.8734879487129451, -0.6407771631249166)
  (0.8715075492338709, -0.6388846180692479)
  (0.8706769776708273, -0.6380924842986958)
  (0.8700312468534751, -0.637477001166847)
  (0.8698103702938353, -0.6372664813058915)
  (0.8677003807979946, -0.6352600103794992)
  (0.8664140183645171, -0.6340368532057444)
  (0.8634884042281248, -0.6312618479120554)
  (0.8630254166435652, -0.6308238180667001)
  (0.8625494561976047, -0.6303738276765372)
  (0.8607318393702289, -0.6286555126948679)
  (0.8602570504983078, -0.6282073169601768)
  (0.8592827913789177, -0.6272890569863141)
  (0.8572585006061291, -0.6253837686325445)
  (0.8554793310840528, -0.6237126950441437)
  (0.8546617748945422, -0.6229468898786943)
  (0.8524066981229133, -0.6208349479123653)
  (0.8506172512859541, -0.6191614055263213)
  (0.8486013701863786, -0.6172815325537948)
  (0.8473610411695268, -0.6161266325704692)
  (0.8440754916535598, -0.613075538947942)
  (0.8427539187673088, -0.6118503568678738)
  (0.8394280809951081, -0.6087753907521485)
  (0.8378320141647244, -0.6073035204039643)
  (0.8346968241832664, -0.6044209607770612)
  (0.8327289902948634, -0.6026157750739365)
  (0.8319703873523067, -0.6019201914981999)
  (0.8238326098376549, -0.5944743224773268)
  (0.8224535184858974, -0.593214040859963)
  (0.8218766715503222, -0.5926873631775188)
  (0.8215099201664842, -0.5923529157820137)
  (0.8203246546584633, -0.5912723455365495)
  (0.8189565041470016, -0.5900265994207737)
  (0.8184980445557923, -0.5896095018390956)
  (0.8168844482882034, -0.5881439503904496)
  (0.8132799948506223, -0.584875032006489)
  (0.8120865660909413, -0.5837930224390424)
  (0.8100388858526405, -0.5819383101336456)
  (0.8085228599024035, -0.5805670068407456)
  (0.8071349854209063, -0.5793132665628167)
  (0.8054622797226351, -0.5778056077329958)
  (0.8045798270671398, -0.577011086379605)
  (0.8019683212862915, -0.5746648793450164)
  (0.8006126203413244, -0.5734494457907598)
  (0.7993545810452088, -0.5723224749756496)
  (0.7980596556168429, -0.5711658244951159)
  (0.7968013764010454, -0.5700420442660051)
  (0.7951078394151614, -0.5685308620752874)
  (0.7932515438519377, -0.5668790578629809)
  (0.7920856158107775, -0.5658426157541893)
  (0.7909901543473585, -0.5648715457669748)
  (0.7904369153760138, -0.5643812754805521)
  (0.7887392115659754, -0.5628768462557185)
  (0.7876621136135659, -0.5619234770084182)
  (0.7839882967398246, -0.5586819935471792)
  (0.7805446838770433, -0.555655178253869)
  (0.7778774258924082, -0.553317896735026)
  (0.7755730469743901, -0.5513049065226304)
  (0.774208057483218, -0.5501146412134524)
  (0.7733269745341317, -0.5493464306233236)
  (0.7711846518024605, -0.5474828566565002)
  (0.7698445689261972, -0.5463203786383277)
  (0.7681219529666594, -0.5448261997206771)
  (0.7673151987002284, -0.5441273980737125)
  (0.7654045078850568, -0.5424758751925091)
  (0.7645652543256828, -0.5417512605842566)
  (0.7615356244755467, -0.5391395100712564)
  (0.7610172651105758, -0.5386938059398618)
  (0.7609041506459087, -0.5385978503029448)
  (0.7608030840153956, -0.5385154861110817)
  (0.7606270951104029, -0.5383778718476733)
  (0.7605043125693091, -0.5383112190501819)
  (0.7604661878331986, -0.5382909445399258)
  (0.7601141798511097, -0.5381162002669316)
  (0.7585049787249929, -0.5373223779582011)
  (0.7562820507625851, -0.5362291841536879)
  (0.7505920474716139, -0.5334397592044222)
  (0.7487359594068171, -0.5325392373633734)
  (0.7483848505082262, -0.5323704040732461)
  (0.7480584596793975, -0.5322179558225697)
  (0.747250114447665, -0.5318536297968618)
  (0.7388548915000319, -0.5280961835274904)
  (0.737147925978312, -0.5273446672292719)
  (0.736778354715014, -0.52718465183483)
  (0.7356334178360286, -0.5266909948475865)
  (0.7332043980604436, -0.5256534374357461)
  (0.73157200662013, -0.5249578690266531)
  (0.7295202151762221, -0.5240861903515416)
  (0.7292175682878146, -0.5239577001110441)
  (0.7270963042715023, -0.5230574011517565)
  (0.7260871316060443, -0.5226326410321688)
  (0.7257592088195264, -0.5225105882034154)
  (0.7256839586485404, -0.5224974940425614)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.5724902133285839, -0.6857050321049143)
  (0.926178731246966, -0.6857050321049143)
  (0.926178731246966, -0.45830050052424487)
  (0.5724902133285839, -0.45830050052424487)
  (0.5724902133285839, -0.6857050321049143)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5724902133285839, -0.6857050321049143)
  (0.926178731246966, -0.6857050321049143)
  (0.926178731246966, -0.45830050052424487)
  (0.5724902133285839, -0.45830050052424487)
  (0.5724902133285839, -0.6857050321049143)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.6734342092442842, -0.5036136828395168)
  (0.6735462119729639, -0.5037176595207068)
  (0.7937779081905627, -0.6147240072815503)
  (0.7981176603866722, -0.617313898450966)
  (0.826975393389844, -0.6344652631057954)
  (0.8271967381345824, -0.6345754673561931)
  (0.8269713341853059, -0.6343216037687829)
  (0.8266188098391886, -0.6339626723968451)
  (0.8263992630178486, -0.6337424815395911)
  (0.8254585205247958, -0.6328017496440671)
  (0.8246195088722361, -0.6319634297481225)
  (0.822999221676935, -0.6303476905310164)
  (0.8206425487393344, -0.6280037692159167)
  (0.819811809613409, -0.6271788207702617)
  (0.8186170835376096, -0.6259940111932877)
  (0.8176336038569489, -0.6250201986948929)
  (0.8172279655433177, -0.6246190478887019)
  (0.8158924823696851, -0.6232986005694892)
  (0.8138366314333346, -0.6212708753728339)
  (0.8134433430738868, -0.6208833612649188)
  (0.8115593964160611, -0.6190306846297988)
  (0.810256892697007, -0.6177512305341704)
  (0.8094102324004534, -0.6169217747390222)
  (0.8076190874269461, -0.6151675714157603)
  (0.8068677292409577, -0.6144331557452438)
  (0.8062835467367904, -0.6138625087523434)
  (0.8060837221632462, -0.6136673369242094)
  (0.8041743797600447, -0.611806474761835)
  (0.8030103330439426, -0.610672393217133)
  (0.8003622194369192, -0.6080988432990416)
  (0.7999430348368952, -0.6076924745919202)
  (0.799512073429951, -0.6072749719472201)
  (0.7978662881007421, -0.605681000829194)
  (0.7974363188022902, -0.6052651707193495)
  (0.7965538856802863, -0.6044129996524855)
  (0.7947201237428746, -0.6026446890937656)
  (0.7931080615796384, -0.6010934606723006)
  (0.7923670859066728, -0.6003822588460143)
  (0.7903232033316767, -0.5984213350118054)
  (0.7887011107333219, -0.5968674717342328)
  (0.7868732169309991, -0.5951213570732115)
  (0.7857483779124799, -0.5940485317508398)
  (0.7827679377587655, -0.5912134989870509)
  (0.7815688830805214, -0.590075051055499)
  (0.7785505419198933, -0.5872170063677487)
  (0.777101662124328, -0.5858486732302004)
  (0.7742547281055603, -0.5831679791275667)
  (0.7724674127874697, -0.5814890084955316)
  (0.7718311087614443, -0.5808916487641803)
  (0.7717783682024867, -0.5808421380093808)
  (0.7705720873145419, -0.5797123869852224)
  (0.7643851775899223, -0.5739193761823199)
  (0.7631321143999011, -0.5727482404473786)
  (0.7626079352325703, -0.572258790515172)
  (0.7622746285882828, -0.5719479144761695)
  (0.7611974201048083, -0.5709435675213161)
  (0.7599538442049243, -0.569785591978276)
  (0.7595370943718828, -0.569397862867062)
  (0.7580700532491584, -0.5680351761116135)
  (0.7547924916499734, -0.5649959485045524)
  (0.7537072638470371, -0.5639903076834906)
  (0.7518450548392759, -0.562266568098544)
  (0.7504661592183289, -0.5609920630853203)
  (0.7492036587646247, -0.5598267334855422)
  (0.7476817189493354, -0.5584249777320148)
  (0.7468787184291793, -0.5576862298849125)
  (0.7445018333517899, -0.5555042017480516)
  (0.7432676757622484, -0.5543736165126133)
  (0.7421223335476439, -0.5533253443652327)
  (0.7409430731673313, -0.552248921640239)
  (0.739797171974445, -0.5512032873424665)
  (0.7382547532076327, -0.5497972387010375)
  (0.7365636380656396, -0.548259750351259)
  (0.7355013542353586, -0.5472950446999246)
  (0.734502999770661, -0.5463907273139884)
  (0.7339987878279586, -0.5459341893235072)
  (0.7324515269404035, -0.5445335310463313)
  (0.7314697659127241, -0.5436458766082457)
  (0.7300787588696223, -0.5423919783982375)
  (0.729748627471861, -0.5420943922926342)
  (0.7281200973851067, -0.5406266587262274)
  (0.7249791660516565, -0.5378064243698931)
  (0.7225456362189056, -0.5356281408479266)
  (0.7204425563221271, -0.533751417635585)
  (0.7191965933618727, -0.5326415799360222)
  (0.7183923314717994, -0.5319253954820001)
  (0.7164363661368105, -0.530187474348651)
  (0.7152125310623645, -0.5291029430395966)
  (0.7136393329945917, -0.5277092877964963)
  (0.7129024588928571, -0.5270574139402593)
  (0.7111569203658059, -0.5255163381217334)
  (0.7103901282672571, -0.5248401542904227)
  (0.7076216734684211, -0.5224028247573164)
  (0.7071478845165896, -0.521986741050462)
  (0.7070443656156142, -0.5218968602624526)
  (0.7069515354042875, -0.5218189076710479)
  (0.7067893079256357, -0.5216872254836995)
  (0.7066731906642909, -0.5216158515271179)
  (0.7066370933792061, -0.5215939842184805)
  (0.7063025598244166, -0.5214007841087939)
  (0.7047727409291727, -0.5205212931794753)
  (0.7026591323472163, -0.5193093230080094)
  (0.7015735381003501, -0.5186885064315396)
  (0.6972480715511716, -0.516216293633346)
  (0.6954820356704798, -0.5152148565961527)
  (0.6951478101009017, -0.5150265290346635)
  (0.6948366640971406, -0.5148546157316797)
  (0.6940647514679787, -0.514438150692911)
  (0.6860452731472829, -0.510136492774916)
  (0.6844134592553849, -0.509271723990203)
  (0.684059889531531, -0.5090864269800385)
  (0.68296431835127, -0.5085139378961541)
  (0.680639054316869, -0.5073067741725086)
  (0.6790762197174647, -0.506497152039005)
  (0.677111596141068, -0.5054818372331675)
  (0.6768217982767102, -0.5053321818064797)
  (0.6747905641563267, -0.5042837887550443)
  (0.6738238675028274, -0.5037877128161764)
  (0.6735081499991848, -0.5036376946164549)
  (0.6734342092442842, -0.5036136828395168)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.5039197101180924, -0.6620306568311631)
  (0.8803486811945415, -0.6620306568311631)
  (0.8803486811945415, -0.42513703766443084)
  (0.5039197101180924, -0.42513703766443084)
  (0.5039197101180924, -0.6620306568311631)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5039197101180924, -0.6620306568311631)
  (0.8803486811945415, -0.6620306568311631)
  (0.8803486811945415, -0.42513703766443084)
  (0.5039197101180924, -0.42513703766443084)
  (0.5039197101180924, -0.6620306568311631)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.6230728409603326, -0.4800959757343507)
  (0.7323055074624076, -0.5797467252210162)
  (0.7635288670792645, -0.6009677834159417)
  (0.7637391913989631, -0.6010968133988318)
  (0.7635391738084276, -0.6008794555641753)
  (0.7632225425995041, -0.6005626550908482)
  (0.7630250148638895, -0.6003673966143621)
  (0.7621783455603891, -0.599532489501982)
  (0.7614231658974239, -0.59878839214307)
  (0.7599644526238333, -0.5973536440238191)
  (0.7578421718177427, -0.5952712451191299)
  (0.7570939275363828, -0.5945381691389213)
  (0.7560176824182809, -0.593485038190841)
  (0.7551315839874596, -0.5926191866625)
  (0.7547660607544475, -0.5922624090596399)
  (0.7535626223127362, -0.5910881183286701)
  (0.7517095438960513, -0.5892839377869837)
  (0.7513550069473949, -0.5889391034941662)
  (0.7496563279530812, -0.5872897660917288)
  (0.7484817696435899, -0.5861506333898132)
  (0.7477180549265512, -0.5854116485712777)
  (0.7461023302853701, -0.5838489680987808)
  (0.7454244136664333, -0.5831944630282901)
  (0.7448972958615561, -0.5826858604684587)
  (0.7447169884708252, -0.5825119138062468)
  (0.7429937322838612, -0.5808525691770143)
  (0.7419430937222293, -0.579841441547856)
  (0.739552335107015, -0.5775458140045696)
  (0.7391737873777032, -0.5771831333875619)
  (0.738784576235229, -0.5768104613407342)
  (0.7372981880178228, -0.575387773490638)
  (0.7369098017303553, -0.5750165190437623)
  (0.7361125857150377, -0.5742554252172541)
  (0.7344556548334981, -0.5726757278559149)
  (0.7329987155124084, -0.5712894105941329)
  (0.7323288600220714, -0.5706534213035143)
  (0.7304810698304962, -0.5689000394430387)
  (0.7290143635598987, -0.5675103712337354)
  (0.7273610812236779, -0.5659478075552419)
  (0.7263435247373959, -0.5649875061678553)
  (0.7236465878600604, -0.5624485053535286)
  (0.7225613779749716, -0.5614286783458033)
  (0.721787038716141, -0.5607026629382103)
  (0.7198288412831184, -0.5588670905428378)
  (0.7185167948013079, -0.5576401036986641)
  (0.7159379301928036, -0.5552348672771458)
  (0.7143185119379165, -0.5537278453129225)
  (0.7137419438850263, -0.5531916624977851)
  (0.7136941544015486, -0.5531472242374892)
  (0.7126008486160196, -0.5521325522934539)
  (0.7080862616178962, -0.54794579166368)
  (0.7069932399716903, -0.5469324086923174)
  (0.7058572903551633, -0.5458811505270391)
  (0.7053820561810531, -0.5454417321397869)
  (0.7050798371406658, -0.5451625524893372)
  (0.7041030633526767, -0.5442606046732386)
  (0.7029752850070967, -0.5432204580952823)
  (0.7025973080851766, -0.5428721324117521)
  (0.7012665356379971, -0.5416474805518624)
  (0.6982928967995182, -0.5389156682056346)
  (0.6973082330786881, -0.5380118753617071)
  (0.6956183980294215, -0.536462531132481)
  (0.6943669529097969, -0.5353167337602731)
  (0.6807718497653661, -0.5228717011454898)
  (0.6798639270392621, -0.5220418563958568)
  (0.6794053688956079, -0.5216229263793886)
  (0.6779981738357703, -0.5203377945133278)
  (0.6771051782518995, -0.5195232819081557)
  (0.6758395610297985, -0.5183720957437361)
  (0.6755391882425975, -0.5180989229950514)
  (0.674057431512484, -0.5167517565796146)
  (0.6734361655355073, -0.5161888656429022)
  (0.6711985236146671, -0.5141618643884542)
  (0.6689828221341129, -0.5121608992989766)
  (0.6687422468827585, -0.5119442752133933)
  (0.6670674145585685, -0.5104363054173682)
  (0.6659324353682705, -0.5094162615328235)
  (0.6651997919235993, -0.5087580839088189)
  (0.6634176187019454, -0.5071604314225179)
  (0.6623022367584048, -0.5061630530621117)
  (0.6608684042149421, -0.5048815757998332)
  (0.6601967174988311, -0.5042820839010492)
  (0.6586052865536326, -0.502864436951956)
  (0.6579061128382149, -0.5022423609505637)
  (0.6553813909926894, -0.49999981764756574)
  (0.6549492104115434, -0.49961685623813407)
  (0.6548546795893689, -0.49953390533631625)
  (0.6547696446371827, -0.4994613689870922)
  (0.6546205853772658, -0.49933778252667443)
  (0.6545116055115792, -0.4992652982586832)
  (0.6544776949573581, -0.49924298934355055)
  (0.6541624814135372, -0.4990428499542063)
  (0.6527206116112252, -0.4981305998085495)
  (0.6517540890892706, -0.49752048625972256)
  (0.6507282000464154, -0.4968729199361911)
  (0.6497046874571961, -0.4962283441527484)
  (0.6479262288665688, -0.4951092907747443)
  (0.645626442187837, -0.4936625558287923)
  (0.6439605500108646, -0.49262120825788913)
  (0.6436451571974353, -0.49242501142814654)
  (0.6433512025239727, -0.4922447558472846)
  (0.6426209363986877, -0.4918046205074026)
  (0.6234450962212098, -0.48030285183333776)
  (0.6231443805375394, -0.4801297613183116)
  (0.6230728409603326, -0.4800959757343507)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.43771664443497615, -0.6348950073808031)
  (0.8378349774280983, -0.6348950073808031)
  (0.8378349774280983, -0.38915832177484533)
  (0.43771664443497615, -0.38915832177484533)
  (0.43771664443497615, -0.6348950073808031)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5706309645241158, -0.5697397804548586)
  (0.7077128836724133, -0.5697397804548586)
  (0.7077128836724133, -0.44665551893215827)
  (0.5706309645241158, -0.44665551893215827)
  (0.5706309645241158, -0.5697397804548586)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.5750632433868975, -0.4528921157162086)
  (0.674330834940306, -0.541819978953308)
  (0.7034320887376703, -0.5631156456831294)
  (0.7036295100590799, -0.5632511013020465)
  (0.7034512282520101, -0.5630648389024981)
  (0.7031662770904192, -0.5627865505826479)
  (0.7029882752024533, -0.562614391080241)
  (0.702225096610191, -0.5618777548144719)
  (0.7015443266831168, -0.5612211604916011)
  (0.7002290882214514, -0.5599546512478973)
  (0.6983150473058297, -0.5581155750274545)
  (0.6976401106224907, -0.5574679988173351)
  (0.6966691785991969, -0.5565374725058178)
  (0.6958696653212096, -0.5557722054381237)
  (0.6955398198484836, -0.5554567964296012)
  (0.6944538104798692, -0.5544186967282032)
  (0.6927811501173529, -0.5528230347875751)
  (0.6924610965979783, -0.5525180118815713)
  (0.6909273513439084, -0.5510585374502712)
  (0.6898667063046086, -0.5500504020188407)
  (0.6891768900694234, -0.5493960277162366)
  (0.687717433475492, -0.5480123265699961)
  (0.6871049673636043, -0.5474325679678678)
  (0.6866287098147101, -0.5469820055887655)
  (0.6864657970902006, -0.5468279102092275)
  (0.6859284475745155, -0.5463204711365208)
  (0.685389146094523, -0.5458111890716635)
  (0.6849084753661598, -0.5453572864815522)
  (0.6839589495674437, -0.5444612015122666)
  (0.681797753706558, -0.5424258595401905)
  (0.681455474038947, -0.5421041465554658)
  (0.6811035301011555, -0.5417735278474308)
  (0.679759410668759, -0.5405114169052749)
  (0.679408149825979, -0.5401819778984095)
  (0.6786870431933123, -0.5395064034071795)
  (0.6771880820479066, -0.5381038740448235)
  (0.6758697744529951, -0.5368725791493276)
  (0.67526351789172, -0.536307410784327)
  (0.6735910658861923, -0.5347493100368277)
  (0.6722633264365252, -0.5335141474317151)
  (0.6707663004681538, -0.5321245617195157)
  (0.6698447741206104, -0.5312703468102541)
  (0.6688076489982783, -0.5303110395126719)
  (0.6674017373247075, -0.5290107510417797)
  (0.6664185101403912, -0.5281029046805993)
  (0.66571677242232, -0.5274562303217195)
  (0.6639421322288346, -0.5258214885468804)
  (0.6627527844314415, -0.5247282077476398)
  (0.6613569423558102, -0.5234481758681396)
  (0.660414443465089, -0.5225839026333128)
  (0.6598564021744897, -0.5220732200808484)
  (0.6589457274066243, -0.5212398581225165)
  (0.6584227776352478, -0.5207616390225155)
  (0.6583794319777997, -0.5207220055903358)
  (0.6573875933866742, -0.5198165650713406)
  (0.6532916824515282, -0.516081278884333)
  (0.6522999991024585, -0.51517749531366)
  (0.6512691753024594, -0.5142395487841084)
  (0.6508378829670745, -0.5138474338611453)
  (0.6505635818917321, -0.5135982481674101)
  (0.6496770028853528, -0.512793179443012)
  (0.6486532391975685, -0.5118645559698347)
  (0.6483100948440014, -0.5115535336843426)
  (0.6471017875828109, -0.510459687502664)
  (0.6452817068336505, -0.5088147031478718)
  (0.6444013299789547, -0.5080191417953274)
  (0.6435070455425174, -0.5072117347459613)
  (0.6419721449161734, -0.5058274237801448)
  (0.6408352795337696, -0.5048034508444658)
  (0.6397941005199991, -0.5038667718432954)
  (0.6293620066938128, -0.4944827119273421)
  (0.6284846796508171, -0.493693783397439)
  (0.6276597413996765, -0.49295345120979867)
  (0.6272430762576691, -0.492579693880927)
  (0.6259643943844375, -0.4914331712956993)
  (0.625152850061084, -0.49070634601528984)
  (0.6240023514554248, -0.48967835010300015)
  (0.6237292959430923, -0.4894344274900399)
  (0.6223822558545226, -0.48823155724323525)
  (0.6218172789712171, -0.48772848354604714)
  (0.6197823371758218, -0.48591717470588)
  (0.6177667322042152, -0.4841279789425565)
  (0.6175478193614192, -0.48393413505126964)
  (0.6160237840168318, -0.48258490769303153)
  (0.6149908092149882, -0.48167190535585874)
  (0.6143239835327174, -0.4810828013944088)
  (0.6127015755596936, -0.4796521198392388)
  (0.6116859314521936, -0.47875844941187456)
  (0.6103802466349588, -0.4776102545546963)
  (0.6097685091087262, -0.4770729627921084)
  (0.608318842858437, -0.47580183365752504)
  (0.6076818767431585, -0.47524393227972755)
  (0.6053814092279328, -0.47323213622741167)
  (0.60498752478773, -0.472888391899186)
  (0.6049012890557373, -0.4728137019194145)
  (0.6048235077384735, -0.4727477792096666)
  (0.6046868071245983, -0.4726343871516125)
  (0.6045850756857108, -0.4725623325996498)
  (0.6045533960230031, -0.4725400611712777)
  (0.6042581964181165, -0.47233743418251284)
  (0.6029075516303702, -0.4714126855140039)
  (0.6020020404632983, -0.47079378839984815)
  (0.6010409080527963, -0.4701370142908071)
  (0.6000818530419213, -0.4694827932292516)
  (0.5984152997890944, -0.46834690281645003)
  (0.5962601866049578, -0.46687882291258076)
  (0.5946984291850756, -0.4658198086543119)
  (0.5944026560546206, -0.4656199292752471)
  (0.5941267269392443, -0.4654352281300923)
  (0.5934404743479474, -0.4649810785174842)
  (0.5925754646650385, -0.4644106540592137)
  (0.5870457349091569, -0.4607662302747032)
  (0.58630622515617, -0.46027934153212097)
  (0.5754148110378761, -0.45311213951816653)
  (0.5751314044057082, -0.4529307741412856)
  (0.5750632433868975, -0.4528921157162086)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.3742271436968959, -0.6062861259009289)
  (0.7989191452506138, -0.6062861259009289)
  (0.7989191452506138, -0.3522898046211926)
  (0.3742271436968959, -0.3522898046211926)
  (0.3742271436968959, -0.6062861259009289)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5136569864786298, -0.531430017461147)
  (0.6630473317791974, -0.531430017461147)
  (0.6630473317791974, -0.41744607539390693)
  (0.5136569864786298, -0.41744607539390693)
  (0.5136569864786298, -0.531430017461147)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.5297740318152766, -0.4243307655956508)
  (0.6201488370449751, -0.5037063788661992)
  (0.6471205241693573, -0.5241532284298115)
  (0.6473043999288752, -0.5242864749209978)
  (0.6471447443617603, -0.5241247616234963)
  (0.6468876220321544, -0.5238788693237162)
  (0.6467268360944293, -0.52372635942158)
  (0.6460373211287438, -0.5230734900057578)
  (0.6454222106339568, -0.5224915046718587)
  (0.6442336230966617, -0.5213685950395995)
  (0.6425034898030842, -0.5197374661021344)
  (0.6418933107407572, -0.5191630027964317)
  (0.641015431348615, -0.5183373868460199)
  (0.6402924447773972, -0.5176582553412611)
  (0.6399941402055235, -0.5173782975003183)
  (0.6390119408070489, -0.5164568852267342)
  (0.6374988466385954, -0.5150401075060729)
  (0.6372092954098212, -0.5147692488599964)
  (0.6358214975988813, -0.5134728854008461)
  (0.6348616661027244, -0.5125773178927303)
  (0.6342372872977997, -0.5119957763198062)
  (0.6329162008184923, -0.5107660963655772)
  (0.6323617105668174, -0.5102539182599539)
  (0.6319305092558336, -0.5098559154110265)
  (0.6317830060692778, -0.5097197946532086)
  (0.6312964004608634, -0.5092713414710535)
  (0.6308080271873566, -0.5088212962189838)
  (0.6303727467180046, -0.5084202166386469)
  (0.6295128294162171, -0.5076283439703759)
  (0.6289080770336063, -0.5070724332068638)
  (0.627555167752539, -0.5058289638424354)
  (0.6272450593834005, -0.5055444259468009)
  (0.6269261773164124, -0.5052519774479515)
  (0.6257082689782315, -0.5041355649869101)
  (0.625389952036138, -0.5038440855694858)
  (0.6247364028525944, -0.5032461987653344)
  (0.6233776946434242, -0.5020046658940394)
  (0.6221825165380623, -0.5009143311688578)
  (0.6216327768132873, -0.500413637978776)
  (0.6201161348825096, -0.49903324571736907)
  (0.6189119116933537, -0.4979387067531168)
  (0.6180544327448576, -0.49716082516737786)
  (0.6175538442962022, -0.49670673468820203)
  (0.616717739439585, -0.49594921919760765)
  (0.6157765450470111, -0.49509805686094116)
  (0.6145006622205296, -0.49394452818656986)
  (0.6136082196723313, -0.4931388692536462)
  (0.612971149390148, -0.49256470340860004)
  (0.6113599833741465, -0.49111334682621594)
  (0.6102799636566775, -0.49014227902252894)
  (0.6090121247689962, -0.4890046962819955)
  (0.6081560532017578, -0.4882367316035333)
  (0.6076490801664048, -0.48778271372909304)
  (0.6068217415943726, -0.4870418947665147)
  (0.6063466137329963, -0.4866167324795318)
  (0.6063072314187661, -0.48658149643718224)
  (0.6054059368795401, -0.4857761683057207)
  (0.6042687241924696, -0.4847610956961579)
  (0.601683554563095, -0.48245407221732184)
  (0.6008370707018955, -0.4816992848946219)
  (0.6007822495710925, -0.48165040469919235)
  (0.5998452204240485, -0.48081605936411204)
  (0.5994531395809599, -0.4804672039966532)
  (0.5992037570749911, -0.48024546494437453)
  (0.5983976849410516, -0.4795290386253361)
  (0.597466783600585, -0.47870249197935794)
  (0.5971547414755671, -0.47842562046696296)
  (0.5960558188325444, -0.47745161107867384)
  (0.59562789931374, -0.47707287769255813)
  (0.5944002365188633, -0.4759864151973386)
  (0.593599415799422, -0.4752779133792777)
  (0.5927858720679212, -0.47455875268472536)
  (0.5913894025381589, -0.47332554553740386)
  (0.5903549344493231, -0.47241314130005674)
  (0.5894074233356695, -0.47157834011665184)
  (0.5811843784066341, -0.4643401607309012)
  (0.5799137355010786, -0.46322176931576003)
  (0.5791153013110732, -0.46251973579329414)
  (0.5783643962786966, -0.46186060811151997)
  (0.5779851068695764, -0.461527827896251)
  (0.5768210772548676, -0.4605069956457615)
  (0.5760822154595551, -0.4598597113245702)
  (0.5750345164451248, -0.45894366680660886)
  (0.5747858531940884, -0.4587263140835489)
  (0.5735591001301991, -0.45765446873398713)
  (0.5730444306166124, -0.45720584841276446)
  (0.5712390741276445, -0.4556329286680184)
  (0.5711906197052338, -0.45559071545030266)
  (0.5693539343099595, -0.45399437900319606)
  (0.5691544058562923, -0.45382132148611815)
  (0.5677652932475287, -0.45261684830340315)
  (0.5668236186794022, -0.451801525939516)
  (0.5662157033932765, -0.4512754356125017)
  (0.5647363635757697, -0.44999724955375564)
  (0.5638100865110062, -0.4491984300986706)
  (0.5626192211794891, -0.4481720783107934)
  (0.5620612128295153, -0.4476916805694464)
  (0.5607386594926844, -0.44655471422137055)
  (0.5601574835151858, -0.44605559557096036)
  (0.558625471658604, -0.444741733894373)
  (0.5580581956051917, -0.4442552578993547)
  (0.5576986855978114, -0.4439474991156858)
  (0.5576199188637958, -0.4438804666732869)
  (0.5575487298175068, -0.44382088356343624)
  (0.5574233684094371, -0.44371766523725603)
  (0.5573288424257459, -0.4436483361281355)
  (0.5572993899058752, -0.4436268481247849)
  (0.5570244529998652, -0.44342959900592344)
  (0.5557662830789698, -0.4425286612670577)
  (0.5549226616233135, -0.44192541861401535)
  (0.5540272066237156, -0.4412853075362309)
  (0.5531335737189962, -0.44064737206699045)
  (0.5515806095074494, -0.43953965405031364)
  (0.5495723043136997, -0.4381081534590208)
  (0.5481164483196445, -0.4370740601951554)
  (0.5478406631270959, -0.4368786632517961)
  (0.5475832041262351, -0.4366974576871614)
  (0.546942366496199, -0.436249989401017)
  (0.5461343992591171, -0.43568726630178817)
  (0.5409691118816866, -0.43209321301405296)
  (0.540278291002958, -0.43161312428210086)
  (0.5301035970860594, -0.4245516146759537)
  (0.5298383269915796, -0.4243711550257942)
  (0.5297740318152766, -0.4243307655956508)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.31359853110680314, -0.5780462482784461)
  (0.7636901647884945, -0.5780462482784461)
  (0.7636901647884945, -0.3152075352350941)
  (0.31359853110680314, -0.3152075352350941)
  (0.31359853110680314, -0.5780462482784461)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.46051398473251515, -0.4964265845072361)
  (0.6213027242398067, -0.4964265845072361)
  (0.6213027242398067, -0.38621236838418593)
  (0.46051398473251515, -0.38621236838418593)
  (0.46051398473251515, -0.4964265845072361)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.4873409552557115, -0.3960524462584322)
  (0.5697781991583553, -0.4669102069241247)
  (0.5947052013263762, -0.48613705081168235)
  (0.5948757524367755, -0.4862644459241568)
  (0.5947322681994106, -0.4861240458553635)
  (0.5944997350997828, -0.4859073542081009)
  (0.5943542001522713, -0.4857726661602002)
  (0.593729972128168, -0.48519585209222016)
  (0.5931730601667708, -0.4846816103232972)
  (0.5920967635927017, -0.4836891425938177)
  (0.5905297431928708, -0.4822469907506996)
  (0.589977010461114, -0.48173897912203895)
  (0.5891816926640131, -0.48100873718554177)
  (0.5885266192432711, -0.4804079343707418)
  (0.5882563104554916, -0.4801602242535885)
  (0.5873662522843756, -0.4793449325722957)
  (0.5859948358879881, -0.4780909176175679)
  (0.5857323705238215, -0.4778511448243633)
  (0.5844742090587967, -0.47670326218069553)
  (0.5836039343134514, -0.4759101591953132)
  (0.5830377096658191, -0.47539496599489384)
  (0.5822631423665069, -0.4746906549437107)
  (0.5818395911819346, -0.47430554939280045)
  (0.581336318740822, -0.4738509123591303)
  (0.580944917714731, -0.4734975778478874)
  (0.580811026603957, -0.473376732860037)
  (0.5803692663137581, -0.4729784794128974)
  (0.5799258975654582, -0.47257883130374256)
  (0.5795307250541399, -0.47222267974176907)
  (0.5787499950191796, -0.4715194611325329)
  (0.5782008337129199, -0.47102560157740947)
  (0.5769722713682954, -0.46992104284470515)
  (0.5766906167887204, -0.46966820465677594)
  (0.5764009795716173, -0.46940831523733667)
  (0.5757503044228615, -0.46882475544494495)
  (0.5752947124795404, -0.4684161758645169)
  (0.5750055434791894, -0.46815709614334855)
  (0.5744117829760609, -0.4676255696637729)
  (0.5731772280540203, -0.466521644430576)
  (0.5720910834211765, -0.46555190880882374)
  (0.5715914130154097, -0.46510645281158314)
  (0.5706361052310879, -0.46425538373455216)
  (0.5702128103107726, -0.46387830236664707)
  (0.569118041018042, -0.46290430527102144)
  (0.5683383502281198, -0.46221183170301366)
  (0.5678831708273819, -0.46180763055693347)
  (0.5671228175198242, -0.46113318034001827)
  (0.566266739360917, -0.46037506845091225)
  (0.5651062094018726, -0.4593477340970759)
  (0.5642943327469666, -0.45863003250396805)
  (0.563714679049288, -0.4581183746376591)
  (0.5623967244909006, -0.45695567422107186)
  (0.5622486486915249, -0.45682505562793774)
  (0.5612657357544246, -0.4559594485058913)
  (0.5601116551407967, -0.4549450055329481)
  (0.5593323800414045, -0.4542602367136843)
  (0.5588708087934955, -0.45385525337992944)
  (0.5581175521177212, -0.4531944821316073)
  (0.557684940485043, -0.4528152270086903)
  (0.5576490817750479, -0.45278379559621423)
  (0.5568283200489681, -0.45206520815376716)
  (0.5557926146228538, -0.4511593411374828)
  (0.5534381473413628, -0.44910094247325905)
  (0.5526671422124333, -0.4484275100416582)
  (0.5526172091011733, -0.44838390062335093)
  (0.5517636144876373, -0.44763929686238874)
  (0.5514064191812946, -0.4473279299180027)
  (0.5511792105805536, -0.4471299914605268)
  (0.550444781078518, -0.446490439173946)
  (0.5495965344026492, -0.44575247098487425)
  (0.5493121794288708, -0.44550524598812213)
  (0.548310657724677, -0.44463535899823337)
  (0.5479206115444842, -0.44429701521888815)
  (0.5474496110057364, -0.44388851160303827)
  (0.5468015949991294, -0.44332650923683814)
  (0.5465111992348376, -0.44307474695076116)
  (0.5460716244614943, -0.4426936635714905)
  (0.5453299967994487, -0.4420512237361139)
  (0.5440568479844184, -0.4409494409374127)
  (0.5431136203193174, -0.4401341363832166)
  (0.5422495893240044, -0.4393880574203089)
  (0.5412072495166194, -0.4384892421921009)
  (0.5347503623335439, -0.4329216720590466)
  (0.5335915585695026, -0.4319231806049522)
  (0.5328633277317438, -0.4312963215603441)
  (0.5321783354675447, -0.4307075636541895)
  (0.5318323240799513, -0.43041029786826707)
  (0.5307703776902915, -0.4294983937050896)
  (0.530096244327098, -0.4289200864494545)
  (0.5291401497644639, -0.42810131828209946)
  (0.5289132217857335, -0.427907048539456)
  (0.5277936532568004, -0.4269490234765023)
  (0.527323845775336, -0.4265478299954929)
  (0.5264862989535626, -0.4258329793916229)
  (0.5256757812608427, -0.42514123655072894)
  (0.5256315481602035, -0.4251034912888346)
  (0.5239544964096399, -0.4236753705372769)
  (0.5237722737076804, -0.4235204818605286)
  (0.5225036084171883, -0.4224424953543651)
  (0.5216434660854506, -0.42171261763608564)
  (0.5210881598320264, -0.4212416479625501)
  (0.5197366386203942, -0.42009704349517984)
  (0.5188902435011391, -0.4193814528931614)
  (0.5178020133484098, -0.4184620101503121)
  (0.5172920447725706, -0.4180315744703914)
  (0.5160831880705473, -0.4170125789140658)
  (0.5155519239580898, -0.41656518183381136)
  (0.5141512982691667, -0.4153871830285887)
  (0.5136326698152562, -0.41495106960671496)
  (0.5133039356862429, -0.41467505362253027)
  (0.5132318721964672, -0.4146148380424201)
  (0.5131666414611632, -0.4145610636125112)
  (0.5130516018857114, -0.4144674738806507)
  (0.5129640088129324, -0.4144024076007055)
  (0.5129367050933967, -0.41438220792015795)
  (0.5126814930992729, -0.41419581155353635)
  (0.511513416952264, -0.41334403482176885)
  (0.510730119761912, -0.4127735493046112)
  (0.5098986758700925, -0.41216822098311856)
  (0.5090688365122972, -0.411564773625291)
  (0.507626644102418, -0.4105168740563635)
  (0.5057614889677977, -0.40916274998223245)
  (0.504409042300129, -0.4081837324576925)
  (0.5041527968019163, -0.407998619582777)
  (0.5039134583575189, -0.4078265960606813)
  (0.5033173675560972, -0.40740075403511067)
  (0.5025656726289383, -0.40686484868684686)
  (0.5016609711065894, -0.40622044343140357)
  (0.49842788756303463, -0.40391825935807224)
  (0.4977597905802813, -0.4034426381048315)
  (0.4971169785747479, -0.40298553262996006)
  (0.4883976004053703, -0.3967963131657629)
  (0.487648435618464, -0.39626485839728526)
  (0.4874012114890002, -0.39609213994113857)
  (0.4873409552557115, -0.3960524462584322)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.2557939062789586, -0.5512481701262459)
  (0.7321694112649851, -0.5512481701262459)
  (0.7321694112649851, -0.27921891757142586)
  (0.2557939062789586, -0.27921891757142586)
  (0.2557939062789586, -0.5512481701262459)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.41087132628179157, -0.4644529697032833)
  (0.582681487401388, -0.4644529697032833)
  (0.582681487401388, -0.3550152223389401)
  (0.41087132628179157, -0.3550152223389401)
  (0.41087132628179157, -0.4644529697032833)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.4477357106298683, -0.3688945133123882)
  (0.5230871784659428, -0.43212634003331635)
  (0.5460914962452079, -0.44996290207971024)
  (0.5462493078443598, -0.4500824875388742)
  (0.5461198636138742, -0.44996037682411505)
  (0.5459089996789728, -0.44976950520264497)
  (0.5457769335362512, -0.4496506513068015)
  (0.545210386918946, -0.44914146617382833)
  (0.5447048991344411, -0.4486874668398249)
  (0.54372784933332, -0.4478110417260846)
  (0.5423050441178008, -0.4465370773779229)
  (0.54180311254891, -0.44608821693891765)
  (0.5410808189454589, -0.4454428896938071)
  (0.5404858258061969, -0.44491184435946773)
  (0.5402402880301328, -0.4446928606429501)
  (0.539431759027146, -0.4439720898364835)
  (0.5381857441262312, -0.4428631099988357)
  (0.5379472560413852, -0.44265103914211856)
  (0.5368038828407271, -0.4416355262090827)
  (0.5360129183939201, -0.4409337715672116)
  (0.5354982130663297, -0.4404777671933807)
  (0.5347940768721358, -0.4398543227552829)
  (0.5344090362426546, -0.4395134549933556)
  (0.533951227504909, -0.43911036602336123)
  (0.5335951599299422, -0.43879705486489373)
  (0.5334733533179533, -0.43868989643223133)
  (0.5330714183724683, -0.43833665121699605)
  (0.5326680144350839, -0.4379821771966681)
  (0.532308457079963, -0.43766628857223816)
  (0.5315980489059262, -0.43704251867782434)
  (0.5310982735551789, -0.43660430750634316)
  (0.5299801670838249, -0.4356242620753208)
  (0.5297237963230428, -0.43539985562295586)
  (0.5294601480478837, -0.4351691723137581)
  (0.5288678288783669, -0.4346511568783702)
  (0.5284530948930888, -0.43428849100387745)
  (0.5281898338648545, -0.4340584767128992)
  (0.5276492260096836, -0.43358650079239835)
  (0.5265250636109626, -0.4326060819553192)
  (0.5255358925402942, -0.4317446192344301)
  (0.5250807677342514, -0.4313487826923774)
  (0.5242105668576327, -0.4305924477923554)
  (0.5238249800741079, -0.430257365445911)
  (0.5228276104909398, -0.42939163936033975)
  (0.5221171670578185, -0.4287759301900218)
  (0.5217024077716885, -0.4284165523333616)
  (0.5210094994858223, -0.4278167634125448)
  (0.5202292325158258, -0.42714234628665204)
  (0.519171435992165, -0.42622845982495655)
  (0.5184313294965698, -0.4255898582634529)
  (0.517902841585522, -0.42513445106649295)
  (0.5167011570687934, -0.42409955081810574)
  (0.5165661431287312, -0.42398329757480935)
  (0.5156697909038355, -0.4232126022848855)
  (0.5146171545875019, -0.42230905909238436)
  (0.5139063563700361, -0.4216991767535874)
  (0.5134852834555026, -0.4213383641681201)
  (0.5127981039045605, -0.42074967700732363)
  (0.512403417784174, -0.4204117638080634)
  (0.5123707022154265, -0.4203837584374097)
  (0.5116217992335914, -0.41974333014656057)
  (0.5106766805091055, -0.4189358727238746)
  (0.5093989084265588, -0.41784480204242685)
  (0.5085280530940368, -0.417101289248271)
  (0.5078243912082675, -0.41650105624478956)
  (0.5077788190388381, -0.41646218804449)
  (0.5069996848013985, -0.41579836120531244)
  (0.5066736261894944, -0.4155207412405831)
  (0.506466211434501, -0.41534423384863894)
  (0.5057957371611235, -0.41477389910465245)
  (0.5050212873041617, -0.4141156994149563)
  (0.5047616548300585, -0.41389517474859916)
  (0.5038471218248537, -0.41311909242169453)
  (0.5034909100225954, -0.4128171554237613)
  (0.5030607598454326, -0.412452613513924)
  (0.5024689440754456, -0.41195112257631616)
  (0.5022037245397615, -0.4117264603908183)
  (0.5018022581043452, -0.41138641129102915)
  (0.5011248744258373, -0.4108130699879111)
  (0.4999619038906772, -0.4098296565838628)
  (0.49910020668099575, -0.4091018154163643)
  (0.49831078358197345, -0.40843566527185005)
  (0.49735832529740925, -0.4076329419723928)
  (0.4914581951276392, -0.40266302666487463)
  (0.49039924050900735, -0.40177199622204085)
  (0.48973369557570945, -0.4012125182718466)
  (0.4891075791021257, -0.4006868789510764)
  (0.48879129429312457, -0.4004214670079382)
  (0.4878205383197825, -0.39960724748117227)
  (0.48720423568215254, -0.39909080672960967)
  (0.48633001793625397, -0.39835935896269736)
  (0.48612251693178793, -0.39818580561199535)
  (0.48509875090915017, -0.3973299140595932)
  (0.4846690627757867, -0.39697132570158483)
  (0.4839030010144003, -0.3963323519771181)
  (0.4831616576057698, -0.39571409096149396)
  (0.48312119903132006, -0.39568035572870036)
  (0.48158695935591217, -0.3944033746475304)
  (0.48142022552162755, -0.39426482435655996)
  (0.48073064151025363, -0.3936920131464798)
  (0.48025935888175186, -0.3933005482956735)
  (0.47947220432184207, -0.3926475085992281)
  (0.47896399503577136, -0.3922261006287378)
  (0.4777269342708762, -0.391201665086639)
  (0.47695209821182294, -0.3905609920238104)
  (0.4759558123333786, -0.3897377621085517)
  (0.47548888732553146, -0.3893523006418919)
  (0.47438193017914076, -0.38843954716331386)
  (0.4738954057747087, -0.38803873581054793)
  (0.47261257996630784, -0.38698315297082836)
  (0.47213756285458475, -0.3865923889111107)
  (0.47183643032398986, -0.3863449847807577)
  (0.4717703883922251, -0.38629094001583814)
  (0.47171053509991206, -0.3862424936213023)
  (0.47160485449764633, -0.3861578618869944)
  (0.4715237680528618, -0.3860974321386825)
  (0.4714984843013809, -0.3860786488769415)
  (0.47126191194391925, -0.38590464431015253)
  (0.47017901347008717, -0.38510919290515566)
  (0.4694527648314508, -0.384576304502343)
  (0.4686818537717807, -0.3840108712053689)
  (0.4679123591497681, -0.3834470577336094)
  (0.4665749566967816, -0.38246790114225127)
  (0.46484521396957446, -0.38120259224571496)
  (0.4635906690543597, -0.38028717266807477)
  (0.4633529348436386, -0.3801139955670195)
  (0.46313079875145075, -0.3799528171524171)
  (0.46257729215258614, -0.3795530940814359)
  (0.46187918776025355, -0.3790497870326645)
  (0.461038926763449, -0.3784444819503315)
  (0.4608060713397822, -0.3782768056942086)
  (0.45803606162722743, -0.37628242617141777)
  (0.45741552676979813, -0.37583584719923124)
  (0.4568184253117519, -0.3754065433303307)
  (0.44871796908879397, -0.3695943753435181)
  (0.44802194977873544, -0.369095538275772)
  (0.4477919974948863, -0.3689326563755347)
  (0.4477357106298683, -0.3688945133123882)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.20066908926633398, -0.5264875417856256)
  (0.7042475195078426, -0.5264875417856256)
  (0.7042475195078426, -0.24042044720859185)
  (0.20066908926633398, -0.24042044720859185)
  (0.20066908926633398, -0.5264875417856256)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3644260293114632, -0.4353184705067951)
  (0.547179965167494, -0.4353184705067951)
  (0.547179965167494, -0.32479226976279224)
  (0.3644260293114632, -0.32479226976279224)
  (0.3644260293114632, -0.4353184705067951)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.41084625929862945, -0.3432042516089343)
  (0.47987454446261113, -0.3996910165102003)
  (0.5010952060372369, -0.4160956556893218)
  (0.5012410590904723, -0.41620658432300717)
  (0.5011238259314628, -0.41610004762400166)
  (0.5009320491587083, -0.41593171147732155)
  (0.5008118684055711, -0.415826730418964)
  (0.5002962403015632, -0.41537683769172623)
  (0.4998361524504586, -0.4149756596958004)
  (0.4989467451607115, -0.4142010179628995)
  (0.49765133638000847, -0.4130746354558108)
  (0.4971942908550182, -0.4126776894148832)
  (0.49653652997607817, -0.4121069039711053)
  (0.49599464137025007, -0.41163711047901447)
  (0.4957710019658378, -0.4114433563530404)
  (0.49503455004349767, -0.41080559526444566)
  (0.49389943312634765, -0.40982404013519697)
  (0.4936821521271733, -0.40963631007279394)
  (0.49264033021981884, -0.40873714750639056)
  (0.4919195412371989, -0.40811569261851516)
  (0.49145043634699165, -0.4077117470812016)
  (0.49080864459660745, -0.40715942848216824)
  (0.490457690743319, -0.4068574585339312)
  (0.49004019090257284, -0.4064998626476761)
  (0.48997084959531134, -0.4064405045374643)
  (0.4897154544434528, -0.4062218795656822)
  (0.48960436367473015, -0.4061268017662697)
  (0.4892377532507687, -0.405813305816116)
  (0.48886979671541714, -0.4054987208925731)
  (0.48854182822273917, -0.4052183795555648)
  (0.4878937970381438, -0.4046647556742449)
  (0.4874378428045446, -0.40427570669876883)
  (0.4864177408762928, -0.4034056235187983)
  (0.4861838107607472, -0.40320633940121153)
  (0.48594323081650787, -0.4030014655836973)
  (0.4854027131905299, -0.40254137404524387)
  (0.48502424579270104, -0.4022192721026745)
  (0.4847839861935646, -0.40201494667755444)
  (0.4842905759304437, -0.40159561802579397)
  (0.48376448619290435, -0.4011489400438568)
  (0.4832644554154307, -0.4007244078622091)
  (0.4823614306168512, -0.3999587125268213)
  (0.48194588946501365, -0.3996067857361495)
  (0.48166138137512116, -0.3993659790232379)
  (0.4811513220783971, -0.3989342856212832)
  (0.48079924352951686, -0.39863635703516365)
  (0.47988844655490587, -0.3978664475504863)
  (0.47935549920250387, -0.39741656505612305)
  (0.47923957403881634, -0.39731871131380747)
  (0.47886075253835236, -0.396999013022103)
  (0.4782278231445678, -0.3964653413074789)
  (0.47751499788716056, -0.3958650849841264)
  (0.4765485900096693, -0.3950516888982597)
  (0.47587234367022446, -0.39448317556093593)
  (0.47538939647887274, -0.39407763817025465)
  (0.4742912019869828, -0.39315601966640895)
  (0.47416781337125025, -0.39305249528800074)
  (0.47334853067534693, -0.3923659621372864)
  (0.47238624867826345, -0.39156081767305095)
  (0.4717364386946774, -0.39101735665496434)
  (0.4713514470386906, -0.39069574639568344)
  (0.4707231362038281, -0.39017102114926827)
  (0.47036224140336763, -0.3898697941851079)
  (0.4703323263716855, -0.3898448289138424)
  (0.4696474662189354, -0.3892737912510697)
  (0.4687830932367181, -0.3885537133416254)
  (0.46840531810991176, -0.38823917469270786)
  (0.4676144282223161, -0.38758070870616984)
  (0.4668179241692097, -0.3869177196881404)
  (0.46617428558378854, -0.38638241628503806)
  (0.4661326002343891, -0.38634775293633594)
  (0.4654198486808672, -0.38575560251094737)
  (0.4651215520654361, -0.38550793094314323)
  (0.4649317880496371, -0.3853504466747384)
  (0.46431834725065824, -0.38484155194533803)
  (0.4636097173626661, -0.38425416942820506)
  (0.4633721373551986, -0.3840573513474246)
  (0.46253521258268426, -0.3833645795387955)
  (0.46220919448021924, -0.3830949911719693)
  (0.46181549849404024, -0.38276950488398587)
  (0.461273831817814, -0.3823217565083676)
  (0.46103107850067965, -0.3821211619981222)
  (0.4606636169752423, -0.38181754848863486)
  (0.4600435674270462, -0.3813055729115674)
  (0.4589789382322909, -0.38042728992316394)
  (0.4581900251393593, -0.37977714109787303)
  (0.45746721705478843, -0.3791820021464614)
  (0.45659503110016997, -0.37846468101525915)
  (0.456134588835945, -0.3780862854456749)
  (0.45119189246115177, -0.3740247851499698)
  (0.4507069183695944, -0.37362679463252346)
  (0.4502220408868033, -0.3732288894161378)
  (0.44961244374852477, -0.3727290707556179)
  (0.44903889120701806, -0.37225934966216234)
  (0.44874914759233075, -0.37202215790860554)
  (0.44785981357166527, -0.3712944723681255)
  (0.4472951550091916, -0.37083284524536847)
  (0.4469037080269752, -0.37051324426634846)
  (0.4464940820399842, -0.37017881687116005)
  (0.4463039363705884, -0.37002362871315153)
  (0.44536575950319085, -0.36925827056250715)
  (0.4449719302056282, -0.368937483417239)
  (0.44426976581668853, -0.3683658294917841)
  (0.44359024850962037, -0.3678127345338348)
  (0.44355316345845003, -0.3677825550144912)
  (0.4421466218911591, -0.3666397114505515)
  (0.44199374308597156, -0.36651567204251223)
  (0.4418172553250561, -0.366372526488428)
  (0.44136144019560564, -0.3660028286507925)
  (0.4409293040521845, -0.3656523688002077)
  (0.44020745346191925, -0.36506758076751794)
  (0.4397413849728976, -0.3646901932578038)
  (0.4386067677622123, -0.3637725381259209)
  (0.43789599900944187, -0.3631984715902817)
  (0.4369820361225234, -0.36246077186419484)
  (0.43655365726134227, -0.3621153004405395)
  (0.43553797546280937, -0.3612970534507082)
  (0.4350915321936539, -0.3609376884123428)
  (0.433914264669225, -0.35999105302092044)
  (0.4334783239634737, -0.35964063124169837)
  (0.4332019318459141, -0.3594187005257571)
  (0.4331412943906413, -0.3593701680345673)
  (0.43308628573778185, -0.3593265293604109)
  (0.4329890683089469, -0.35925006687209327)
  (0.43291402483899355, -0.35919431628648224)
  (0.4328906194136868, -0.3591769711867971)
  (0.432671447512904, -0.35901581044037656)
  (0.4316680941795716, -0.35827884684302935)
  (0.4309951343812165, -0.35778503728200495)
  (0.43028076665124376, -0.35726105843631883)
  (0.4295676533764071, -0.35673847187210994)
  (0.42832816658255646, -0.3558308254321248)
  (0.42730358501525867, -0.3550811790153618)
  (0.42672495474500294, -0.3546578579368178)
  (0.4255619517875522, -0.353808774651246)
  (0.42534153528693663, -0.3536480805427174)
  (0.42513551703620905, -0.35349834621673065)
  (0.4246219827444425, -0.35312649049609124)
  (0.42397420905698713, -0.3526580737124086)
  (0.42319447856841585, -0.35209464788825884)
  (0.4229783907703613, -0.35193856462229334)
  (0.42040781901008567, -0.35008236755495464)
  (0.419831942049875, -0.349666766710418)
  (0.4192777709787188, -0.3492671583212162)
  (0.41311461961191653, -0.34483238761974294)
  (0.41215807746196625, -0.34414412512450204)
  (0.41175853155444214, -0.34385674356675616)
  (0.4111123959511582, -0.34339249433900837)
  (0.41089873185733283, -0.34324036985670203)
  (0.41084625929862945, -0.3432042516089343)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.14802033508777146, -0.5040446354845538)
  (0.6802054747869835, -0.5040446354845538)
  (0.6802054747869835, -0.20056069819122418)
  (0.14802033508777146, -0.20056069819122418)
  (0.14802033508777146, -0.5040446354845538)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3208941822607836, -0.40884832681838984)
  (0.5147007381912148, -0.40884832681838984)
  (0.5147007381912148, -0.2960245598213543)
  (0.3208941822607836, -0.2960245598213543)
  (0.3208941822607836, -0.40884832681838984)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.376525834137736, -0.31914259227221)
  (0.4399054428115911, -0.36970935039635033)
  (0.4594856404683047, -0.3847185631733096)
  (0.4596204006581716, -0.38482069169726807)
  (0.4595138211690626, -0.3847273571445114)
  (0.4593388780109761, -0.3845785243835904)
  (0.45922919536367474, -0.38448558735545796)
  (0.45875855653239056, -0.38408720039013766)
  (0.45833858648087855, -0.383731911829541)
  (0.4581304541975417, -0.3835560122885839)
  (0.4578134594502472, -0.3832881119844765)
  (0.45752664336442156, -0.383045725277606)
  (0.4563438728344274, -0.382047651534184)
  (0.4559265219135299, -0.38169585001174483)
  (0.45532583957896766, -0.3811898993548109)
  (0.4548309303223486, -0.3807733945041826)
  (0.4546266663305337, -0.38060159460636395)
  (0.4539539905170531, -0.3800360652060192)
  (0.45291702911282794, -0.37916543375656675)
  (0.4527185211198939, -0.3789988951171295)
  (0.4517666154691798, -0.37820106210638355)
  (0.45110797197534735, -0.3776495487488631)
  (0.4506792616388715, -0.3772909689108708)
  (0.4500927017483906, -0.37680063420134163)
  (0.4497719448899259, -0.37653255553348614)
  (0.4493902046378052, -0.37621471664128703)
  (0.4493267991415649, -0.3761619512733934)
  (0.44909326648688463, -0.3759676121671295)
  (0.44899168349810314, -0.37588309341266396)
  (0.44865642266915706, -0.3756043563007947)
  (0.4483199246261598, -0.3753246486340183)
  (0.4480199902671827, -0.3750753852841433)
  (0.4474273214707193, -0.37458309171023924)
  (0.4470102721346677, -0.3742370488458265)
  (0.446077178524413, -0.37346313610512877)
  (0.44586317682062604, -0.3732858335982304)
  (0.44564308425813814, -0.37310354503840026)
  (0.44514857578600553, -0.37269414412743085)
  (0.4448023185824336, -0.37240753351749045)
  (0.44458249152580914, -0.37222569205890366)
  (0.4441310141278643, -0.3718524539658629)
  (0.4436495921885187, -0.3714547947583333)
  (0.4431920146292098, -0.3710768699703326)
  (0.4423655593641691, -0.37039505659650573)
  (0.4419852108913987, -0.37008160667522433)
  (0.44172478347279737, -0.3698671013947595)
  (0.44125789351626876, -0.36948257260183603)
  (0.4409356078260005, -0.3692171944949826)
  (0.44028360067092903, -0.3686808107210841)
  (0.44010180179985725, -0.3685312591014954)
  (0.4396138426968916, -0.36813032846495025)
  (0.43950770290743557, -0.3680431248617649)
  (0.43916085123614207, -0.3677582134318427)
  (0.4385812890138199, -0.3672825248667687)
  (0.4379284893887479, -0.36674733939019755)
  (0.43704342111984334, -0.3660220970929634)
  (0.4364240261141309, -0.3655150868187644)
  (0.43598163266184725, -0.36515333175858206)
  (0.4349756000203419, -0.3643311570420873)
  (0.43486256384245014, -0.3642388038684758)
  (0.4341119344616183, -0.3636261799633069)
  (0.43323016691095834, -0.3629074936537253)
  (0.43263470302918094, -0.36242238015384975)
  (0.43228187239912225, -0.36213522545574894)
  (0.4317060340889013, -0.3616667093415015)
  (0.4313752619848568, -0.36139772471323045)
  (0.43134784348030125, -0.36137543123390803)
  (0.4307200870938284, -0.36086540427901825)
  (0.4299277219025555, -0.3602221645474864)
  (0.429581400640641, -0.35994116858271424)
  (0.4288563573516991, -0.3593529550104932)
  (0.4281261522003956, -0.35876072078216115)
  (0.4275360439552847, -0.3582824778244234)
  (0.4274978249407555, -0.35825150929329136)
  (0.4268442884297725, -0.3577223691850598)
  (0.4265707589711218, -0.3575010283300814)
  (0.42639674338216327, -0.357360272564468)
  (0.42583419205612444, -0.35690540786589997)
  (0.42518430041984556, -0.3563803124629001)
  (0.4249664022204561, -0.3562043478242358)
  (0.42419875462880474, -0.3555848789985261)
  (0.4238996953630223, -0.3553437648630644)
  (0.42353854800564167, -0.35505265319459817)
  (0.42304165616697725, -0.35465219632674005)
  (0.4228189623008674, -0.3544727803312608)
  (0.4224818621263788, -0.3542012242107148)
  (0.42191301013588944, -0.35374324992358963)
  (0.42103639556520733, -0.3530380812707553)
  (0.42093620923997455, -0.3529574910978981)
  (0.420212311029572, -0.3523757303922625)
  (0.4195490168401423, -0.35184310972438554)
  (0.41874856299864405, -0.3512010024054798)
  (0.4183259602913775, -0.35086223799473854)
  (0.4146002815118784, -0.3478768146152097)
  (0.41378941394615476, -0.3472271785675499)
  (0.4133442389063421, -0.3468709614223429)
  (0.4128991519451895, -0.34651483961789226)
  (0.41233953667296297, -0.3460674273324023)
  (0.41181295624080183, -0.34564685149467755)
  (0.4115469318014702, -0.3454344625830539)
  (0.4107303663348527, -0.3447828296266366)
  (0.41021187048465474, -0.34436938551304175)
  (0.4098523836003404, -0.3440830552477276)
  (0.4094762003528682, -0.34378345220518713)
  (0.40930157349927326, -0.34364441627835873)
  (0.40843993244694016, -0.34295867926992873)
  (0.4080781818639043, -0.34267116323306857)
  (0.4074331828675101, -0.34215876236075077)
  (0.40680897505623687, -0.34166300692744156)
  (0.4067749079570009, -0.34163595578503836)
  (0.40548265074610396, -0.34061121966521607)
  (0.40534217588172033, -0.34049996502470287)
  (0.4051800026762133, -0.34037156372380284)
  (0.40476115733052637, -0.3400399566753752)
  (0.4043640671721637, -0.3397256137124515)
  (0.40370069538516745, -0.3392009700312924)
  (0.4032723656471172, -0.33886237336758973)
  (0.4022295139496202, -0.3380388510221451)
  (0.40157615185041373, -0.33752353048057115)
  (0.4007359589361039, -0.3368612644445771)
  (0.4003421272172883, -0.33655107048849353)
  (0.39940827011773855, -0.335816223874824)
  (0.3989977633524196, -0.33549344074387705)
  (0.39791515936713295, -0.33464299670024383)
  (0.39775433302497326, -0.3345167040594478)
  (0.39751426083930386, -0.33432818307474743)
  (0.3972600617933384, -0.3341287515533439)
  (0.3972042775871846, -0.33408510071886277)
  (0.39715363280174076, -0.33404575371028816)
  (0.3970640616217376, -0.3339766435113049)
  (0.3969945932103453, -0.33392541465627557)
  (0.3969729222950071, -0.3339094647613807)
  (0.3967698664688663, -0.3337609262080123)
  (0.39584020949526866, -0.33308150867981345)
  (0.395216630653016, -0.332626173843714)
  (0.39455466080761187, -0.33214300255472545)
  (0.3938938061891961, -0.3316610277968151)
  (0.392745084039344, -0.33082383127394055)
  (0.3917954671137225, -0.3301322941009798)
  (0.3912591689513212, -0.32974181438951444)
  (0.3909041043079548, -0.32948372571151047)
  (0.3904659819824118, -0.3291652793941967)
  (0.3901810743224276, -0.3289582027303076)
  (0.3899767272326649, -0.3288098494896855)
  (0.389785682414536, -0.3286714902722606)
  (0.3893093336948334, -0.32832751673610977)
  (0.3887084016857463, -0.32789407474764976)
  (0.38798501377959, -0.32737264907369396)
  (0.387784534308132, -0.3272281931430124)
  (0.3871122504143896, -0.32674395203455003)
  (0.3853995822545902, -0.32551040924924785)
  (0.3848652653788332, -0.32512580711120964)
  (0.3843510551465972, -0.3247559389680242)
  (0.383338872423654, -0.3240292573252008)
  (0.3788108847161691, -0.32077911753879984)
  (0.37863138084994225, -0.32065027327160783)
  (0.37774366494951606, -0.3200133532333718)
  (0.37737285719776653, -0.31974740220289455)
  (0.3767731465172574, -0.3193176616026671)
  (0.3765746948716626, -0.3191764642440239)
  (0.376525834137736, -0.31914259227221)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.09761587153931606, -0.4838793447714355)
  (0.660149404967861, -0.4838793447714355)
  (0.660149404967861, -0.1616227663938235)
  (0.09761587153931606, -0.1616227663938235)
  (0.09761587153931606, -0.4838793447714355)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.28000934957894463, -0.38486583418900205)
  (0.48509828220907925, -0.38486583418900205)
  (0.48509828220907925, -0.268916163058924)
  (0.28000934957894463, -0.268916163058924)
  (0.28000934957894463, -0.38486583418900205)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.344611574910515, -0.2967505225667662)
  (0.40293450777195605, -0.34214423167228114)
  (0.42101378415097374, -0.35583842716992037)
  (0.4211383314884448, -0.35593203481654573)
  (0.42104108545461144, -0.3558498706860052)
  (0.4208810255726171, -0.35571783420466074)
  (0.4207806366281289, -0.35563529676083233)
  (0.42034983649337676, -0.3552814052817748)
  (0.4199653952979244, -0.3549657649527737)
  (0.41977485296868333, -0.3548094578415918)
  (0.41960170726256285, -0.35466742636229426)
  (0.41948464825179954, -0.35457140414743366)
  (0.41922207083666096, -0.3543560271162041)
  (0.41824355042706063, -0.353554444002509)
  (0.418139107681009, -0.3534688906776176)
  (0.4177569369123554, -0.35315613062594986)
  (0.4172068496434866, -0.3527062613515128)
  (0.41675359087193037, -0.35233586163535335)
  (0.4165665068698973, -0.35218306022725776)
  (0.4159503839964512, -0.35168003847180124)
  (0.41500048573717124, -0.350905434482973)
  (0.41481863160818094, -0.3507572440494274)
  (0.41394650925854143, -0.35004717249027784)
  (0.41334301710046106, -0.3495562445849655)
  (0.41295016474778445, -0.34923697911666024)
  (0.4124126383282565, -0.34880036385546503)
  (0.41211868933657725, -0.3485616535550589)
  (0.4117687329736765, -0.34827835224955356)
  (0.4117106040142256, -0.34823131535686347)
  (0.4114965052701717, -0.34805807666272587)
  (0.41140337415683675, -0.347982732204247)
  (0.41109598703907757, -0.3477342074617356)
  (0.410787459762758, -0.34748481297800204)
  (0.4105124517387684, -0.347262559126109)
  (0.40996901229969535, -0.3468235710643454)
  (0.4095865672500851, -0.34651492438584536)
  (0.4087308649139001, -0.3458246247259063)
  (0.408534593460803, -0.34566644158072596)
  (0.40833272975429813, -0.3455037994079738)
  (0.40787916137326247, -0.3451384961023877)
  (0.40756156523068454, -0.34488275638094973)
  (0.4073599223199188, -0.3447204775486935)
  (0.406945768731278, -0.3443873505125298)
  (0.40650411271268533, -0.34403236417973154)
  (0.40608432763217656, -0.3436950035001318)
  (0.4053260537045185, -0.34308622661979926)
  (0.40497705022387626, -0.34280629187083067)
  (0.4047380733333214, -0.3426147008248807)
  (0.4043096362560852, -0.34227125526577673)
  (0.40401388837650226, -0.3420342275769559)
  (0.4034849381068211, -0.34161064082511655)
  (0.4034155195988206, -0.3415550511486483)
  (0.4032486758897077, -0.3414214542568059)
  (0.40280080985039657, -0.34106319346742453)
  (0.4027033904212591, -0.3409852719024004)
  (0.4023850298929578, -0.34073067884757424)
  (0.401853036527143, -0.34030554001201235)
  (0.40125375544972813, -0.33982710953352124)
  (0.400441211410547, -0.3391787451044101)
  (0.39987251743225444, -0.33872538709897665)
  (0.39946629948598905, -0.33840184193963796)
  (0.39901785465866135, -0.33804485839583726)
  (0.3985424843161332, -0.33766645104457305)
  (0.39843868345560257, -0.3375838452635403)
  (0.3977493164652876, -0.3370357453147797)
  (0.3969394175455858, -0.33639257548882073)
  (0.396392465013796, -0.3359584179731786)
  (0.39606834985354733, -0.33570136801345707)
  (0.39553936315475113, -0.3352819590003741)
  (0.39523548951353377, -0.33504114568702476)
  (0.39521030035691046, -0.33502118663931324)
  (0.3946335466659266, -0.3345644868836031)
  (0.3939055054478069, -0.33398841936416784)
  (0.39358728378236957, -0.33373674726843067)
  (0.3929210618506498, -0.33320993342418487)
  (0.3922500801221795, -0.33267952130819484)
  (0.39170779617284235, -0.3322511427432838)
  (0.39167267401142636, -0.33222340282463364)
  (0.39107205151126656, -0.33174934368356107)
  (0.3908206561381137, -0.33155102301160677)
  (0.39066071612571646, -0.3314248950657546)
  (0.39014365126953443, -0.3310172774194852)
  (0.38954626917355556, -0.33054665934400224)
  (0.3893459674380325, -0.33038893563918575)
  (0.38864026672895213, -0.32983360200624273)
  (0.3883653188767159, -0.3296174098853006)
  (0.38803328268618187, -0.3293563827917266)
  (0.38757643653430324, -0.32899730946773853)
  (0.3873716842677413, -0.32883642652149625)
  (0.38706173970530733, -0.3285929207918022)
  (0.3868976110872955, -0.3284640412540878)
  (0.38653868514353046, -0.32818220598777686)
  (0.3857325874381318, -0.32754971236328556)
  (0.3856404601301847, -0.32747743136076607)
  (0.38497473799034576, -0.32695554079493283)
  (0.3843647058677037, -0.326477661872125)
  (0.3836284627580961, -0.3259014339695858)
  (0.3832397364919036, -0.3255973876959477)
  (0.37981260005035744, -0.32291826665235507)
  (0.37906669608939975, -0.3223354012500657)
  (0.3786571427641078, -0.32201570917049027)
  (0.37824766798340026, -0.3216961123509781)
  (0.37773279393972276, -0.32129452418523186)
  (0.3772482710913341, -0.3209169403767586)
  (0.37700348554316476, -0.3207262499422132)
  (0.3762520833721891, -0.32014115112562236)
  (0.37577493193335054, -0.31976986755367437)
  (0.3754440780755676, -0.31951266749663015)
  (0.3750978551323495, -0.319243549531226)
  (0.3749371318714374, -0.31911865404812895)
  (0.37467730391823784, -0.3189168209169043)
  (0.3741440645199473, -0.31850262115612243)
  (0.37381106554059745, -0.3182442520579822)
  (0.37321730663143504, -0.3177837616613913)
  (0.3726426743634927, -0.317338229470574)
  (0.37261131237849704, -0.31731391829649264)
  (0.37142152877958234, -0.3163926951139842)
  (0.3712921793792501, -0.31629265164694137)
  (0.371142846303833, -0.3161771817046167)
  (0.37075716166298883, -0.3158789766573186)
  (0.37039150580091856, -0.31559629937024974)
  (0.3697805983820382, -0.3151244098880589)
  (0.3693861283103582, -0.3148198383905322)
  (0.3684256288474057, -0.31407891484318873)
  (0.3678237988023566, -0.3136151653875409)
  (0.3670498324916462, -0.3130191210750904)
  (0.36668702016843896, -0.31273990344686015)
  (0.36582664773025614, -0.3120783138032924)
  (0.3654484192780319, -0.3117876691482229)
  (0.36445085969710855, -0.31102175829522927)
  (0.3643026626190285, -0.31090801531610074)
  (0.3640814425318291, -0.31073823100191805)
  (0.363847186638004, -0.31055857906543666)
  (0.3637957675152983, -0.3105192291261131)
  (0.36374905743071195, -0.31048368741205323)
  (0.36366639727060707, -0.3104211386424823)
  (0.36360205174471777, -0.3103741627768149)
  (0.36358197581886903, -0.3103595287133872)
  (0.3633937738480651, -0.3102229997007902)
  (0.3625320586272873, -0.3095983802978776)
  (0.36241019411737097, -0.3095101112903403)
  (0.36195401326864457, -0.3091797007656726)
  (0.3613403605521393, -0.3087354049313071)
  (0.3607277034095146, -0.30829213880175577)
  (0.3603848490223073, -0.3080442353983038)
  (0.35966270091194996, -0.3075220986922663)
  (0.3587822377036245, -0.30688596009967056)
  (0.35828498751236976, -0.3065267735294471)
  (0.35795573173680373, -0.30628926174774873)
  (0.3575494540429921, -0.3059962136216063)
  (0.3572852540493968, -0.30580565872915594)
  (0.35709574228369634, -0.30566909926526775)
  (0.35691853338730994, -0.30554165017404855)
  (0.3564765820212224, -0.30522453575827857)
  (0.3559189942109813, -0.3048248279881917)
  (0.3552477488722206, -0.3043439265613446)
  (0.35506171499383077, -0.30421069024470665)
  (0.3544378552109346, -0.30376403337358143)
  (0.3528485413296654, -0.30262636388804176)
  (0.35235268466771225, -0.30227163359995096)
  (0.35187546124979474, -0.30193044131633445)
  (0.3509359466911339, -0.3012597787641308)
  (0.3467329729622891, -0.2982609416924734)
  (0.3465663535227815, -0.2981420906531795)
  (0.3457423296261789, -0.29755453264864895)
  (0.3453981169774771, -0.29730918370419285)
  (0.3448413803569907, -0.29691264889737007)
  (0.34465704844726025, -0.2967820896169589)
  (0.344611574910515, -0.2967505225667662)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.049227937062172544, -0.4659813564019635)
  (0.6439871283284787, -0.4659813564019635)
  (0.6439871283284787, -0.1272544296868883)
  (0.049227937062172544, -0.1272544296868883)
  (0.049227937062172544, -0.4659813564019635)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.24152276616004442, -0.363190784002575)
  (0.4582066659031868, -0.363190784002575)
  (0.4582066659031868, -0.24334619751797007)
  (0.24152276616004442, -0.24334619751797007)
  (0.24152276616004442, -0.363190784002575)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.31493652265383837, -0.27599498257997546)
  (0.36872008460472794, -0.3168766618752121)
  (0.3854299414339817, -0.32935769863305336)
  (0.38554512800679025, -0.32944329818185847)
  (0.3854560983860109, -0.3293705880662311)
  (0.385309242152151, -0.329252985201264)
  (0.3852171069520457, -0.32917940441182936)
  (0.3848216959651993, -0.3288638514190862)
  (0.38446881880264705, -0.32858237729478584)
  (0.38429390718452416, -0.32844296093378683)
  (0.38413496462633345, -0.3283162789768031)
  (0.3840275078370562, -0.3282306350632568)
  (0.3837864681250406, -0.3280385375198246)
  (0.3828881060268097, -0.32732339008298184)
  (0.3827922186132472, -0.3272470657056533)
  (0.3824413238497604, -0.3269679803462689)
  (0.38193622350833534, -0.32656649308624275)
  (0.38152000470839503, -0.32623587801142484)
  (0.3813482008471715, -0.32609947367581515)
  (0.38078238014927107, -0.3256504023509426)
  (0.3799099422888739, -0.32495871038291807)
  (0.3797429072032382, -0.3248263646182288)
  (0.37894179200951367, -0.3241921019419267)
  (0.3783873926419645, -0.3237535171373936)
  (0.3780264668361184, -0.3234682310528328)
  (0.37753260194271, -0.32307804940782575)
  (0.37726252398107135, -0.32286472198522476)
  (0.37694089774872114, -0.322611334416987)
  (0.37688747247853926, -0.32256926004163283)
  (0.37669069760389906, -0.3224142993144334)
  (0.37660510093641203, -0.3223469022140749)
  (0.376322566292904, -0.3221245582872414)
  (0.37603897846495776, -0.3219014309495901)
  (0.37578619582615747, -0.3217025807864646)
  (0.3752866551932608, -0.3213097859915032)
  (0.37493507481150057, -0.321033559321233)
  (0.3741484024413095, -0.32041574043077997)
  (0.3739679493027304, -0.3202741373827107)
  (0.3737823498135007, -0.3201285339764913)
  (0.3733653117630237, -0.3198014782490329)
  (0.37307328959258956, -0.31957251158300976)
  (0.37288787456504946, -0.3194272030311913)
  (0.372507033680025, -0.31912887891552183)
  (0.37210087629471217, -0.3188109290175674)
  (0.3717148272821634, -0.3185087685696974)
  (0.3710174310425386, -0.3179633950802306)
  (0.3706964210367932, -0.3177125655231004)
  (0.3704766032508333, -0.3175408771861895)
  (0.3700825107295075, -0.3172331108895004)
  (0.36981046561880665, -0.31702070284927586)
  (0.36932387402430944, -0.3166410454782297)
  (0.3692600144839558, -0.31659122225754266)
  (0.3691065304640271, -0.3164714827734018)
  (0.3686944905036541, -0.3161503040918446)
  (0.36860486323101904, -0.3160804482051425)
  (0.3683119620082004, -0.3158522009359862)
  (0.36782248252594174, -0.31547100010290835)
  (0.367271044496376, -0.31504192189290237)
  (0.36652333690010597, -0.3144604034786054)
  (0.3659999787223568, -0.3140537102614238)
  (0.36562611529202527, -0.31376341145668435)
  (0.3652133688190776, -0.31344307654641235)
  (0.3647758392116759, -0.3131035317516242)
  (0.3646802989292485, -0.31302940633191856)
  (0.3640457419338096, -0.31253746949839084)
  (0.36330015999670373, -0.3119600607175776)
  (0.36279662321647815, -0.31157027304879836)
  (0.36249821305220165, -0.31133944757317367)
  (0.3620111672547137, -0.3109628141616347)
  (0.3617313749448313, -0.3107465426087566)
  (0.36170818169297914, -0.310728617239834)
  (0.3611770979775663, -0.31031838974274556)
  (0.3605066635113901, -0.3098008699020731)
  (0.3602136090555265, -0.3095747579976019)
  (0.3596000685082313, -0.3091014528571041)
  (0.35898212799136, -0.30862490769956175)
  (0.35848268189851396, -0.3082399842519908)
  (0.358450333728963, -0.30821505783421194)
  (0.35789711714291045, -0.3077890139495454)
  (0.357665553836953, -0.3076107631327192)
  (0.357518226619141, -0.3074973902804372)
  (0.3570419235275859, -0.3071309730610729)
  (0.35649160323915535, -0.3067078690320997)
  (0.3563070738741139, -0.3065660566598921)
  (0.3557746010913582, -0.3061570765015738)
  (0.3556569065283279, -0.30606668009358606)
  (0.35540357788818583, -0.3058722391990919)
  (0.3550976444070092, -0.3056374682942811)
  (0.3546767055875294, -0.3053145089276346)
  (0.3544880416155917, -0.3051697996537557)
  (0.3542024476261271, -0.3049507718087275)
  (0.3540512069618867, -0.3048348336606331)
  (0.35372046454475276, -0.3045813043556643)
  (0.3529776162018033, -0.30401225187815034)
  (0.3528927169941081, -0.3039472226350015)
  (0.3522791839108525, -0.3034776049105894)
  (0.3517169396804912, -0.3030475304995881)
  (0.3510383193611375, -0.30252885104721633)
  (0.35067999772230884, -0.30225513744981614)
  (0.34752077338512194, -0.2998434156547939)
  (0.3468331559643932, -0.299318781261486)
  (0.3464555718470588, -0.29903095905174554)
  (0.34607805674830244, -0.29874322641227624)
  (0.3456033415211996, -0.29838162549431774)
  (0.3451565770536582, -0.29804157275424875)
  (0.34493086054894345, -0.29786982578841315)
  (0.34467819672277905, -0.29767764979574624)
  (0.3442379682596268, -0.2973428154577793)
  (0.3437979451779831, -0.29700834777532586)
  (0.3434928113259046, -0.296776598778507)
  (0.3431735001792269, -0.29653411224673004)
  (0.3430252664666245, -0.2964215705077674)
  (0.3427856218265474, -0.296239686184436)
  (0.34229380240433505, -0.29586643602951146)
  (0.34198664033479925, -0.295633546934868)
  (0.34143893046529594, -0.2952184390932681)
  (0.3409088514164353, -0.294816808114915)
  (0.34087992054884775, -0.2947948919389849)
  (0.33978225926818395, -0.2939642024776488)
  (0.33966291421455597, -0.2938739693195061)
  (0.3395251281333713, -0.2937698163804716)
  (0.339169263997257, -0.2935008400617207)
  (0.3388318758638936, -0.293245868838545)
  (0.3382681573932323, -0.29282015439851306)
  (0.337904144471305, -0.29254536606358733)
  (0.3370177373630868, -0.29187676864039624)
  (0.33646228226360253, -0.2914581952864888)
  (0.33574792038413714, -0.29092016414349664)
  (0.33541302982375293, -0.29066808908324987)
  (0.3346188163499269, -0.2900707102109533)
  (0.3342696523632096, -0.2898082405841402)
  (0.33334868386758565, -0.28911645954373333)
  (0.3332118610874184, -0.28901372104961953)
  (0.3330076194316373, -0.28886036486192274)
  (0.33279132873146033, -0.28869806449970015)
  (0.33274384460268697, -0.2886624942515619)
  (0.33270068868950664, -0.2886303141048321)
  (0.33262428340635886, -0.28857359195611604)
  (0.3325646354670363, -0.2885305473671994)
  (0.33254602294753033, -0.2885171319945523)
  (0.33237147387798605, -0.2883917968383537)
  (0.3320603947313259, -0.28816857554335995)
  (0.3315722205974996, -0.28781828540902854)
  (0.33145918298833693, -0.28773722538704916)
  (0.3310360431920773, -0.2874338061212664)
  (0.3304668200590086, -0.28702578170282994)
  (0.32989848952933903, -0.2866186457433318)
  (0.3295804254824769, -0.2863909177809579)
  (0.32891049104272335, -0.2859112970695946)
  (0.32809364169365746, -0.2853268807583609)
  (0.32763231015942507, -0.2849969010794908)
  (0.32732680556202887, -0.28477862372742063)
  (0.32694983268083144, -0.28450931144025526)
  (0.32670468817648124, -0.2843341935871239)
  (0.32652883235716956, -0.2842086656099465)
  (0.32636436836990507, -0.2840914476674261)
  (0.32595412844539456, -0.2837995984780929)
  (0.3254365114121621, -0.2834316521390189)
  (0.32481335621608615, -0.28298891561311385)
  (0.3246406459693601, -0.282866246539563)
  (0.3240614518735765, -0.28245499211578284)
  (0.3231957752895419, -0.2818404744057501)
  (0.32258590494086126, -0.28140755961713804)
  (0.32212552130771716, -0.2810809423299596)
  (0.3216824171181613, -0.28076674927783923)
  (0.32080996881472085, -0.2801489172170052)
  (0.31730534310426967, -0.2776686457605858)
  (0.31690687879304175, -0.27738666342448737)
  (0.3167521444574635, -0.27727720466549083)
  (0.315986876361314, -0.2767360448999989)
  (0.3156671986070578, -0.2765100605303986)
  (0.3151501154672537, -0.2761447583778913)
  (0.3149788394855644, -0.2760242868444432)
  (0.31493652265383837, -0.27599498257997546)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (0.002629801421976219, -0.45044385161936074)
  (0.6312616853597899, -0.45044385161936074)
  (0.6312616853597899, -0.09516048762315499)
  (0.002629801421976219, -0.09516048762315499)
  (0.002629801421976219, -0.45044385161936074)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.20520368775978698, -0.34364358640217296)
  (0.4338720461513898, -0.34364358640217296)
  (0.4338720461513898, -0.21954471142941387)
  (0.20520368775978698, -0.21954471142941387)
  (0.20520368775978698, -0.34364358640217296)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.2873370243958408, -0.25679993544503255)
  (0.3370324184172067, -0.29374555770319066)
  (0.35249417157067636, -0.3051225381375056)
  (0.3526007981886044, -0.3052007528552202)
  (0.3525190395793878, -0.3051360605922572)
  (0.35238394363202463, -0.30503086133004353)
  (0.35229916651086274, -0.304964992168543)
  (0.35193531082329066, -0.3046824610998)
  (0.35161058107316845, -0.30443041897566925)
  (0.3514496110911455, -0.30430555848868757)
  (0.35130333672865316, -0.3041921033631995)
  (0.3512044443307305, -0.3041154019983235)
  (0.3509826143730581, -0.30394336232205316)
  (0.35015576701851153, -0.3033027252217148)
  (0.3500675120426819, -0.3032343546954027)
  (0.3497445258151335, -0.30298430443248137)
  (0.34927957419971106, -0.3026245414891905)
  (0.34889641690725254, -0.30232824412902587)
  (0.34873825347959003, -0.30220598618400046)
  (0.3482173399141768, -0.3018034623446634)
  (0.3474140712505821, -0.30118333088142785)
  (0.34726027074141536, -0.30106466271451077)
  (0.346522581815321, -0.3004958586337784)
  (0.3460120409282252, -0.3001024788883692)
  (0.34567964373083515, -0.2998465491119025)
  (0.34522479700192743, -0.29949648744687174)
  (0.34497605178254886, -0.2993050903609)
  (0.34467976430702246, -0.2990775942922626)
  (0.34463054647437597, -0.2990398159188037)
  (0.3444492676724557, -0.2989006775656016)
  (0.3443704107150045, -0.2988401603513185)
  (0.3441101104641799, -0.298640487458049)
  (0.3438488353699988, -0.29844010554671835)
  (0.343615937747511, -0.29826152105988324)
  (0.3431556765941105, -0.29790872975576577)
  (0.34283171887937725, -0.29766058936673084)
  (0.3423440069554039, -0.29728715645729575)
  (0.3421068283982315, -0.29710556003343225)
  (0.34194053556445936, -0.29697832521121326)
  (0.3417694964158516, -0.29684748886744733)
  (0.3413851639381204, -0.2965535840826528)
  (0.3411160384342886, -0.29634782155137285)
  (0.34094515426193034, -0.2962172245243943)
  (0.34059414578847286, -0.2959490767862588)
  (0.34021978339295544, -0.2956632484295945)
  (0.33986395042519363, -0.29539161336643033)
  (0.3392210915345155, -0.2949012425840906)
  (0.3389251644844831, -0.2946756703050513)
  (0.3387225155322144, -0.29452125627283543)
  (0.33835919964055744, -0.2942444545844683)
  (0.33810839533387904, -0.2940534121890637)
  (0.33765976947648646, -0.2937118902647126)
  (0.3376008922582015, -0.29366707229248057)
  (0.3374593821866869, -0.2935593608478406)
  (0.33707946009446965, -0.2932703850526108)
  (0.3369968184105048, -0.293207533057643)
  (0.3367267419146018, -0.293002163947787)
  (0.3362753825156509, -0.2926591274562867)
  (0.33576685230708575, -0.2922729327337062)
  (0.33507729655224544, -0.2917494976066288)
  (0.3345946076962144, -0.29138336343718796)
  (0.3342497741463568, -0.2911219710149937)
  (0.3338690611644364, -0.29083350544826725)
  (0.3334654860365135, -0.29052774823636546)
  (0.3333773582960567, -0.29046099602984965)
  (0.33279199498397055, -0.2900179102480036)
  (0.33210415392494597, -0.2894977248696238)
  (0.3316395959115983, -0.28914654547911733)
  (0.3313642682948843, -0.2889385475702936)
  (0.3309148858385502, -0.2885991483560828)
  (0.3306567206839557, -0.28840424168632117)
  (0.33063531996899576, -0.28838808676570366)
  (0.3301452590032917, -0.28801832821055007)
  (0.32992531466015035, -0.287852474095944)
  (0.3295265765211828, -0.28755180198788066)
  (0.3292561332557663, -0.2873479540052868)
  (0.3286899232225209, -0.28692125068335217)
  (0.32835202685237813, -0.2866666888189375)
  (0.3281196372214038, -0.2864916139094183)
  (0.3276586834733149, -0.286144538487695)
  (0.3276288279455418, -0.2861220624875811)
  (0.3271182157479559, -0.2857378499798815)
  (0.32690447752368107, -0.2855770865703759)
  (0.3267684875910973, -0.2854748291645249)
  (0.32632882622147863, -0.2851443183663568)
  (0.3258208163359454, -0.2847626306720354)
  (0.3256504682081247, -0.2846346893719066)
  (0.32515889344120086, -0.2842656674916144)
  (0.32505023851896925, -0.28418410514798154)
  (0.3248163539682766, -0.28400863613561067)
  (0.3245338975775811, -0.2837967662526197)
  (0.32414525469476596, -0.2835053042281275)
  (0.32397106165021616, -0.283374701712998)
  (0.3237073704452544, -0.28317702280370394)
  (0.32356772359582336, -0.2830723744727011)
  (0.3233864770094012, -0.2829365600034999)
  (0.3232623341091863, -0.28284353594402145)
  (0.3225763910139883, -0.2823298343453111)
  (0.322497994730608, -0.28227113102788565)
  (0.3219314234197936, -0.2818471291511585)
  (0.3214121866305324, -0.2814587794981854)
  (0.32078543425641587, -0.2809903442101526)
  (0.32045448397732723, -0.28074311772116)
  (0.32005103329413986, -0.2804419137053062)
  (0.3180079116628698, -0.2789167067808905)
  (0.31753643181964253, -0.27856476434771704)
  (0.31697100631707387, -0.2781429331214511)
  (0.31690127783824457, -0.278090912828641)
  (0.31655247594188424, -0.27783089676845724)
  (0.3162037341070748, -0.27757096183823904)
  (0.3157651789717678, -0.27724425359656235)
  (0.31535241977823336, -0.2769369622091076)
  (0.3151438779701021, -0.2767817524314007)
  (0.31491043174320443, -0.27660806552463274)
  (0.3145036867138489, -0.27630545478400936)
  (0.3140971104004505, -0.2760031345032647)
  (0.3138151514480539, -0.2757936196351932)
  (0.31352008895455385, -0.27557439637910647)
  (0.3133831094158478, -0.275472646702014)
  (0.31316165320810385, -0.2753081921305561)
  (0.3127071588013839, -0.2749707148322915)
  (0.31242328564131244, -0.27476009752743474)
  (0.3119170865559691, -0.2743846611458582)
  (0.3114271706049438, -0.27402140333687663)
  (0.31140043135494927, -0.27400158056623486)
  (0.31060300855652556, -0.2734109209536666)
  (0.31038583902041905, -0.2732500656774616)
  (0.3102755172826054, -0.27316841578977685)
  (0.3101481464953242, -0.27307416549195906)
  (0.30981917999108494, -0.27283076291978653)
  (0.3095072889800391, -0.27260003129065397)
  (0.308986141953381, -0.2722147284049761)
  (0.3086496078649463, -0.2719660074639367)
  (0.3078300604990472, -0.27136073326359755)
  (0.30731646273495367, -0.2709817279821287)
  (0.3066559039697875, -0.27049451258680807)
  (0.30634622091542796, -0.2702662176737664)
  (0.30561174532883156, -0.26972511179237574)
  (0.3052888283047956, -0.26948733876997905)
  (0.3050494092925233, -0.2693111582559843)
  (0.3044370379132123, -0.2688605537168133)
  (0.30431048898245644, -0.268767463583128)
  (0.30412158294544506, -0.2686285100072976)
  (0.30392152228149033, -0.26848142859044355)
  (0.30387759517753077, -0.2684491784043994)
  (0.30383765727902345, -0.2684199636689775)
  (0.30376692421074725, -0.2683684033434179)
  (0.30371158073031634, -0.2683289523368282)
  (0.3036943097480751, -0.26831665262172244)
  (0.3035322941941507, -0.26820161375852053)
  (0.30324353717698993, -0.26799669460160014)
  (0.30279039205659675, -0.26767513529467607)
  (0.302685460449632, -0.26760071241925265)
  (0.3022926625799507, -0.26732213969249297)
  (0.30176424188872564, -0.2669475065052325)
  (0.30123662495500586, -0.26657364268915984)
  (0.30094133370438114, -0.2663645006989196)
  (0.30031936133576387, -0.2659240347241192)
  (0.29956095361782137, -0.2653872634525458)
  (0.299132620051476, -0.2650841827469405)
  (0.2988489431892868, -0.26488364036556866)
  (0.2984989015368059, -0.26463621033946805)
  (0.29827126881776883, -0.2644753219871992)
  (0.29810796579617493, -0.26435997090501157)
  (0.29795522360316246, -0.2642522094660877)
  (0.2975741685975853, -0.26398376573248855)
  (0.2970933461982602, -0.26364526338274136)
  (0.29651446465477477, -0.26323791539887326)
  (0.2963540213154038, -0.2631250456373577)
  (0.2958159526619982, -0.2627466240691827)
  (0.2950117278489669, -0.26218116512848194)
  (0.2944451489791475, -0.26178283603512376)
  (0.29401742707472117, -0.26148227751050596)
  (0.2936057421903774, -0.2611931194931464)
  (0.29279507709302033, -0.26062433514667643)
  (0.2901425788555763, -0.2587645315251523)
  (0.2895384785282111, -0.25834102037204193)
  (0.289168212450593, -0.2580814742861108)
  (0.28902442399091444, -0.2579807157936733)
  (0.2883132718713141, -0.25748253997405673)
  (0.2880161925540179, -0.25727449541514247)
  (0.28753563962946455, -0.25693814321780983)
  (0.2873764108011201, -0.25682707786971937)
  (0.2873370243958408, -0.25679993544503255)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.04241458373995988, -0.43722334290558473)
  (0.6217456365974744, -0.43722334290558473)
  (0.6217456365974744, -0.06368844899679194)
  (-0.04241458373995988, -0.06368844899679194)
  (-0.04241458373995988, -0.43722334290558473)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17083932911956973, -0.3260535571320574)
  (0.41191757500844833, -0.3260535571320574)
  (0.41191757500844833, -0.19141593033939383)
  (0.17083932911956973, -0.19141593033939383)
  (0.17083932911956973, -0.3260535571320574)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.26165703085133757, -0.23906692441660876)
  (0.30765786264688766, -0.272573166089155)
  (0.3219819177569258, -0.28295387465694943)
  (0.3220807229030824, -0.28302536104842724)
  (0.3220054335201621, -0.28296749251355124)
  (0.3218808574990203, -0.28287297112836524)
  (0.3218026672940084, -0.2828137515388901)
  (0.32146706471331066, -0.28255970430069854)
  (0.32116753917560154, -0.28233305272330267)
  (0.3210190552422767, -0.2822207536518454)
  (0.3208841263923332, -0.28211871247296705)
  (0.32079290413089817, -0.2820497276436615)
  (0.3205882781408528, -0.2818949952817909)
  (0.31982549449634007, -0.28131867960965823)
  (0.31974407657314163, -0.2812571741472972)
  (0.31944609537188534, -0.2810321942847305)
  (0.319017120050792, -0.28070846515443987)
  (0.31866359249434995, -0.280441811553117)
  (0.31851765486119, -0.28033177533270925)
  (0.31803699367971044, -0.27996946856381316)
  (0.31772163360459965, -0.27973194839798693)
  (0.31729573816243933, -0.27941118656774955)
  (0.3171538044699643, -0.27930434186545755)
  (0.3164729959519431, -0.2787921375838465)
  (0.31600179303938825, -0.27843785272526483)
  (0.3156949888196449, -0.2782073197816546)
  (0.31527514825724023, -0.27789197052255565)
  (0.31504554274645885, -0.2777195474005097)
  (0.3147720048777962, -0.2775144870450052)
  (0.3147265648824956, -0.2774804318662612)
  (0.31455919991589554, -0.2773550058053474)
  (0.31448639467987266, -0.2773004511873878)
  (0.314246061718375, -0.2771204317750387)
  (0.31400482481532693, -0.2769397678691079)
  (0.31378978564152266, -0.276778751795852)
  (0.3133648036185339, -0.2764606432803067)
  (0.3130656599427042, -0.27623686176324136)
  (0.3126152913096743, -0.27590006544388995)
  (0.31239627239488826, -0.27573628892735486)
  (0.312242703043338, -0.2756215194614769)
  (0.31208474752910687, -0.2755034956102149)
  (0.31172980552985513, -0.27523835638428895)
  (0.31148125627915135, -0.27505272784508844)
  (0.3113234318094909, -0.27493489853536573)
  (0.310999238109847, -0.27469294463444016)
  (0.310653458549996, -0.2744350054276226)
  (0.3103247890885506, -0.2741898715779184)
  (0.30973096727610644, -0.27374726833480967)
  (0.309457597453978, -0.2735436376938519)
  (0.30927038990493083, -0.27340423261160945)
  (0.3089347541821106, -0.273154333252994)
  (0.3087030541149727, -0.27298185329213737)
  (0.30828858045001517, -0.27267347302618206)
  (0.30823418502895344, -0.27263300445390115)
  (0.3081034461019029, -0.2725357449720853)
  (0.30775242158920857, -0.27227476463806755)
  (0.3076760651047405, -0.272218001156371)
  (0.3074265255198231, -0.2720325207721757)
  (0.30700946977002225, -0.2717226693923919)
  (0.3065395590337151, -0.27137377622808095)
  (0.30590234679158257, -0.2709008650165694)
  (0.3054562713524956, -0.2705700208419118)
  (0.30513757704485744, -0.2703337875234621)
  (0.3049084938290283, -0.2701640429404165)
  (0.30478571061960963, -0.2700730640229131)
  (0.30441271121287694, -0.269796714262301)
  (0.3043312586930717, -0.26973637972385145)
  (0.30379020395917017, -0.26933582971519104)
  (0.30315438143798357, -0.26886548950919414)
  (0.30272494136368655, -0.26854794066006227)
  (0.3024704135378549, -0.2683598337570766)
  (0.30205497100294193, -0.2680528791485506)
  (0.30181629651532355, -0.2678765912473014)
  (0.3017965112924254, -0.26786197924270405)
  (0.3013434261822367, -0.2675274978752913)
  (0.301140067250556, -0.2673774472682106)
  (0.3007713963223947, -0.26710543142897814)
  (0.3005213378552376, -0.2669209963540908)
  (0.29999779815418565, -0.2665349235798554)
  (0.2996853579704844, -0.26630458994261685)
  (0.299470475830462, -0.26614618199398077)
  (0.2990442296245454, -0.2658321085647804)
  (0.2990166216967837, -0.2658117692246949)
  (0.2985444307499678, -0.2654640416097988)
  (0.29834676886664346, -0.2653185325685425)
  (0.2982210046746448, -0.265225972490665)
  (0.297814394384843, -0.2649267892991281)
  (0.2973445532687419, -0.2645812430026695)
  (0.29718699927093406, -0.2644654075961099)
  (0.2967323266920394, -0.26413126696624084)
  (0.2966318280041711, -0.26405741518861825)
  (0.29641549035471554, -0.26389851165696177)
  (0.29615422095231914, -0.2637066381822408)
  (0.2957947242719532, -0.2634426778253066)
  (0.2956335914789164, -0.2633243931884746)
  (0.295389668164884, -0.2631453556029415)
  (0.29526048614855327, -0.2630505673229009)
  (0.2950928210090512, -0.26292754923474976)
  (0.2949779805147842, -0.26284329091181685)
  (0.29434340757945715, -0.2623779368515347)
  (0.2942708816278194, -0.26232475841023106)
  (0.2937467105046777, -0.26194060899524957)
  (0.29326630868071385, -0.2615887194566196)
  (0.2926863998354006, -0.26116420092250586)
  (0.29238017220521123, -0.2609401297669627)
  (0.29200684192360926, -0.2606670988906966)
  (0.29186461518018636, -0.26056309691386786)
  (0.2901162409847807, -0.2592846767610997)
  (0.28967995538487085, -0.25896571366671395)
  (0.28915671300492873, -0.2585833674223142)
  (0.2890921865553805, -0.25853621778206404)
  (0.2887693862650385, -0.25830049857257514)
  (0.2884466379232509, -0.2580648510570432)
  (0.28804075361211157, -0.2577686361856994)
  (0.2876587235573226, -0.2574899849799932)
  (0.28746570272696204, -0.2573492332422832)
  (0.28724962519074115, -0.2571917136164848)
  (0.28687314123544794, -0.25691727554321914)
  (0.28649679695012403, -0.2566430682914464)
  (0.28623578948453454, -0.25645300525736786)
  (0.2859626493166432, -0.2562541330470288)
  (0.2858358447456464, -0.25616182507119223)
  (0.28563083399504824, -0.2560126215097297)
  (0.2852100873181547, -0.25570644177709406)
  (0.28494727588856894, -0.25551531983663067)
  (0.2844786204413833, -0.2551746124470702)
  (0.28402503027125614, -0.2548449455744441)
  (0.2840002732983258, -0.25482695533584876)
  (0.2832619164611589, -0.254290790041901)
  (0.2830608324526729, -0.25414478084978614)
  (0.2829586757036277, -0.25407065116601923)
  (0.2828407299461283, -0.2539850779165891)
  (0.2825361036991063, -0.25376408275222057)
  (0.2822472858509737, -0.2535545885639341)
  (0.28176466911288334, -0.25320470300022063)
  (0.2814530071185526, -0.2529788297368819)
  (0.2810712007458618, -0.25270228501362485)
  (0.28069398717268745, -0.2524290742056076)
  (0.2802182899367408, -0.2520847727490148)
  (0.2796064527111067, -0.25164213064747765)
  (0.2793195991480513, -0.2514346988533244)
  (0.278639234149594, -0.25094297674847516)
  (0.27834009442779767, -0.25072688084664163)
  (0.27811829346692485, -0.2505667373636187)
  (0.2778622041779643, -0.2503818502899708)
  (0.277550982541531, -0.25015716023308565)
  (0.27743374262414366, -0.2500725411304853)
  (0.2772587319447153, -0.24994623207762512)
  (0.277073379422446, -0.24981251693457915)
  (0.2770326773370908, -0.2497831862531596)
  (0.2769956609121257, -0.24975658836047238)
  (0.27693008387640544, -0.249709598978647)
  (0.2768786854966335, -0.2496734102428566)
  (0.27686264448590286, -0.2496621244847037)
  (0.27671213281829865, -0.24955647748464513)
  (0.27644386771682994, -0.24936826154333425)
  (0.27602287852712915, -0.24907291770392945)
  (0.27592538920770676, -0.24900455358238013)
  (0.2755604486107014, -0.248748659906053)
  (0.2750694912382024, -0.24840450720923496)
  (0.2745792606860899, -0.2480610236957858)
  (0.2743048836344892, -0.24786885718340645)
  (0.27372695786335194, -0.24746414591779511)
  (0.2730222272725668, -0.24697089234294714)
  (0.2726242017767819, -0.2466923774051893)
  (0.27236057915272993, -0.24650804620498484)
  (0.27203528050285913, -0.24628061645155058)
  (0.2718237366190489, -0.24613273259259816)
  (0.2716719687056738, -0.24602668817230616)
  (0.2715300026565537, -0.24592758713746088)
  (0.27117579202433645, -0.24568061561994792)
  (0.2707288198599861, -0.24536914009122243)
  (0.2701906731148874, -0.244994282185817)
  (0.270041516751668, -0.2448904098733294)
  (0.26954129025507995, -0.24454213726109633)
  (0.2687936113361187, -0.24402171931311595)
  (0.2682813311109722, -0.2436651980324389)
  (0.2682668653756351, -0.24365513075220183)
  (0.2678691993236706, -0.24337849386589344)
  (0.2674864302410627, -0.2431123242474424)
  (0.2671207172876017, -0.24285823923778838)
  (0.2667326435783527, -0.24258862138920192)
  (0.26426612570306107, -0.24087614457565715)
  (0.26370437649100686, -0.2404862238380188)
  (0.2633600650219819, -0.24024726470074342)
  (0.2632263524115471, -0.24015449131585753)
  (0.26256501787390846, -0.23969577009035498)
  (0.26228874301250366, -0.2395041929428658)
  (0.2618418253076836, -0.23919442580192782)
  (0.2616937030141481, -0.23909203696730857)
  (0.26165703085133757, -0.23906692441660876)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.08613691803051837, -0.4262314846351386)
  (0.6153767916977952, -0.4262314846351386)
  (0.6153767916977952, -0.03665626558315832)
  (-0.08613691803051837, -0.03665626558315832)
  (-0.08613691803051837, -0.4262314846351386)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.2082381056436471, -0.28339413344314346)
  (0.32468031175604084, -0.28339413344314346)
  (0.32468031175604084, -0.2033235983622052)
  (0.2082381056436471, -0.2033235983622052)
  (0.2082381056436471, -0.28339413344314346)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.2377503384096767, -0.22268830758761435)
  (0.28040054603797215, -0.2531806318572179)
  (0.2936865302912309, -0.2626667284294788)
  (0.29377818679823964, -0.2627321300555768)
  (0.293708684268807, -0.2626800959841878)
  (0.2935935603861838, -0.2625947955249013)
  (0.2935212921401194, -0.26254132627975085)
  (0.2932110942832408, -0.2623119184587337)
  (0.2929342339032713, -0.26210723333750563)
  (0.29279697987709213, -0.26200580498860293)
  (0.29267225514503653, -0.26191364119235205)
  (0.29258793136653205, -0.26185133388035414)
  (0.2923987786126737, -0.2617115780848108)
  (0.2922048416984515, -0.2615683881684103)
  (0.29169362653537423, -0.26119094455374275)
  (0.29161835915841194, -0.2611353813816336)
  (0.2913428759434123, -0.2609321095759423)
  (0.290946273535348, -0.26063958727440867)
  (0.29061941133903824, -0.2603986117446349)
  (0.29048447732791904, -0.2602991638936002)
  (0.2900400468233291, -0.25997170193196667)
  (0.2898065309762337, -0.2597997590239053)
  (0.28974843876480094, -0.25975698485197973)
  (0.2893546195056644, -0.2594670249004454)
  (0.2892233702834185, -0.25937042931169435)
  (0.28859378219355847, -0.25890730033061926)
  (0.28815800776686173, -0.25858691973452097)
  (0.28787425684147944, -0.2583784184367726)
  (0.28748595120498466, -0.2580931853690809)
  (0.2872735880064079, -0.25793722383999396)
  (0.2870205561732957, -0.2577516542266579)
  (0.2869785216958695, -0.257720833988555)
  (0.2868236993353608, -0.2576073217836521)
  (0.2867563495611339, -0.2575579479318695)
  (0.2865340185408711, -0.257395008937126)
  (0.28631084802841616, -0.257231481784312)
  (0.28611191046193746, -0.2570857345452295)
  (0.28571873929050323, -0.2567977722622794)
  (0.28544197376638003, -0.256595169937907)
  (0.2850252847652853, -0.25629023011828184)
  (0.2848226435021528, -0.2561419463726557)
  (0.2846805510971903, -0.25603801857820396)
  (0.2845343979680854, -0.2559311392401511)
  (0.2842059698914262, -0.2556910229489318)
  (0.2839759834946425, -0.25552290868734356)
  (0.28382994195595435, -0.25541618793273724)
  (0.28352994364640294, -0.2551970276874841)
  (0.2832099580072337, -0.25496336289000343)
  (0.28290580193075876, -0.2547412943059501)
  (0.2823562404426255, -0.2543402781674104)
  (0.2821032336845928, -0.2541557556647578)
  (0.2819299666437699, -0.25402942318412747)
  (0.2816193208568112, -0.2538029545947781)
  (0.28140486878575893, -0.25364664180394625)
  (0.28102123314739696, -0.2533671342736243)
  (0.28097088458356334, -0.2533304546053561)
  (0.2808498716046943, -0.25324230020410976)
  (0.2805249451254018, -0.2530057170464229)
  (0.2804542649891034, -0.2529542593628212)
  (0.2802232734426055, -0.2527861115200726)
  (0.27983720283078306, -0.2525051862959574)
  (0.279402181410907, -0.2521888177943399)
  (0.2788122602899256, -0.25175996246216337)
  (0.2783992692683044, -0.25145989846389716)
  (0.2781041982925112, -0.2512456154134417)
  (0.2778920895349866, -0.251091630207421)
  (0.2777784042173183, -0.2510090991778473)
  (0.27743303978664685, -0.2507584071384918)
  (0.27735762072068654, -0.25070367224491696)
  (0.27685662098765107, -0.25034024837064917)
  (0.27626783248706416, -0.24991342977424913)
  (0.27587014729768033, -0.24962524606200498)
  (0.2756344301621473, -0.24945451252632117)
  (0.2752496830880869, -0.24917589667126266)
  (0.2750286373905934, -0.24901587320909502)
  (0.275010313368155, -0.24900260905211985)
  (0.2745906763947076, -0.24869895198077335)
  (0.2744023225237349, -0.24856271372500127)
  (0.27406085317949685, -0.24831574041179805)
  (0.2738292382198285, -0.2481482725412984)
  (0.2733443057962001, -0.24779770962478326)
  (0.2730548989762227, -0.24758855127603)
  (0.2728558576310639, -0.2474447082930495)
  (0.2724610187680674, -0.24715948183815725)
  (0.27243544477431425, -0.24714101016603654)
  (0.2719980265889879, -0.2468251817953845)
  (0.2718149156097892, -0.24669301159902476)
  (0.27169840742557827, -0.24660893213489088)
  (0.27132171545493017, -0.2463371478953442)
  (0.2708864289684749, -0.24602321621008305)
  (0.27074045851132306, -0.2459179716877405)
  (0.2703191999954153, -0.24561435336311657)
  (0.27022608648530927, -0.24554724792693505)
  (0.27002563918901934, -0.24540284314779012)
  (0.2697835571340951, -0.24522847165754535)
  (0.2694504564894225, -0.24498858216875632)
  (0.2693011521600689, -0.24488107941566148)
  (0.2690751326045898, -0.24471835857573607)
  (0.26895542941626316, -0.24463220241207428)
  (0.2688000660855762, -0.2445203867461669)
  (0.2686936514236025, -0.2444438017718006)
  (0.26810561389430365, -0.24402078048612486)
  (0.2680384057867963, -0.2439724392041796)
  (0.26755264960515274, -0.2436231916190937)
  (0.2671074367350519, -0.2433032390811381)
  (0.26656997974315005, -0.24291719919622118)
  (0.26628615922851495, -0.24271341941201116)
  (0.2659401320345396, -0.24246508412616094)
  (0.2658083054887996, -0.2423704875625528)
  (0.26418777330867077, -0.24120775991051405)
  (0.26378338401819945, -0.24091767573457173)
  (0.2632983762626973, -0.24056991166699532)
  (0.2632385647771741, -0.2405270272865283)
  (0.262939336407781, -0.24031259550651257)
  (0.2626401528175466, -0.24009822601927655)
  (0.26240419860768904, -0.23992922589741217)
  (0.2622638899935416, -0.23982873179764938)
  (0.26190972505932325, -0.23957518478598416)
  (0.2617307794027337, -0.23944710708873285)
  (0.2615304538290927, -0.23930376201239656)
  (0.261181413681126, -0.2390540213123386)
  (0.2608324901209794, -0.2388044647803663)
  (0.2605904889587978, -0.23863146412186734)
  (0.26033723601194037, -0.2384504424573171)
  (0.26021966223852716, -0.2383664166647087)
  (0.26002957184407527, -0.23823059287150886)
  (0.2596394431404453, -0.2379518684154756)
  (0.2593957439049059, -0.23777785600054135)
  (0.2589611591966763, -0.23746763029916007)
  (0.25854053571381175, -0.23716744587761265)
  (0.2585175777647409, -0.23715106406815697)
  (0.2578328374569688, -0.23666275092047848)
  (0.2576463543676943, -0.2365297755324876)
  (0.2575516105870258, -0.23646225156150064)
  (0.2574422221544694, -0.2363843008837482)
  (0.2571596954238843, -0.23618298940223456)
  (0.2568918269945803, -0.23599215071575624)
  (0.2564441988128613, -0.23567338523684697)
  (0.2561551241448644, -0.23546758926416503)
  (0.25580097224449927, -0.23521558974773846)
  (0.25545107975212666, -0.2349666342480738)
  (0.2550098126618393, -0.2346528473841255)
  (0.2544422396463589, -0.23424940242617948)
  (0.2541761292627189, -0.23406032092617904)
  (0.2535449364747465, -0.23361204574487293)
  (0.2532674063431335, -0.2334150244002535)
  (0.25306161973056296, -0.23326899768359877)
  (0.25282401914896724, -0.2331004084422602)
  (0.25253526651822245, -0.23289552955590637)
  (0.2524264885110951, -0.23281836654292476)
  (0.25226410873695276, -0.23270318666099327)
  (0.25209212772898804, -0.2325812397644521)
  (0.25205435871177484, -0.23255448219686028)
  (0.25202000207607844, -0.23253019739294725)
  (0.25195912397854076, -0.23248725993730113)
  (0.25191134447234786, -0.23245402113456445)
  (0.2518964320374325, -0.23244365307574189)
  (0.2517564850698341, -0.23234653052680773)
  (0.25150704156249654, -0.23217348146213193)
  (0.2511155867567362, -0.23190193850682034)
  (0.2510249338494687, -0.23183907706451426)
  (0.2506855826200961, -0.23160377963149698)
  (0.2502290405172789, -0.2312873103094032)
  (0.2497731583165113, -0.23097142592053088)
  (0.24951799791614854, -0.2307946846332466)
  (0.24898054327157243, -0.23042245852326765)
  (0.2488187263615324, -0.23031043955533304)
  (0.2483251380382721, -0.22996875160938177)
  (0.247954964036263, -0.22971255933151163)
  (0.24770977453223145, -0.22954296956392292)
  (0.24740721885770406, -0.22933372578920735)
  (0.24721046335978908, -0.22919766607377648)
  (0.24706929988844317, -0.22910008782571506)
  (0.2469372439428076, -0.22900887394462419)
  (0.24660773046234166, -0.228781483837559)
  (0.24619190585086384, -0.22849466614129382)
  (0.24569124489630573, -0.22814945596111594)
  (0.24555247576433503, -0.22805379464066428)
  (0.24508707652897033, -0.22773303812424336)
  (0.24439143940480706, -0.22725372396454374)
  (0.2439148113077283, -0.22692536536826066)
  (0.24390135230041493, -0.22691609349526987)
  (0.24353134993708125, -0.226661286390852)
  (0.24317519781631847, -0.22641609994877746)
  (0.24283489336382288, -0.22618199128084762)
  (0.2424737814394325, -0.22593357796889807)
  (0.24232137583657123, -0.22582879924450242)
  (0.24017851124549536, -0.22435564895753576)
  (0.239655754107205, -0.22399638225090196)
  (0.23933533855190756, -0.2237762079641754)
  (0.23921090327996136, -0.2236907221716161)
  (0.23859544086487294, -0.2232680126268156)
  (0.23833832371821706, -0.22309146671406913)
  (0.23792238272749078, -0.22280597436067953)
  (0.23778449931741727, -0.2227115353197536)
  (0.2377503384096767, -0.22268830758761435)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.12876006649403227, -0.41738425678101543)
  (0.6117111651394793, -0.41738425678101543)
  (0.6117111651394793, -0.011957019966333665)
  (-0.12876006649403227, -0.011957019966333665)
  (-0.12876006649403227, -0.41738425678101543)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17989869229933275, -0.26547440828254454)
  (0.3043479519198203, -0.26547440828254454)
  (0.3043479519198203, -0.18762937080707698)
  (0.17989869229933275, -0.18762937080707698)
  (0.17989869229933275, -0.26547440828254454)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.21548150765091525, -0.2075554816729534)
  (0.26750497379268195, -0.24414154545402925)
  (0.2674406746703882, -0.24409452748855046)
  (0.26733408083369364, -0.24401722282803498)
  (0.2672671595121443, -0.24396874592941223)
  (0.26697990243736747, -0.2437607353762093)
  (0.2667235105695207, -0.24357512868271464)
  (0.2665963993782318, -0.2434831443845924)
  (0.2664808910258013, -0.24339956149503464)
  (0.26640279797849664, -0.24334305511050175)
  (0.26622762080419266, -0.24321630967615188)
  (0.26604800288161046, -0.24308642581921228)
  (0.2655745320799999, -0.24274406608020915)
  (0.2655048210202486, -0.2426936665835033)
  (0.26524966498581803, -0.24250926418473917)
  (0.26488231480790714, -0.2422438726973519)
  (0.26457955016457474, -0.24202522571966106)
  (0.264454560938559, -0.24193498639476008)
  (0.2640428766301325, -0.2416378306992339)
  (0.26382655507384317, -0.24148177566727932)
  (0.26377274027960296, -0.24144295429254795)
  (0.26340791701561983, -0.2411797909326666)
  (0.26328632735224905, -0.24109211371867376)
  (0.26270305216049655, -0.24067169792085685)
  (0.26229931579340965, -0.2403808320828855)
  (0.26203641499780217, -0.24019151541197126)
  (0.26167663266807656, -0.23993250973930802)
  (0.2614798656224085, -0.23979088436958781)
  (0.2612453907506299, -0.23962230821659353)
  (0.261206438297014, -0.23959430880125523)
  (0.26106296715699556, -0.2394911851998458)
  (0.2610005547679469, -0.23944632902586077)
  (0.26079451764715855, -0.2392982873508885)
  (0.260587699849985, -0.23914970702645358)
  (0.2604033370074145, -0.23901727775602352)
  (0.2600389620642753, -0.23875561275457788)
  (0.2597824567725893, -0.23857149067752761)
  (0.25939626175345715, -0.23829434995539145)
  (0.25920844886488725, -0.23815958441214952)
  (0.2590767492393699, -0.2380651196876077)
  (0.2589412840440703, -0.2379679685092386)
  (0.25863686759653304, -0.2377496968895465)
  (0.25842369262590814, -0.2375968724887162)
  (0.25828832316268063, -0.23749985108267235)
  (0.2580102408776545, -0.23730059591247007)
  (0.25771362171823337, -0.2370881337100385)
  (0.25743167250016374, -0.236886211122488)
  (0.25692221262588444, -0.2365215288322034)
  (0.256687658118117, -0.23635370510988052)
  (0.2565270243253572, -0.23623879841404488)
  (0.2562390253973334, -0.23603280858208575)
  (0.2560402046053643, -0.23589062634932748)
  (0.25577097473249966, -0.2356981633686844)
  (0.25568451972003453, -0.2356363604212914)
  (0.25563783912302773, -0.23560299300158583)
  (0.25552564158428337, -0.2355227982976515)
  (0.25522437342075954, -0.23530755037503126)
  (0.25515883905282133, -0.23526073252882337)
  (0.25494466229059826, -0.23510774231199255)
  (0.2545866842011873, -0.23485211848669882)
  (0.254183299631473, -0.23456420722562907)
  (0.25363626404370926, -0.23417390094260193)
  (0.25325327942191467, -0.23390077631741485)
  (0.252979636751167, -0.2337057095676478)
  (0.2527829265142445, -0.23356552312764134)
  (0.25267749429953357, -0.23349038842531322)
  (0.2523571990727977, -0.23326215985116813)
  (0.25228725349619485, -0.233212327744944)
  (0.25209371531427066, -0.2330744975614029)
  (0.25182259615058616, -0.23288141922963299)
  (0.25127648950963927, -0.2324927298586965)
  (0.2509076226914798, -0.232230274404154)
  (0.25068897890951514, -0.23207476659919452)
  (0.25033209342096063, -0.23182098730154657)
  (0.2501270500696839, -0.23167521987357248)
  (0.25011005246294304, -0.23166313715735082)
  (0.24972078119663024, -0.23138650435330618)
  (0.2495460511512348, -0.23126237854387408)
  (0.24922927913831705, -0.2310373636947068)
  (0.24901441096569868, -0.23088477545506297)
  (0.2485645348337218, -0.2305653526056231)
  (0.2482960438486197, -0.23037476454391426)
  (0.24811138680175895, -0.23024369355308547)
  (0.24774507058425166, -0.22998376859188188)
  (0.2477213437577106, -0.2299669350708439)
  (0.24731550840944946, -0.22967909177564239)
  (0.24714561444988672, -0.2295586251681808)
  (0.2470375142120892, -0.2294819874444379)
  (0.24668800066539576, -0.22923424757264785)
  (0.2462841073474666, -0.22894806445218277)
  (0.246148661342549, -0.2288521167754786)
  (0.24575776465910365, -0.2285752964651221)
  (0.24567136169261578, -0.22851411377927128)
  (0.24548535487424034, -0.22838244139545794)
  (0.24526070996834054, -0.22822344009456935)
  (0.24495159827254687, -0.2280046897904652)
  (0.24481304421850275, -0.22790665635111157)
  (0.2446032967470162, -0.22775826597191884)
  (0.24449220917505574, -0.22767969236996818)
  (0.2443480274109595, -0.22757771687498138)
  (0.24424927124642246, -0.22750787182528484)
  (0.24370353584569115, -0.22712204201907324)
  (0.2436411618663783, -0.22707795021801921)
  (0.24319033044324337, -0.22675937199766086)
  (0.24277711282693806, -0.22646748871865288)
  (0.24227825982352794, -0.2261152757853194)
  (0.24201481728731383, -0.22592933716107327)
  (0.24169362362192348, -0.22570272097255226)
  (0.2415712567325443, -0.2256163961439433)
  (0.24123386003849295, -0.2253784102627119)
  (0.24006699731761938, -0.2245553774166883)
  (0.23969161644474227, -0.22429067259690602)
  (0.23924138509599777, -0.22397330550383698)
  (0.23918586204852127, -0.2239341697995111)
  (0.23890807685712973, -0.22373845515872068)
  (0.23863033021561894, -0.22354279400900234)
  (0.23841127601794782, -0.22338852890940347)
  (0.23828101681377667, -0.22329679801340174)
  (0.23795220658072483, -0.22306533361488995)
  (0.23778606869386043, -0.22294840540172578)
  (0.237600077627853, -0.2228175315450928)
  (0.23747990518976847, -0.22273297802082134)
  (0.23727601154989214, -0.22258951862969448)
  (0.23695204364294278, -0.22236165337443511)
  (0.23672734254661104, -0.22220367143156353)
  (0.23649219176620864, -0.2220383620275054)
  (0.2363830205720563, -0.2219616267990972)
  (0.23620651255692438, -0.22183758217470687)
  (0.23584425629889771, -0.22158302732564233)
  (0.23561795830485174, -0.22142408266596905)
  (0.23521439616676026, -0.221140703665537)
  (0.23482379112605048, -0.2208664861882008)
  (0.23480247135792517, -0.22085152105847541)
  (0.23416656236492092, -0.22040537229544344)
  (0.23399337681444551, -0.2202838797600689)
  (0.23390538543087575, -0.22022217807728)
  (0.23380379206609456, -0.2201509464929996)
  (0.23354139648366082, -0.2199669853412265)
  (0.23329261192300466, -0.21979259061047327)
  (0.2328768602891766, -0.21950126287738556)
  (0.2326083652184479, -0.21931317014624357)
  (0.23227941326972543, -0.21908282067486337)
  (0.23195441632731928, -0.21885525640963288)
  (0.23154452792342675, -0.21856839120685848)
  (0.23101729940374097, -0.21819953232639486)
  (0.23077009717010097, -0.21802664539204325)
  (0.23043103491588193, -0.21778960802763575)
  (0.23018373190025923, -0.21761672217907685)
  (0.22992590390310813, -0.21743654146392832)
  (0.22973471996220307, -0.21730298215086286)
  (0.2295139783047412, -0.21714878587458497)
  (0.2292457135626318, -0.21696140050941332)
  (0.22914465185680263, -0.2168908222156226)
  (0.22899379007085344, -0.21678547067023515)
  (0.22883400375254281, -0.21667391937866312)
  (0.2287989104920888, -0.21664943675629666)
  (0.22876698233678372, -0.21662720193088628)
  (0.22871039798481063, -0.21658786394702653)
  (0.22866594235889143, -0.21655728794891885)
  (0.22865206672985833, -0.21654774885328493)
  (0.22852183201715334, -0.2164583437578165)
  (0.22828969341628336, -0.21629903038681558)
  (0.22792539290605413, -0.21604904041552228)
  (0.2278410261430173, -0.21599116340882926)
  (0.2275252046569464, -0.2157745217388458)
  (0.22710030948633858, -0.21548312966244373)
  (0.22667601572445822, -0.21519225159740246)
  (0.22656713590194566, -0.21511763032006803)
  (0.2264385294528239, -0.2150294893570016)
  (0.226062192884188, -0.214771600293895)
  (0.22593829741924565, -0.21468670033452716)
  (0.2257876824059991, -0.21458352911805076)
  (0.22561278129540194, -0.21446372547261336)
  (0.22532826287733393, -0.21426883653320938)
  (0.22498370810311183, -0.2140328759120535)
  (0.22475547757583916, -0.2138766543967666)
  (0.2244738462787833, -0.21368390207499496)
  (0.22429069675241142, -0.2135585644258499)
  (0.22415929110587166, -0.21346866632474892)
  (0.2240363565483452, -0.21338461368019018)
  (0.22372958207858576, -0.21317502165189386)
  (0.22349103710691864, -0.21301210818554944)
  (0.22334243923673447, -0.21291062432447888)
  (0.22287629930019415, -0.21259237617212837)
  (0.2227470963002686, -0.21250418263769622)
  (0.22231377271654598, -0.21220845375427747)
  (0.22166606700835267, -0.2117665245200042)
  (0.22122227477090223, -0.21146377605154326)
  (0.22120974295088794, -0.2114552274080964)
  (0.22086522129799604, -0.21122027556072104)
  (0.22053358782144072, -0.21099417826906613)
  (0.22021669423573811, -0.21077825588178437)
  (0.21988042364254268, -0.21054914352195434)
  (0.219738495912121, -0.21045249034673882)
  (0.21774294634974178, -0.20909368146634985)
  (0.2172561158821148, -0.20876230235504156)
  (0.21695771775549, -0.2085592162894536)
  (0.21684183106279975, -0.20848036099861147)
  (0.2162686396021914, -0.20809041924805005)
  (0.21602917704681016, -0.2079275514639049)
  (0.21564178529142283, -0.2076641549582455)
  (0.2155133457854419, -0.2075769715452896)
  (0.21548150765091525, -0.2075554816729534)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.17049849217213378, -0.4104284270417811)
  (0.610515463142846, -0.4104284270417811)
  (0.610515463142846, 0.009042084030128683)
  (-0.17049849217213378, 0.009042084030128683)
  (-0.17049849217213378, -0.4104284270417811)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.1533512514710783, -0.24994832057322633)
  (0.2855850148391126, -0.24994832057322633)
  (0.2855850148391126, -0.16797527824727967)
  (0.1533512514710783, -0.16797527824727967)
  (0.1533512514710783, -0.24994832057322633)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.19472595948361993, -0.19355699931187925)
  (0.24309081924727904, -0.22708579644023846)
  (0.24303122192153315, -0.227043117345002)
  (0.24293235855089015, -0.22697278001574162)
  (0.2428702849192031, -0.22692865779894938)
  (0.24260382889974652, -0.22673931592022134)
  (0.24236599770124923, -0.226570356781774)
  (0.24224808493977257, -0.22648661519652996)
  (0.24214093487629784, -0.22641052159535024)
  (0.24206849246744647, -0.22635907811269632)
  (0.24190598983657746, -0.22624368774935238)
  (0.24173936029968923, -0.22612542218382242)
  (0.2416543217133929, -0.22606506912879795)
  (0.24130012547197902, -0.22581369180034247)
  (0.24123545436189825, -0.22576780032452853)
  (0.2409987385673441, -0.2255998757963035)
  (0.24065792753817195, -0.22535818042489036)
  (0.24037702759260862, -0.2251590388366812)
  (0.240261062299083, -0.2250768448144871)
  (0.2398790935602091, -0.22480616918784393)
  (0.23967837750711524, -0.22466400113221385)
  (0.23962844485034818, -0.22462863455464896)
  (0.23928993792235317, -0.2243888904374357)
  (0.23917711598038166, -0.2243090091323151)
  (0.23863588236841088, -0.2239259385797552)
  (0.2382612325851211, -0.22366088325651956)
  (0.23801726345660504, -0.22348834771411646)
  (0.23768338169414577, -0.22325228615486184)
  (0.2375007771854497, -0.22312320259732263)
  (0.23728315992897056, -0.22296950737028579)
  (0.23724700741688848, -0.2229439783950392)
  (0.237113848637011, -0.22284995295986113)
  (0.23705592186536084, -0.22280905344081264)
  (0.2368646889120697, -0.22267406140951182)
  (0.2366727291473396, -0.22253857451577166)
  (0.23650160923181218, -0.22241781217736506)
  (0.2361634007888175, -0.22217918674468914)
  (0.23592530770483655, -0.22201125963066007)
  (0.235566826757918, -0.22175848237665627)
  (0.2353924904236723, -0.22163556354743244)
  (0.23527023727060914, -0.2215493942274724)
  (0.23514448719314643, -0.22146077145203574)
  (0.2348618979075784, -0.22126165206020856)
  (0.23466400537703652, -0.22112223327098118)
  (0.2345383380544134, -0.22103371720470769)
  (0.23431180677545088, -0.2208741902234961)
  (0.23428018128640749, -0.22085191913858884)
  (0.2340048083472295, -0.22065805552939885)
  (0.23374305138791496, -0.22047380462848284)
  (0.2332700597426641, -0.22014100191975539)
  (0.23305228760712896, -0.2199878333378238)
  (0.2329031444839527, -0.21988295533194727)
  (0.23263574453912483, -0.21969494017502833)
  (0.23245114197043157, -0.2195651610140323)
  (0.2322011583956312, -0.2193894716887623)
  (0.2321208836779054, -0.21933305562190294)
  (0.23207753982286916, -0.2193025960678598)
  (0.23197336175451821, -0.21922938936037464)
  (0.23169361838325642, -0.21903287757599268)
  (0.231632765799939, -0.2189901343272114)
  (0.231433888059399, -0.21885045571777006)
  (0.2311014723525174, -0.2186170558596494)
  (0.2307268789089101, -0.21835414715051202)
  (0.23021887394944907, -0.21799771288345307)
  (0.22986320179017317, -0.21774826461065808)
  (0.22960906579440224, -0.21757009058691967)
  (0.22942637420148038, -0.21744203622595068)
  (0.22932845545700226, -0.2173734041185307)
  (0.22903098308768088, -0.21716492451099195)
  (0.22896602072170044, -0.21711940297909715)
  (0.22878626555813036, -0.21699348216955036)
  (0.22853445422762286, -0.21681708961713556)
  (0.22802721652376962, -0.2164619426390692)
  (0.2276845952510644, -0.21622212205404923)
  (0.22748150224959568, -0.21608001253658995)
  (0.227149994690806, -0.21584808985266746)
  (0.22695952808232664, -0.2157148693564192)
  (0.22694373874720797, -0.21570382647151926)
  (0.22658213076129963, -0.21545098311670854)
  (0.22641981329684738, -0.2153375221681655)
  (0.22612554276884636, -0.21513184022180812)
  (0.22592593342019238, -0.21499235410833398)
  (0.22550799957315948, -0.21470035124767878)
  (0.22525856739422828, -0.21452611590822093)
  (0.2250870174464504, -0.2144062910109157)
  (0.22474669372506348, -0.21416864918190814)
  (0.2247246502506262, -0.21415325842534214)
  (0.22434759923188521, -0.21389006697867347)
  (0.22418975193306864, -0.21377991121655857)
  (0.2240893154676454, -0.2137098302876914)
  (0.22376457590813098, -0.21348327707406306)
  (0.22338930090224834, -0.21322154848003586)
  (0.22326344966500114, -0.213133794931326)
  (0.22290023501259143, -0.21288059810585724)
  (0.22281995031468865, -0.21282463631519835)
  (0.22264711073469454, -0.21270419027803555)
  (0.2224383659588836, -0.21255874157476934)
  (0.22215112929350034, -0.21235863107524314)
  (0.22202237858339158, -0.212268947886032)
  (0.2219169122033446, -0.2121954907860273)
  (0.22182747014982432, -0.21213319460431915)
  (0.22172423993805893, -0.21206130854865335)
  (0.22159025572346136, -0.21196801165457227)
  (0.22149848406389397, -0.21190411072644091)
  (0.22099133164378382, -0.2115510877174284)
  (0.22093336684457637, -0.211510744311653)
  (0.22051439324347727, -0.2112192251444697)
  (0.22013036395507277, -0.21095211125301652)
  (0.219666732244996, -0.21062975529669628)
  (0.2194218835712065, -0.21045956635199484)
  (0.21912335152466825, -0.21025212753249564)
  (0.21900961711814995, -0.21017310645232726)
  (0.21869601901222177, -0.2099552507003316)
  (0.21761145957595054, -0.2092018697069973)
  (0.21726254918505167, -0.20895956257873152)
  (0.21684405454561406, -0.20866902590630929)
  (0.21679244506857015, -0.2086331987899228)
  (0.21653423134125765, -0.20845400989331409)
  (0.2162760508147187, -0.208274866557628)
  (0.21607242312700747, -0.20813361385347756)
  (0.2159513370124365, -0.20804962110917222)
  (0.21564567321923583, -0.20783766185182165)
  (0.21549122815368785, -0.2077305825546394)
  (0.21531832447334373, -0.20761072653619592)
  (0.21520660738768632, -0.20753329038370277)
  (0.2150170596869227, -0.20740190823851068)
  (0.21471587830549926, -0.2071932089995763)
  (0.2145069754034547, -0.20704850100607616)
  (0.2142883555634581, -0.20689707852525588)
  (0.21418685789214656, -0.20682678731161816)
  (0.2140227543394537, -0.2067131551757658)
  (0.2138709394385529, -0.2066080432869549)
  (0.21368595356633346, -0.20647996503254898)
  (0.21347555003825483, -0.2063343439543333)
  (0.21310032580020655, -0.2060747062606895)
  (0.21273714250723041, -0.20582345279477499)
  (0.21271731925207762, -0.20580974055668028)
  (0.21212602513537657, -0.20540089445051044)
  (0.21196498883843862, -0.20528955967997578)
  (0.21188316762314774, -0.20523301036751848)
  (0.2117886974167946, -0.20516772519935536)
  (0.21154469794953817, -0.20499911905026835)
  (0.21131335286195732, -0.20483927731606918)
  (0.21092673400143802, -0.20457223757783058)
  (0.21067704820382355, -0.2043998172912199)
  (0.207051611590108, -0.20189634430443126)
  (0.20701021356399954, -0.2018679705737155)
  (0.20699729184452983, -0.2018591172197527)
  (0.20687599764137168, -0.2017761006388285)
  (0.2066597903776018, -0.20162815835349338)
  (0.20632048886450188, -0.20139600905975932)
  (0.20624190980213436, -0.20134225809996892)
  (0.20594775248306182, -0.2011410583961807)
  (0.2055519965200942, -0.20087042203205582)
  (0.20515679056471797, -0.20060024003475171)
  (0.20505537286993886, -0.20053092258841634)
  (0.20493558051712374, -0.20044904706214087)
  (0.2045850328547985, -0.20020948345674958)
  (0.20446962738579294, -0.20013061756659373)
  (0.20432932949419402, -0.2000347681395686)
  (0.2041664087481406, -0.19992346683234152)
  (0.203901379224013, -0.19974241178803676)
  (0.20358042051190647, -0.1995231893821901)
  (0.2033678121361625, -0.19937802893871032)
  (0.2031054560712838, -0.19919892080963314)
  (0.20293484030982645, -0.19908245341658995)
  (0.20281242447339676, -0.19899890954933583)
  (0.20269789518032616, -0.1989207832533697)
  (0.20241207991339638, -0.19872592422065088)
  (0.20218982628836368, -0.198574445945464)
  (0.2020513768042866, -0.19848008652869525)
  (0.20161706168298132, -0.198184156209767)
  (0.20149667803649896, -0.19810214379766922)
  (0.20109292734111822, -0.19782712937770536)
  (0.20048941455635225, -0.1974161373747758)
  (0.2000758971657479, -0.19713457783370872)
  (0.2000642202100783, -0.19712662750665916)
  (0.19974319374192395, -0.19690810244119578)
  (0.19943416999453412, -0.19669779767447668)
  (0.19923703635776002, -0.19656374273417676)
  (0.19913886864755967, -0.1964971291825549)
  (0.19882550929034726, -0.1962846081938941)
  (0.1986932468774471, -0.19619494168013135)
  (0.19732222989948067, -0.1952656236710317)
  (0.19707979103993561, -0.19510129970483026)
  (0.1969964979251735, -0.19504489352073515)
  (0.1968335782031068, -0.19493801319488072)
  (0.19637988564661063, -0.1946405239985309)
  (0.19610179612654463, -0.19445820693376176)
  (0.19599379496293862, -0.19438741403189047)
  (0.19545959767738638, -0.194037333239575)
  (0.19523642190041968, -0.1938911112757399)
  (0.19487536979559827, -0.19365462467363495)
  (0.19475564863091294, -0.19357632261662142)
  (0.19472595948361993, -0.19355699931187925)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.21154133487631188, -0.4051959647845568)
  (0.6114196715458589, -0.4051959647845568)
  (0.6114196715458589, 0.025709010187259768)
  (-0.21154133487631188, 0.025709010187259768)
  (-0.21154133487631188, -0.4051959647845568)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.12835641941375564, -0.23629669495447983)
  (0.2687874870143846, -0.23629669495447983)
  (0.2687874870143846, -0.1461847663027344)
  (0.12835641941375564, -0.1461847663027344)
  (0.12835641941375564, -0.23629669495447983)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.175370259552432, -0.1809766936242486)
  (0.2203822396032552, -0.211411672735173)
  (0.22032691018703293, -0.21137277097188478)
  (0.22023508054931598, -0.21130853740339556)
  (0.22017741913930816, -0.2112682334608341)
  (0.2199298973077244, -0.21109526408832752)
  (0.21970896202307183, -0.2109409066106353)
  (0.21959942342011957, -0.21086439628001047)
  (0.21949988271676282, -0.21079487294195745)
  (0.21943258465617682, -0.21074787105734577)
  (0.21928162106164223, -0.21064244233501792)
  (0.219126818081307, -0.21053437322226337)
  (0.2190478148005131, -0.21047922325813423)
  (0.21871875629194476, -0.21024952095098423)
  (0.21865867432944538, -0.2102075854147117)
  (0.21843875098771376, -0.21005412413404856)
  (0.2181221094956829, -0.20983323092960499)
  (0.2178611237089405, -0.20965121550594334)
  (0.2177533778176343, -0.20957608630700683)
  (0.2173984766414247, -0.2093286654763649)
  (0.21721197739389386, -0.20919869681321382)
  (0.2171655813948833, -0.20916636507562622)
  (0.2168510488786096, -0.2089471926301513)
  (0.21674621506715014, -0.2088741605643904)
  (0.21624328851043537, -0.20852390678229982)
  (0.21589514425946915, -0.2082815364200268)
  (0.2156684286851934, -0.20812375326035257)
  (0.21535815307865958, -0.20790786418106905)
  (0.21518845692571745, -0.2077898077806099)
  (0.21498620919194197, -0.2076492071109637)
  (0.21495260957738455, -0.20762585223949698)
  (0.21482885334102486, -0.20753983362590261)
  (0.21477501652127956, -0.2075024162785685)
  (0.2145972827711185, -0.20737891076732512)
  (0.21441887169576246, -0.20725494935732)
  (0.21425982801407567, -0.20714445720604735)
  (0.2139454821143486, -0.2069261151020623)
  (0.21372418174177055, -0.20677244873563455)
  (0.2060623830456595, -0.20145304584756002)
  (0.20587350099593668, -0.20132192367033042)
  (0.20556518570553925, -0.2011079237313856)
  (0.2053880411466847, -0.2009849916167901)
  (0.20537335610005603, -0.20097480137145954)
  (0.2050370324496288, -0.20074146513151558)
  (0.20488606108003082, -0.20063674931730155)
  (0.20461235874666556, -0.20044691903759534)
  (0.20442669800935898, -0.20031817557073614)
  (0.2040379644483916, -0.20004865307982483)
  (0.20380595580340619, -0.19988782372206987)
  (0.20364638834535884, -0.19977721771615356)
  (0.20332982880687267, -0.19955784235168317)
  (0.203309324408092, -0.19954363425052088)
  (0.20295859253401788, -0.19930065053990031)
  (0.20281176081141278, -0.19919894661394272)
  (0.20271833243887627, -0.19913424031180613)
  (0.20241624820072468, -0.19892505338745525)
  (0.20206714605424475, -0.19868336902035633)
  (0.20195007017186853, -0.19860233164517385)
  (0.2016121752020057, -0.1983684973108413)
  (0.20153748668316881, -0.19831681442191734)
  (0.201376691706891, -0.19820556963613384)
  (0.20118249180140668, -0.19807122841419783)
  (0.20091526618597602, -0.19788639397114924)
  (0.20079548379478837, -0.1978035539358926)
  (0.20069736312474187, -0.19773570029846707)
  (0.2006141506893924, -0.19767815658152105)
  (0.2005181090831936, -0.19761175093739142)
  (0.20039345455800414, -0.19752556588839681)
  (0.20030807299124986, -0.19746653579761775)
  (0.2001817713069724, -0.19737923793194115)
  (0.20004184209707807, -0.1972825288893123)
  (0.2000098773500285, -0.19726045470820908)
  (0.19995604965805003, -0.19722331185554226)
  (0.19985850015627263, -0.19715602991978026)
  (0.19983622287204098, -0.1971406668822857)
  (0.19978229241341106, -0.19710349710350258)
  (0.1993924707290303, -0.19683488962326326)
  (0.1990351528297711, -0.19658874930555792)
  (0.19860375671532637, -0.19629167615660656)
  (0.19837592693600703, -0.19613482431205126)
  (0.19809813877141869, -0.19594362641079419)
  (0.1979923064729172, -0.19587079055174147)
  (0.19785838249931173, -0.1957786317450289)
  (0.1978112998528121, -0.1957463023897925)
  (0.19778829303303352, -0.19573050904691772)
  (0.19770668752342163, -0.19567594906352898)
  (0.1977004939421886, -0.19567181281369847)
  (0.19702520213048152, -0.19522112819305734)
  (0.19669127260525082, -0.19499827136128506)
  (0.1963665929271785, -0.1947816424197892)
  (0.19597715195498314, -0.19452188464894674)
  (0.19592912518957786, -0.19448985307902636)
  (0.19568883035192625, -0.19432963792004804)
  (0.1954485641589559, -0.1941694622438746)
  (0.19525906174165972, -0.1940431603914857)
  (0.19514637490151926, -0.19396805823541316)
  (0.19486190703405368, -0.19377852513637636)
  (0.1947181698982239, -0.19368277331898498)
  (0.19455725181972414, -0.19357559375645875)
  (0.19445327834931603, -0.19350634721737592)
  (0.19427686886307163, -0.19338886085834792)
  (0.19399655740554164, -0.19320222709100646)
  (0.19380212530284707, -0.19307281231178192)
  (0.19359864771093252, -0.19293739162686563)
  (0.19350417916098475, -0.19287452757873458)
  (0.1933514388218771, -0.19277290009779852)
  (0.1932101351098574, -0.19267889173456298)
  (0.19303795706307858, -0.1925643443543811)
  (0.1928421156428215, -0.19243409906278222)
  (0.1924928551741376, -0.19220187022161925)
  (0.19215479722775292, -0.19197713658384805)
  (0.1921363451964096, -0.19196487152866068)
  (0.19158593569032553, -0.19159915191741886)
  (0.19143603287044103, -0.191499561359577)
  (0.1913598665863959, -0.19144897412626222)
  (0.19127192489685907, -0.19139057127161294)
  (0.19104478604451133, -0.19123973869151853)
  (0.1908294251303504, -0.1910967452506376)
  (0.19046951024365497, -0.19085784268705658)
  (0.19023706647470157, -0.19070358597492731)
  (0.18686197715966485, -0.18846412039750782)
  (0.18682341650662798, -0.1884387029848658)
  (0.18681138012255455, -0.18843077153294985)
  (0.18669838757748883, -0.18835638348647876)
  (0.18649697454225245, -0.1882238129787829)
  (0.18618088795852594, -0.18801578476537023)
  (0.18610768399213745, -0.1879676170431548)
  (0.18583364664344376, -0.18778731595104442)
  (0.18546495431688861, -0.1875447859124705)
  (0.1850967665612428, -0.18730265496649165)
  (0.18500228061109722, -0.1872405322048699)
  (0.18489067581090965, -0.18716715521424576)
  (0.18456408450912354, -0.18695245601558755)
  (0.18445656562913357, -0.1868817763743647)
  (0.18432585268023716, -0.1867958717289835)
  (0.18417406206490644, -0.18669611871585273)
  (0.18392713804520933, -0.186533851127464)
  (0.18362810157368747, -0.18633737295396)
  (0.18343000924229147, -0.18620726475814464)
  (0.1831855639903205, -0.18604672822266663)
  (0.18302659496816745, -0.18594233680572259)
  (0.18291253351846318, -0.18586745209281147)
  (0.1828058168549892, -0.18579741743900133)
  (0.18253948749133128, -0.185622722106821)
  (0.18233238169381727, -0.18548691219522656)
  (0.18220336815141705, -0.185402313671736)
  (0.18179864606200463, -0.1851369866741303)
  (0.18168646365673202, -0.18506345429207952)
  (0.18131021440334769, -0.1848168722116628)
  (0.18074780081887465, -0.18444836599935457)
  (0.180362439382377, -0.18419591224144427)
  (0.1803515574594124, -0.1841887837942998)
  (0.18005238349780436, -0.183992842430285)
  (0.17976439022708646, -0.18380426643048148)
  (0.17958066208434234, -0.18368404488237372)
  (0.17948915572930418, -0.18362427944290954)
  (0.17919704847095785, -0.1834335875570952)
  (0.17907375270943396, -0.18335312595693248)
  (0.1777956675323775, -0.18251922093359746)
  (0.1775696610694526, -0.18237177416691888)
  (0.1774920085731, -0.18232115260505036)
  (0.1773397768836187, -0.18222459176138803)
  (0.17691583324675753, -0.18195580288005056)
  (0.17665597543316847, -0.18179107345742956)
  (0.17655505355974957, -0.18172710801905684)
  (0.17653659308949662, -0.18171540986857035)
  (0.17605586435342888, -0.18141078198638036)
  (0.17584731077284568, -0.18127865547199323)
  (0.1755099073282348, -0.18106495620422527)
  (0.1753980163692508, -0.18099417825563072)
  (0.175370259552432, -0.1809766936242486)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color, fill opacity=0.5
] coordinates {
  (-0.2520609313547675, -0.4015662530585462)
  (0.6139905725645847, -0.4015662530585462)
  (0.6139905725645847, 0.03960075011620759)
  (-0.2520609313547675, 0.03960075011620759)
  (-0.2520609313547675, -0.4015662530585462)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10472674991830772, -0.22425252631228174)
  (0.25416901038411116, -0.22425252631228174)
  (0.25416901038411116, -0.12597577957527253)
  (0.10472674991830772, -0.12597577957527253)
  (0.10472674991830772, -0.22425252631228174)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.1992410723297379, -0.19692884354357296)
  (0.15727259019000714, -0.1664539377328342)
  (0.16349272350804772, -0.17265277123788839)
  (0.16349868352699043, -0.17265870997032953)
  (0.16350239744735176, -0.1726622084809007)
  (0.16354114391337513, -0.17269677683023069)
  (0.16356691840556953, -0.1727197585550641)
  (0.1635797143354051, -0.17273040454347452)
  (0.16361698667979932, -0.17276119581537377)
  (0.16369476380558443, -0.17282536545585306)
  (0.16375306110751434, -0.17287345582648947)
  (0.16385365086501205, -0.17295640904272014)
  (0.1638640336509462, -0.17296490098625875)
  (0.1638785032935977, -0.17297673273019318)
  (0.16389491906412573, -0.17298939465571875)
  (0.16390644373996993, -0.17299785493820974)
  (0.1639297567305051, -0.17301493730235964)
  (0.16396369823447726, -0.17303977549160582)
  (0.16954482168007637, -0.17712117129720364)
  (0.16957348848876386, -0.17714212279338123)
  (0.1725730845437599, -0.1793338937809157)
  (0.1726203669330937, -0.17936709550028856)
  (0.17265278139299306, -0.1793898101008313)
  (0.17265887523417536, -0.17939406288119852)
  (0.1726808718243827, -0.1794092369499952)
  (0.1992410723297379, -0.19692884354357296)
};

\addplot+[
  solid, concrete_color, thick, mark=none, fill=concrete_color
] coordinates {
  (-0.2922175566606221, -0.39937899321296666)
  (0.6179506475762054, -0.39937899321296666)
  (0.6179506475762054, 0.05166756430055133)
  (-0.2922175566606221, 0.05166756430055133)
  (-0.2922175566606221, -0.39937899321296666)
};

\addplot+[
  solid, symbolic_color, thick, mark=none, fill=symbolic_color
] coordinates {
  (0.10684172347606014, -0.20315208636606857)
  (0.22291438704187916, -0.20315208636606857)
  (0.22291438704187916, -0.11826349736528108)
  (0.10684172347606014, -0.11826349736528108)
  (0.10684172347606014, -0.20315208636606857)
};

\addplot+[
  solid, mc_color, thick, mark=none, fill=mc_color
] coordinates {
  (0.1795481879753806, -0.18394423310961455)
  (0.14062719641672372, -0.14984602168310274)
  (0.14623281252995748, -0.15545023177419295)
  (0.1462361765992617, -0.15545359324598196)
  (0.14627146623035206, -0.1554888355081977)
  (0.14629494255006312, -0.15551228020343366)
  (0.14630667388105767, -0.15552398781691812)
  (0.14634086709826194, -0.15555810968091913)
  (0.14655800996074003, -0.1557747973952351)
  (0.14656754355232032, -0.15578431030031445)
  (0.1465808300205784, -0.15579756791606458)
  (0.14659597959855386, -0.1558126767680055)
  (0.15463969516566833, -0.1638324443888751)
  (0.15468365738306486, -0.16387626873724656)
  (0.15471380038290994, -0.16390631677280912)
  (0.1547194689460555, -0.16391196730285945)
  (0.15473994812938316, -0.16393237954369103)
  (0.1638569361110611, -0.17301751130338883)
  (0.16386007005821082, -0.17302063405165694)
  (0.16386127053636146, -0.17302182912813882)
  (0.16386289183769492, -0.17302336889855632)
  (0.16387119099342634, -0.1730308735163754)
  (0.16387795445344586, -0.17303691526332893)
  (0.16388067900238185, -0.17303928855219286)
  (0.16388748299196768, -0.17304493491295395)
  (0.16390210172265585, -0.17305704229712976)
  (0.16391212913163095, -0.17306534135699378)
  (0.16394645976494254, -0.17309372655022168)
  (0.16397983027148458, -0.1731213012900306)
  (0.16400959331506734, -0.17314588597676267)
  (0.16419358103618772, -0.17329786026941096)
  (0.16422474260347353, -0.17332355918643091)
  (0.16423240273187056, -0.17332979628172163)
  (0.16426819468666345, -0.17335605784140667)
  (0.16429503630007902, -0.17337573154325403)
  (0.17020205932711988, -0.17770503371485155)
  (0.17091252949393296, -0.17822343678269592)
  (0.171010560224393, -0.1782949355065897)
  (0.17108193894310184, -0.17834698752060382)
  (0.17142163462697735, -0.1785941518864807)
  (0.17289338277187977, -0.17966499940143155)
  (0.17293721261540668, -0.1796968486108472)
  (0.17294934498441628, -0.17970561496135112)
  (0.1729530643782328, -0.1797082549255533)
  (0.17296334407693992, -0.17971510950693215)
  (0.17307725063185142, -0.17979099533507772)
  (0.1731557792576711, -0.1798433070031405)
  (0.17317432791274848, -0.17985540278843146)
  (0.17318034089826795, -0.17985929509968374)
  (0.17586658146301032, -0.1815854058405039)
  (0.1795481879753806, -0.18394423310961455)
};

\addplot+[
  mark = {none},
  red, dashed
] coordinates {
  (-0.2617, -0.9)
  (-0.2617, 0.25)
};

\nextgroupplot[
  legend style = {at={(1.05,1.0)}, anchor=north west},
  ylabel = {$x_1$},
  title = {S2 (Large Controller)},
  xlabel = {timesteps},
]

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (0.0, 1.0000000000000002)
  (0.0, 1.2)
};
\addlegendentry{{}{Concrete Sets}}

\addplot+[
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (0.0, 1.0000000000000002)
  (0.0, 1.2)
};
\addlegendentry{{}{OVERT Hybrid}}

\addplot+[
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (0.0, 1.0000000000000002)
  (0.0, 1.2)
};
\addlegendentry{{}{Monte Carlo}}

\addplot+[
  mark = {none},
  red, dashed
] coordinates {
  (-1.0, -0.2617)
  (26.0, -0.2617)
};
\addlegendentry{{}{Unsafe Set}}

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (1.0, 1.0)
  (1.0, 1.2199999999999998)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (1.0, 1.0)
  (1.0, 1.2199999999999998)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (1.0, 1.0000899678324666)
  (1.0, 1.2199890090140801)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (2.0, 0.9559114733300902)
  (2.0, 1.1922527348051837)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (2.0, 0.9559114733300902)
  (2.0, 1.1922527348051837)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (2.0, 0.9646089029398337)
  (2.0, 1.1837660831562244)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (3.0, 0.8898781494508641)
  (3.0, 1.1441280190572933)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (3.0, 0.8898781494508641)
  (3.0, 1.1441280190572933)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (3.0, 0.9120625178694759)
  (3.0, 1.1222214774958048)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (4.0, 0.8135653534397824)
  (4.0, 1.0868014591265511)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (4.0, 0.8135653534397824)
  (4.0, 1.0868014591265511)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (4.0, 0.8519687115449648)
  (4.0, 1.0487356060502526)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (5.0, 0.7340843831353148)
  (5.0, 1.027324458249359)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (5.0, 0.7340843831353148)
  (5.0, 1.027324458249359)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (5.0, 0.790063013870201)
  (5.0, 0.9717894017378477)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (6.0, 0.6556862145381115)
  (6.0, 0.9698124495773612)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (6.0, 0.6556862145381115)
  (6.0, 0.9698124495773612)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (6.0, 0.7297167185225027)
  (6.0, 0.896418908024675)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (7.0, 0.5806143421249332)
  (7.0, 0.9165541615884791)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (7.0, 0.5806143421249332)
  (7.0, 0.9165541615884791)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (7.0, 0.6726926788527553)
  (7.0, 0.8253555842500745)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (8.0, 0.5095573217921909)
  (8.0, 0.8684063615646107)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (8.0, 0.5095573217921909)
  (8.0, 0.8684063615646107)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (8.0, 0.6196068953568602)
  (8.0, 0.7594709575590545)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (9.0, 0.4425205206707128)
  (9.0, 0.8254020875419552)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (9.0, 0.4425205206707128)
  (9.0, 0.8254020875419552)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (9.0, 0.5705444735299904)
  (9.0, 0.6988196004614967)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (10.0, 0.3792260948957543)
  (10.0, 0.7873596097005694)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (10.0, 0.5225921696247978)
  (10.0, 0.6456943616959953)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (10.0, 0.5253026289585383)
  (10.0, 0.6431198542735048)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (11.0, 0.3193012436028204)
  (11.0, 0.7542806680624718)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (11.0, 0.4709551190987862)
  (11.0, 0.6044425124005992)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (11.0, 0.48359218114419955)
  (11.0, 0.5919756082453808)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (12.0, 0.262356656440494)
  (12.0, 0.7259104915190346)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (12.0, 0.4234557435794779)
  (12.0, 0.5664353880904529)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (12.0, 0.4451175567035295)
  (12.0, 0.5449561162882498)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (13.0, 0.2080056968560311)
  (13.0, 0.701986305977665)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (13.0, 0.37921947463451766)
  (13.0, 0.5318587743907486)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (13.0, 0.40960196456149633)
  (13.0, 0.5016737028376095)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (14.0, 0.1558813295953403)
  (14.0, 0.6822699685488631)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (14.0, 0.33780117850964264)
  (14.0, 0.5005400873584587)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (14.0, 0.3767937269396305)
  (14.0, 0.46178462280001525)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (15.0, 0.10564110489308387)
  (15.0, 0.6665540913992918)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (15.0, 0.29889115416641565)
  (15.0, 0.4722549149692017)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (15.0, 0.34646603815499954)
  (15.0, 0.4249848222946061)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (16.0, 0.057008229127836874)
  (16.0, 0.6546604087263532)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (16.0, 0.2622302988427657)
  (16.0, 0.44695948968675603)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (16.0, 0.31841471761071566)
  (16.0, 0.39100468173896435)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (17.0, 0.009701887129867082)
  (17.0, 0.6463277947963427)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (17.0, 0.22758816435246676)
  (17.0, 0.4245456390721605)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (17.0, 0.29245559231305795)
  (17.0, 0.3596040953295059)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (18.0, -0.03655186661915466)
  (18.0, 0.6406209671606001)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (18.0, 0.19474722060887878)
  (18.0, 0.40483861866098186)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (18.0, 0.2684220478260021)
  (18.0, 0.330568240438072)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (19.0, -0.08201245836797366)
  (19.0, 0.6368004757110521)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (19.0, 0.1635011072795325)
  (19.0, 0.3876829588153011)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (19.0, 0.24617599569951332)
  (19.0, 0.3037040467707973)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (20.0, -0.12767648627674633)
  (20.0, 0.6343614111787673)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (20.0, 0.2154523244936558)
  (20.0, 0.29220991564980003)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (20.0, 0.22559146258669982)
  (20.0, 0.278837274158969)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (21.0, -0.17512544202850167)
  (21.0, 0.6329905123980267)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (21.0, 0.19121886975603009)
  (21.0, 0.2741307294160854)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (21.0, 0.20654307797290983)
  (21.0, 0.255812880119702)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (22.0, -0.22592388639311467)
  (22.0, 0.632482279990163)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (22.0, 0.1687393383522222)
  (22.0, 0.25786889203083685)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (22.0, 0.18891735060544468)
  (22.0, 0.23450826670500902)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (23.0, -0.28163612659501325)
  (23.0, 0.6326847171777928)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (23.0, 0.1476052270617384)
  (23.0, 0.24338598439893883)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (23.0, 0.172678147579353)
  (23.0, 0.2147942313838271)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (24.0, -0.34390948121202314)
  (24.0, 0.6334719588856637)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (24.0, 0.12762470176200671)
  (24.0, 0.2305525068497047)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (24.0, 0.1577369581398801)
  (24.0, 0.19655133869980562)
};

\addplot+[
  solid, concrete_color, thick, mark=none
] coordinates {
  (25.0, -0.4145207564046284)
  (25.0, 0.6346980627146382)
};

\addplot+[
  mark size = {1},
  solid, symbolic_color, very thick, mark=none
] coordinates {
  (25.0, 0.1317201895343813)
  (25.0, 0.19802947315381464)
};

\addplot+[
  mark size = {1},
  solid, mc_color, ultra thick, mark=none
] coordinates {
  (25.0, 0.1439881228167174)
  (25.0, 0.17970015828988556)
};

\end{groupplot}
\end{tikzpicture}


==> figures_tables/single_pendulum_nnv_comparison_groupplot.tex <==

\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=2cm, vertical sep=1.75cm, group size=2 by 2}]

\nextgroupplot [
  ylabel = {$x_2$},
  title = {OVERT Reachable Sets},
  xmin = {-0.4},
  xmax = {1.4},
  ymax = {0.1},
  xlabel = {$x_1$},
  width=8cm, height=8cm,
  ymin = {-1}
]

\addplot+[
  mark = {none},
  red, dashed, thick
] coordinates {
  (-0.2617, -10.0)
  (-0.2617, 10.0)
};
\addlegendentry{{}{Unsafe Set}}

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.0, -0.265972863900861)
  (1.0, -0.456228776570086)
  (1.2, -0.438084931713062)
  (1.22, -0.238084931713074)
  (1.22, -0.0478290190439142)
  (1.01999999999999, -0.0659728639009378)
  (1.0, -0.265972863900861)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.954377122342992, -0.522007062932457)
  (0.954377122342992, -0.791111837889065)
  (1.17437712234299, -0.77154673115243)
  (1.21521709809561, -0.363146973626258)
  (1.21521709809561, -0.0940421986695393)
  (0.995217098095621, -0.113607305406173)
  (0.954377122342992, -0.522007062932457)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.20581287822866, -0.383612590977629)
  (1.20581287822865, -0.0110938341341925)
  (0.944972902476051, -0.0354610929819111)
  (0.875265938554085, -0.732530732201572)
  (0.875265938554085, -1.10504948904487)
  (1.1361059143067, -1.08068223019715)
  (1.20581287822866, -0.383612590977629)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.764760989649598, -0.909164298142755)
  (0.764760989649598, -1.46804479980734)
  (1.09530792932417, -1.43460964660762)
  (1.20470349481524, -0.340653991696946)
  (1.20470349481524, 0.218226509967615)
  (0.874156555140663, 0.184791356767894)
  (0.764760989649598, -0.909164298142755)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.226526145812, -0.231598483774965)
  (1.22652614581199, 0.595201272436226)
  (0.786583640646383, 0.54653604590246)
  (0.617956509668863, -1.13973526387273)
  (0.617956509668863, -1.96653502008369)
  (1.0578990148345, -1.91786979354992)
  (1.226526145812, -0.231598483774965)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.28604627305562, -0.0508065165129705)
  (1.28604627305561, 1.19839631185699)
  (0.677476636912518, 1.12487678718561)
  (0.421303007660494, -1.43685950533463)
  (0.421303007660494, -2.68606233370428)
  (1.02987264380363, -2.61254280903289)
  (1.28604627305562, -0.0508065165129705)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.152696774290067, -1.83290603746247)
  (0.152696774290067, -3.69428062791109)
  (1.01744003968518, -3.58061565814048)
  (1.40588590424132, 0.303842987420796)
  (1.40588590424132, 2.16521757786986)
  (0.541142638846251, 2.05155260809925)
  (0.152696774290067, -1.83290603746247)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.216731288501042, -2.4006218767853)
  (-0.216731288501042, -5.14654254776789)
  (1.03645784145021, -4.96823585437409)
  (1.6224076620283, 0.891262351406865)
  (1.6224076620283, 3.63718302238989)
  (0.369218532077098, 3.4588763289961)
  (-0.216731288501042, -2.4006218767853)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.731385543277831, -3.21535547224507)
  (-0.731385543277831, -7.29345816496984)
  (1.10775340725152, -7.01280162568897)
  (1.98612596426729, 1.7709239444688)
  (1.98612596426729, 5.84902663719358)
  (0.146987013737947, 5.56837009791271)
  (-0.731385543277831, -3.21535547224507)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (1.0000000000000002, -0.33518225819442576)
  (1.22, -0.33518225819442576)
  (1.22, -0.17021742804955514)
  (1.0000000000000002, -0.17021742804955514)
  (1.0000000000000002, -0.33518225819442576)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9664817741805576, -0.5148584453878854)
  (1.2029782571950445, -0.5148584453878854)
  (1.2029782571950445, -0.3472697833820113)
  (0.9664817741805576, -0.3472697833820113)
  (0.9664817741805576, -0.5148584453878854)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9149959296417689, -0.6220770983026074)
  (1.1682512788568433, -0.6220770983026074)
  (1.1682512788568433, -0.44233041239025134)
  (0.9149959296417689, -0.44233041239025134)
  (0.9149959296417689, -0.6220770983026074)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.8527882198115082, -0.6808926203122335)
  (1.1240182376178183, -0.6808926203122335)
  (1.1240182376178183, -0.48954160843927597)
  (0.8527882198115082, -0.48954160843927597)
  (0.8527882198115082, -0.6808926203122335)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.784698957780285, -0.7063804113578739)
  (1.0750640767738906, -0.7063804113578739)
  (1.0750640767738906, -0.5043198977107385)
  (0.784698957780285, -0.5043198977107385)
  (0.784698957780285, -0.7063804113578739)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.7140609166444976, -0.7121020461361469)
  (1.0246320870028167, -0.7121020461361469)
  (1.0246320870028167, -0.5005380380153659)
  (0.7140609166444976, -0.5005380380153659)
  (0.7140609166444976, -0.7121020461361469)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.6428507120308828, -0.7036049870229895)
  (0.9745782832012801, -0.7036049870229895)
  (0.9745782832012801, -0.4839955195431415)
  (0.6428507120308828, -0.4839955195431415)
  (0.6428507120308828, -0.7036049870229895)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5724902133285839, -0.6857050321049143)
  (0.926178731246966, -0.6857050321049143)
  (0.926178731246966, -0.45830050052424487)
  (0.5724902133285839, -0.45830050052424487)
  (0.5724902133285839, -0.6857050321049143)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5039197101180924, -0.6620306568311631)
  (0.8803486811945415, -0.6620306568311631)
  (0.8803486811945415, -0.42513703766443084)
  (0.5039197101180924, -0.42513703766443084)
  (0.5039197101180924, -0.6620306568311631)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5706309645241158, -0.5697397804548586)
  (0.7077128836724133, -0.5697397804548586)
  (0.7077128836724133, -0.44665551893215827)
  (0.5706309645241158, -0.44665551893215827)
  (0.5706309645241158, -0.5697397804548586)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5136569864786298, -0.531430017461147)
  (0.6630473317791974, -0.531430017461147)
  (0.6630473317791974, -0.41744607539390693)
  (0.5136569864786298, -0.41744607539390693)
  (0.5136569864786298, -0.531430017461147)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.46051398473251515, -0.4964265845072361)
  (0.6213027242398067, -0.4964265845072361)
  (0.6213027242398067, -0.38621236838418593)
  (0.46051398473251515, -0.38621236838418593)
  (0.46051398473251515, -0.4964265845072361)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.41087132628179157, -0.4644529697032833)
  (0.582681487401388, -0.4644529697032833)
  (0.582681487401388, -0.3550152223389401)
  (0.41087132628179157, -0.3550152223389401)
  (0.41087132628179157, -0.4644529697032833)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3644260293114632, -0.4353184705067951)
  (0.547179965167494, -0.4353184705067951)
  (0.547179965167494, -0.32479226976279224)
  (0.3644260293114632, -0.32479226976279224)
  (0.3644260293114632, -0.4353184705067951)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3208941822607836, -0.40884832681838984)
  (0.5147007381912148, -0.40884832681838984)
  (0.5147007381912148, -0.2960245598213543)
  (0.3208941822607836, -0.2960245598213543)
  (0.3208941822607836, -0.40884832681838984)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.28000934957894463, -0.38486583418900205)
  (0.48509828220907925, -0.38486583418900205)
  (0.48509828220907925, -0.268916163058924)
  (0.28000934957894463, -0.268916163058924)
  (0.28000934957894463, -0.38486583418900205)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.24152276616004442, -0.363190784002575)
  (0.4582066659031868, -0.363190784002575)
  (0.4582066659031868, -0.24334619751797007)
  (0.24152276616004442, -0.24334619751797007)
  (0.24152276616004442, -0.363190784002575)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.20520368775978698, -0.34364358640217296)
  (0.4338720461513898, -0.34364358640217296)
  (0.4338720461513898, -0.21954471142941387)
  (0.20520368775978698, -0.21954471142941387)
  (0.20520368775978698, -0.34364358640217296)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17083932911956973, -0.3260535571320574)
  (0.41191757500844833, -0.3260535571320574)
  (0.41191757500844833, -0.19141593033939383)
  (0.17083932911956973, -0.19141593033939383)
  (0.17083932911956973, -0.3260535571320574)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.2082381056436471, -0.28339413344314346)
  (0.32468031175604084, -0.28339413344314346)
  (0.32468031175604084, -0.2033235983622052)
  (0.2082381056436471, -0.2033235983622052)
  (0.2082381056436471, -0.28339413344314346)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17989869229933275, -0.26547440828254454)
  (0.3043479519198203, -0.26547440828254454)
  (0.3043479519198203, -0.18762937080707698)
  (0.17989869229933275, -0.18762937080707698)
  (0.17989869229933275, -0.26547440828254454)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.1533512514710783, -0.24994832057322633)
  (0.2855850148391126, -0.24994832057322633)
  (0.2855850148391126, -0.16797527824727967)
  (0.1533512514710783, -0.16797527824727967)
  (0.1533512514710783, -0.24994832057322633)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.12835641941375564, -0.23629669495447983)
  (0.2687874870143846, -0.23629669495447983)
  (0.2687874870143846, -0.1461847663027344)
  (0.12835641941375564, -0.1461847663027344)
  (0.12835641941375564, -0.23629669495447983)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10472674991830772, -0.22425252631228174)
  (0.25416901038411116, -0.22425252631228174)
  (0.25416901038411116, -0.12597577957527253)
  (0.10472674991830772, -0.12597577957527253)
  (0.10472674991830772, -0.22425252631228174)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10684172347606014, -0.20315208636606857)
  (0.22291438704187916, -0.20315208636606857)
  (0.22291438704187916, -0.11826349736528108)
  (0.10684172347606014, -0.11826349736528108)
  (0.10684172347606014, -0.20315208636606857)
};


\nextgroupplot [
  ylabel = {$x_2$},
  title = {NNV: timesteps 1-20},
  xlabel = {$x_1$},
  width=8cm, height=8cm
]

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.0, -0.265972863900861)
  (1.0, -0.456228776570086)
  (1.2, -0.438084931713062)
  (1.22, -0.238084931713074)
  (1.22, -0.0478290190439142)
  (1.01999999999999, -0.0659728639009378)
  (1.0, -0.265972863900861)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.954377122342992, -0.522007062932457)
  (0.954377122342992, -0.791111837889065)
  (1.17437712234299, -0.77154673115243)
  (1.21521709809561, -0.363146973626258)
  (1.21521709809561, -0.0940421986695393)
  (0.995217098095621, -0.113607305406173)
  (0.954377122342992, -0.522007062932457)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.20581287822866, -0.383612590977629)
  (1.20581287822865, -0.0110938341341925)
  (0.944972902476051, -0.0354610929819111)
  (0.875265938554085, -0.732530732201572)
  (0.875265938554085, -1.10504948904487)
  (1.1361059143067, -1.08068223019715)
  (1.20581287822866, -0.383612590977629)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.764760989649598, -0.909164298142755)
  (0.764760989649598, -1.46804479980734)
  (1.09530792932417, -1.43460964660762)
  (1.20470349481524, -0.340653991696946)
  (1.20470349481524, 0.218226509967615)
  (0.874156555140663, 0.184791356767894)
  (0.764760989649598, -0.909164298142755)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.226526145812, -0.231598483774965)
  (1.22652614581199, 0.595201272436226)
  (0.786583640646383, 0.54653604590246)
  (0.617956509668863, -1.13973526387273)
  (0.617956509668863, -1.96653502008369)
  (1.0578990148345, -1.91786979354992)
  (1.226526145812, -0.231598483774965)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.28604627305562, -0.0508065165129705)
  (1.28604627305561, 1.19839631185699)
  (0.677476636912518, 1.12487678718561)
  (0.421303007660494, -1.43685950533463)
  (0.421303007660494, -2.68606233370428)
  (1.02987264380363, -2.61254280903289)
  (1.28604627305562, -0.0508065165129705)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.152696774290067, -1.83290603746247)
  (0.152696774290067, -3.69428062791109)
  (1.01744003968518, -3.58061565814048)
  (1.40588590424132, 0.303842987420796)
  (1.40588590424132, 2.16521757786986)
  (0.541142638846251, 2.05155260809925)
  (0.152696774290067, -1.83290603746247)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.216731288501042, -2.4006218767853)
  (-0.216731288501042, -5.14654254776789)
  (1.03645784145021, -4.96823585437409)
  (1.6224076620283, 0.891262351406865)
  (1.6224076620283, 3.63718302238989)
  (0.369218532077098, 3.4588763289961)
  (-0.216731288501042, -2.4006218767853)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.731385543277831, -3.21535547224507)
  (-0.731385543277831, -7.29345816496984)
  (1.10775340725152, -7.01280162568897)
  (1.98612596426729, 1.7709239444688)
  (1.98612596426729, 5.84902663719358)
  (0.146987013737947, 5.56837009791271)
  (-0.731385543277831, -3.21535547224507)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-1.46073135977482, -4.39340349345896)
  (-1.46073135977482, -10.5636310108625)
  (1.25678014777031, -10.1236256573403)
  (2.57102862798665, 3.01885914482306)
  (2.57102862798665, 9.18908666222662)
  (-0.146482879558475, 8.74908130870443)
  (-1.46073135977482, -4.39340349345896)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-2.51709446086107, -6.11341690682214)
  (-2.51709446086107, -15.6183188492749)
  (1.5146655269004, -14.9330630940092)
  (3.48993729420931, 4.81965457907993)
  (3.48993729420931, 14.3245565215327)
  (-0.541822693552153, 13.639300766267)
  (-2.51709446086107, -6.11341690682214)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-4.07892634578856, -8.68544333206393)
  (-4.07892634578856, -23.5744199014376)
  (1.92810540928182, -22.5123630159944)
  (4.92239294636259, 7.43051235481332)
  (4.92239294636259, 22.3194889241869)
  (-1.08463880870779, 21.2574320387437)
  (-4.07892634578856, -8.68544333206393)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-6.43636833593232, -12.4262704179285)
  (-6.43636833593232, -36.3900995019178)
  (2.56495095621883, -34.7475733266099)
  (7.15434183878128, 11.1463354990145)
  (7.15434183878128, 35.1101645830039)
  (-1.84697745336987, 33.467638407696)
  (-6.43636833593232, -12.4262704179285)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-10.0753782861241, -17.702243488814)
  (-10.0753782861241, -57.7258371471229)
  (3.51533188858949, -55.1809677390287)
  (10.6653582970817, 16.3192963458931)
  (10.6653582970817, 56.3428900042021)
  (-2.92535187763192, 53.7980205961078)
  (-10.0753782861241, -17.702243488814)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-15.8479620008364, -24.7137875791216)
  (-15.8479620008364, -94.900443483593)
  (4.89277458236938, -90.9314751908562)
  (16.2996472975019, 23.1372519604688)
  (16.2996472975019, 93.3239078649403)
  (-4.44108928570389, 89.3549395722034)
  (-15.8479620008364, -24.7137875791216)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-25.3380063491957, -32.636146579462)
  (-25.3380063491957, -163.72232277894)
  (6.80960294914256, -157.456073735268)
  (25.6320380839959, 30.7682776132649)
  (25.6320380839959, 161.854453812743)
  (-6.51557121434236, 155.588204769071)
  (-25.3380063491957, -32.636146579462)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-41.7102386270898, -36.3327695153007)
  (-41.7102386270898, -301.72164406616)
  (9.25980580610184, -291.637601847966)
  (41.8174834652703, 33.9391747437177)
  (41.8174834652703, 299.328049294576)
  (-9.15256096792138, 289.244007076383)
  (-41.7102386270898, -36.3327695153007)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-71.8824030337057, -13.2430981742233)
  (-71.8824030337057, -607.92465558493)
  (11.6453190586542, -591.24312267123)
  (71.7502883947279, 9.80657068950669)
  (71.7502883947279, 604.488128100213)
  (-11.7774336976321, 587.806595186513)
  (-71.8824030337057, -13.2430981742233)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-132.674868592199, 135.387305645642)
  (-132.674868592199, -1381.9457077848)
  (10.9578228362348, -1353.28182183437)
  (132.199101204749, -140.869038149227)
  (132.199101204749, 1376.46397528121)
  (-11.4335902236844, 1347.80008933079)
  (-132.674868592199, 135.387305645642)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-270.869439370678, 884.244349008645)
  (-270.869439370678, -3703.88931209218)
  (-5.99546957373088, -3652.40634920687)
  (269.845498732871, -893.996666140863)
  (269.845498732871, 3694.13699495996)
  (4.9715289359225, 3642.65403207465)
  (-270.869439370678, 884.244349008645)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (1.0000000000000002, -0.33518225819442576)
  (1.22, -0.33518225819442576)
  (1.22, -0.17021742804955514)
  (1.0000000000000002, -0.17021742804955514)
  (1.0000000000000002, -0.33518225819442576)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9664817741805576, -0.5148584453878854)
  (1.2029782571950445, -0.5148584453878854)
  (1.2029782571950445, -0.3472697833820113)
  (0.9664817741805576, -0.3472697833820113)
  (0.9664817741805576, -0.5148584453878854)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9149959296417689, -0.6220770983026074)
  (1.1682512788568433, -0.6220770983026074)
  (1.1682512788568433, -0.44233041239025134)
  (0.9149959296417689, -0.44233041239025134)
  (0.9149959296417689, -0.6220770983026074)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.8527882198115082, -0.6808926203122335)
  (1.1240182376178183, -0.6808926203122335)
  (1.1240182376178183, -0.48954160843927597)
  (0.8527882198115082, -0.48954160843927597)
  (0.8527882198115082, -0.6808926203122335)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.784698957780285, -0.7063804113578739)
  (1.0750640767738906, -0.7063804113578739)
  (1.0750640767738906, -0.5043198977107385)
  (0.784698957780285, -0.5043198977107385)
  (0.784698957780285, -0.7063804113578739)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.7140609166444976, -0.7121020461361469)
  (1.0246320870028167, -0.7121020461361469)
  (1.0246320870028167, -0.5005380380153659)
  (0.7140609166444976, -0.5005380380153659)
  (0.7140609166444976, -0.7121020461361469)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.6428507120308828, -0.7036049870229895)
  (0.9745782832012801, -0.7036049870229895)
  (0.9745782832012801, -0.4839955195431415)
  (0.6428507120308828, -0.4839955195431415)
  (0.6428507120308828, -0.7036049870229895)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5724902133285839, -0.6857050321049143)
  (0.926178731246966, -0.6857050321049143)
  (0.926178731246966, -0.45830050052424487)
  (0.5724902133285839, -0.45830050052424487)
  (0.5724902133285839, -0.6857050321049143)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5039197101180924, -0.6620306568311631)
  (0.8803486811945415, -0.6620306568311631)
  (0.8803486811945415, -0.42513703766443084)
  (0.5039197101180924, -0.42513703766443084)
  (0.5039197101180924, -0.6620306568311631)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5706309645241158, -0.5697397804548586)
  (0.7077128836724133, -0.5697397804548586)
  (0.7077128836724133, -0.44665551893215827)
  (0.5706309645241158, -0.44665551893215827)
  (0.5706309645241158, -0.5697397804548586)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5136569864786298, -0.531430017461147)
  (0.6630473317791974, -0.531430017461147)
  (0.6630473317791974, -0.41744607539390693)
  (0.5136569864786298, -0.41744607539390693)
  (0.5136569864786298, -0.531430017461147)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.46051398473251515, -0.4964265845072361)
  (0.6213027242398067, -0.4964265845072361)
  (0.6213027242398067, -0.38621236838418593)
  (0.46051398473251515, -0.38621236838418593)
  (0.46051398473251515, -0.4964265845072361)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.41087132628179157, -0.4644529697032833)
  (0.582681487401388, -0.4644529697032833)
  (0.582681487401388, -0.3550152223389401)
  (0.41087132628179157, -0.3550152223389401)
  (0.41087132628179157, -0.4644529697032833)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3644260293114632, -0.4353184705067951)
  (0.547179965167494, -0.4353184705067951)
  (0.547179965167494, -0.32479226976279224)
  (0.3644260293114632, -0.32479226976279224)
  (0.3644260293114632, -0.4353184705067951)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3208941822607836, -0.40884832681838984)
  (0.5147007381912148, -0.40884832681838984)
  (0.5147007381912148, -0.2960245598213543)
  (0.3208941822607836, -0.2960245598213543)
  (0.3208941822607836, -0.40884832681838984)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.28000934957894463, -0.38486583418900205)
  (0.48509828220907925, -0.38486583418900205)
  (0.48509828220907925, -0.268916163058924)
  (0.28000934957894463, -0.268916163058924)
  (0.28000934957894463, -0.38486583418900205)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.24152276616004442, -0.363190784002575)
  (0.4582066659031868, -0.363190784002575)
  (0.4582066659031868, -0.24334619751797007)
  (0.24152276616004442, -0.24334619751797007)
  (0.24152276616004442, -0.363190784002575)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.20520368775978698, -0.34364358640217296)
  (0.4338720461513898, -0.34364358640217296)
  (0.4338720461513898, -0.21954471142941387)
  (0.20520368775978698, -0.21954471142941387)
  (0.20520368775978698, -0.34364358640217296)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17083932911956973, -0.3260535571320574)
  (0.41191757500844833, -0.3260535571320574)
  (0.41191757500844833, -0.19141593033939383)
  (0.17083932911956973, -0.19141593033939383)
  (0.17083932911956973, -0.3260535571320574)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.2082381056436471, -0.28339413344314346)
  (0.32468031175604084, -0.28339413344314346)
  (0.32468031175604084, -0.2033235983622052)
  (0.2082381056436471, -0.2033235983622052)
  (0.2082381056436471, -0.28339413344314346)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17989869229933275, -0.26547440828254454)
  (0.3043479519198203, -0.26547440828254454)
  (0.3043479519198203, -0.18762937080707698)
  (0.17989869229933275, -0.18762937080707698)
  (0.17989869229933275, -0.26547440828254454)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.1533512514710783, -0.24994832057322633)
  (0.2855850148391126, -0.24994832057322633)
  (0.2855850148391126, -0.16797527824727967)
  (0.1533512514710783, -0.16797527824727967)
  (0.1533512514710783, -0.24994832057322633)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.12835641941375564, -0.23629669495447983)
  (0.2687874870143846, -0.23629669495447983)
  (0.2687874870143846, -0.1461847663027344)
  (0.12835641941375564, -0.1461847663027344)
  (0.12835641941375564, -0.23629669495447983)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10472674991830772, -0.22425252631228174)
  (0.25416901038411116, -0.22425252631228174)
  (0.25416901038411116, -0.12597577957527253)
  (0.10472674991830772, -0.12597577957527253)
  (0.10472674991830772, -0.22425252631228174)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10684172347606014, -0.20315208636606857)
  (0.22291438704187916, -0.20315208636606857)
  (0.22291438704187916, -0.11826349736528108)
  (0.10684172347606014, -0.11826349736528108)
  (0.10684172347606014, -0.20315208636606857)
};


\nextgroupplot [
  ylabel = {$x_2$},
  title = {NNV: timesteps 1-23},
  xlabel = {$x_1$},
  width=8cm, height=8cm
]

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.0, -0.265972863900861)
  (1.0, -0.456228776570086)
  (1.2, -0.438084931713062)
  (1.22, -0.238084931713074)
  (1.22, -0.0478290190439142)
  (1.01999999999999, -0.0659728639009378)
  (1.0, -0.265972863900861)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.954377122342992, -0.522007062932457)
  (0.954377122342992, -0.791111837889065)
  (1.17437712234299, -0.77154673115243)
  (1.21521709809561, -0.363146973626258)
  (1.21521709809561, -0.0940421986695393)
  (0.995217098095621, -0.113607305406173)
  (0.954377122342992, -0.522007062932457)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.20581287822866, -0.383612590977629)
  (1.20581287822865, -0.0110938341341925)
  (0.944972902476051, -0.0354610929819111)
  (0.875265938554085, -0.732530732201572)
  (0.875265938554085, -1.10504948904487)
  (1.1361059143067, -1.08068223019715)
  (1.20581287822866, -0.383612590977629)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.764760989649598, -0.909164298142755)
  (0.764760989649598, -1.46804479980734)
  (1.09530792932417, -1.43460964660762)
  (1.20470349481524, -0.340653991696946)
  (1.20470349481524, 0.218226509967615)
  (0.874156555140663, 0.184791356767894)
  (0.764760989649598, -0.909164298142755)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.226526145812, -0.231598483774965)
  (1.22652614581199, 0.595201272436226)
  (0.786583640646383, 0.54653604590246)
  (0.617956509668863, -1.13973526387273)
  (0.617956509668863, -1.96653502008369)
  (1.0578990148345, -1.91786979354992)
  (1.226526145812, -0.231598483774965)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.28604627305562, -0.0508065165129705)
  (1.28604627305561, 1.19839631185699)
  (0.677476636912518, 1.12487678718561)
  (0.421303007660494, -1.43685950533463)
  (0.421303007660494, -2.68606233370428)
  (1.02987264380363, -2.61254280903289)
  (1.28604627305562, -0.0508065165129705)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.152696774290067, -1.83290603746247)
  (0.152696774290067, -3.69428062791109)
  (1.01744003968518, -3.58061565814048)
  (1.40588590424132, 0.303842987420796)
  (1.40588590424132, 2.16521757786986)
  (0.541142638846251, 2.05155260809925)
  (0.152696774290067, -1.83290603746247)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.216731288501042, -2.4006218767853)
  (-0.216731288501042, -5.14654254776789)
  (1.03645784145021, -4.96823585437409)
  (1.6224076620283, 0.891262351406865)
  (1.6224076620283, 3.63718302238989)
  (0.369218532077098, 3.4588763289961)
  (-0.216731288501042, -2.4006218767853)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.731385543277831, -3.21535547224507)
  (-0.731385543277831, -7.29345816496984)
  (1.10775340725152, -7.01280162568897)
  (1.98612596426729, 1.7709239444688)
  (1.98612596426729, 5.84902663719358)
  (0.146987013737947, 5.56837009791271)
  (-0.731385543277831, -3.21535547224507)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-1.46073135977482, -4.39340349345896)
  (-1.46073135977482, -10.5636310108625)
  (1.25678014777031, -10.1236256573403)
  (2.57102862798665, 3.01885914482306)
  (2.57102862798665, 9.18908666222662)
  (-0.146482879558475, 8.74908130870443)
  (-1.46073135977482, -4.39340349345896)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-2.51709446086107, -6.11341690682214)
  (-2.51709446086107, -15.6183188492749)
  (1.5146655269004, -14.9330630940092)
  (3.48993729420931, 4.81965457907993)
  (3.48993729420931, 14.3245565215327)
  (-0.541822693552153, 13.639300766267)
  (-2.51709446086107, -6.11341690682214)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-4.07892634578856, -8.68544333206393)
  (-4.07892634578856, -23.5744199014376)
  (1.92810540928182, -22.5123630159944)
  (4.92239294636259, 7.43051235481332)
  (4.92239294636259, 22.3194889241869)
  (-1.08463880870779, 21.2574320387437)
  (-4.07892634578856, -8.68544333206393)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-6.43636833593232, -12.4262704179285)
  (-6.43636833593232, -36.3900995019178)
  (2.56495095621883, -34.7475733266099)
  (7.15434183878128, 11.1463354990145)
  (7.15434183878128, 35.1101645830039)
  (-1.84697745336987, 33.467638407696)
  (-6.43636833593232, -12.4262704179285)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-10.0753782861241, -17.702243488814)
  (-10.0753782861241, -57.7258371471229)
  (3.51533188858949, -55.1809677390287)
  (10.6653582970817, 16.3192963458931)
  (10.6653582970817, 56.3428900042021)
  (-2.92535187763192, 53.7980205961078)
  (-10.0753782861241, -17.702243488814)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-15.8479620008364, -24.7137875791216)
  (-15.8479620008364, -94.900443483593)
  (4.89277458236938, -90.9314751908562)
  (16.2996472975019, 23.1372519604688)
  (16.2996472975019, 93.3239078649403)
  (-4.44108928570389, 89.3549395722034)
  (-15.8479620008364, -24.7137875791216)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-25.3380063491957, -32.636146579462)
  (-25.3380063491957, -163.72232277894)
  (6.80960294914256, -157.456073735268)
  (25.6320380839959, 30.7682776132649)
  (25.6320380839959, 161.854453812743)
  (-6.51557121434236, 155.588204769071)
  (-25.3380063491957, -32.636146579462)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-41.7102386270898, -36.3327695153007)
  (-41.7102386270898, -301.72164406616)
  (9.25980580610184, -291.637601847966)
  (41.8174834652703, 33.9391747437177)
  (41.8174834652703, 299.328049294576)
  (-9.15256096792138, 289.244007076383)
  (-41.7102386270898, -36.3327695153007)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-71.8824030337057, -13.2430981742233)
  (-71.8824030337057, -607.92465558493)
  (11.6453190586542, -591.24312267123)
  (71.7502883947279, 9.80657068950669)
  (71.7502883947279, 604.488128100213)
  (-11.7774336976321, 587.806595186513)
  (-71.8824030337057, -13.2430981742233)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-132.674868592199, 135.387305645642)
  (-132.674868592199, -1381.9457077848)
  (10.9578228362348, -1353.28182183437)
  (132.199101204749, -140.869038149227)
  (132.199101204749, 1376.46397528121)
  (-11.4335902236844, 1347.80008933079)
  (-132.674868592199, 135.387305645642)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-270.869439370678, 884.244349008645)
  (-270.869439370678, -3703.88931209218)
  (-5.99546957373088, -3652.40634920687)
  (269.845498732871, -893.996666140863)
  (269.845498732871, 3694.13699495996)
  (4.9715289359225, 3642.65403207465)
  (-270.869439370678, 884.244349008645)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (639.259198228866, -4987.301559263)
  (-100.54343247635, -12385.3278663152)
  (-641.258370579897, -12479.6048627282)
  (639.259198228866, -4987.301559263)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1885.23768310822, -33126.1181018495)
  (-608.701288043956, -58065.5078133713)
  (-1889.21885685271, -58203.9703012446)
  (1885.23768310822, -33126.1181018495)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (7701.34547362131, -319357.316513017)
  (-3935.15934701629, -435722.364719393)
  (-7709.61588697716, -435414.694277828)
  (7701.34547362131, -319357.316513017)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (1.0000000000000002, -0.33518225819442576)
  (1.22, -0.33518225819442576)
  (1.22, -0.17021742804955514)
  (1.0000000000000002, -0.17021742804955514)
  (1.0000000000000002, -0.33518225819442576)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9664817741805576, -0.5148584453878854)
  (1.2029782571950445, -0.5148584453878854)
  (1.2029782571950445, -0.3472697833820113)
  (0.9664817741805576, -0.3472697833820113)
  (0.9664817741805576, -0.5148584453878854)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9149959296417689, -0.6220770983026074)
  (1.1682512788568433, -0.6220770983026074)
  (1.1682512788568433, -0.44233041239025134)
  (0.9149959296417689, -0.44233041239025134)
  (0.9149959296417689, -0.6220770983026074)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.8527882198115082, -0.6808926203122335)
  (1.1240182376178183, -0.6808926203122335)
  (1.1240182376178183, -0.48954160843927597)
  (0.8527882198115082, -0.48954160843927597)
  (0.8527882198115082, -0.6808926203122335)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.784698957780285, -0.7063804113578739)
  (1.0750640767738906, -0.7063804113578739)
  (1.0750640767738906, -0.5043198977107385)
  (0.784698957780285, -0.5043198977107385)
  (0.784698957780285, -0.7063804113578739)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.7140609166444976, -0.7121020461361469)
  (1.0246320870028167, -0.7121020461361469)
  (1.0246320870028167, -0.5005380380153659)
  (0.7140609166444976, -0.5005380380153659)
  (0.7140609166444976, -0.7121020461361469)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.6428507120308828, -0.7036049870229895)
  (0.9745782832012801, -0.7036049870229895)
  (0.9745782832012801, -0.4839955195431415)
  (0.6428507120308828, -0.4839955195431415)
  (0.6428507120308828, -0.7036049870229895)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5724902133285839, -0.6857050321049143)
  (0.926178731246966, -0.6857050321049143)
  (0.926178731246966, -0.45830050052424487)
  (0.5724902133285839, -0.45830050052424487)
  (0.5724902133285839, -0.6857050321049143)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5039197101180924, -0.6620306568311631)
  (0.8803486811945415, -0.6620306568311631)
  (0.8803486811945415, -0.42513703766443084)
  (0.5039197101180924, -0.42513703766443084)
  (0.5039197101180924, -0.6620306568311631)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5706309645241158, -0.5697397804548586)
  (0.7077128836724133, -0.5697397804548586)
  (0.7077128836724133, -0.44665551893215827)
  (0.5706309645241158, -0.44665551893215827)
  (0.5706309645241158, -0.5697397804548586)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5136569864786298, -0.531430017461147)
  (0.6630473317791974, -0.531430017461147)
  (0.6630473317791974, -0.41744607539390693)
  (0.5136569864786298, -0.41744607539390693)
  (0.5136569864786298, -0.531430017461147)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.46051398473251515, -0.4964265845072361)
  (0.6213027242398067, -0.4964265845072361)
  (0.6213027242398067, -0.38621236838418593)
  (0.46051398473251515, -0.38621236838418593)
  (0.46051398473251515, -0.4964265845072361)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.41087132628179157, -0.4644529697032833)
  (0.582681487401388, -0.4644529697032833)
  (0.582681487401388, -0.3550152223389401)
  (0.41087132628179157, -0.3550152223389401)
  (0.41087132628179157, -0.4644529697032833)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3644260293114632, -0.4353184705067951)
  (0.547179965167494, -0.4353184705067951)
  (0.547179965167494, -0.32479226976279224)
  (0.3644260293114632, -0.32479226976279224)
  (0.3644260293114632, -0.4353184705067951)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3208941822607836, -0.40884832681838984)
  (0.5147007381912148, -0.40884832681838984)
  (0.5147007381912148, -0.2960245598213543)
  (0.3208941822607836, -0.2960245598213543)
  (0.3208941822607836, -0.40884832681838984)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.28000934957894463, -0.38486583418900205)
  (0.48509828220907925, -0.38486583418900205)
  (0.48509828220907925, -0.268916163058924)
  (0.28000934957894463, -0.268916163058924)
  (0.28000934957894463, -0.38486583418900205)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.24152276616004442, -0.363190784002575)
  (0.4582066659031868, -0.363190784002575)
  (0.4582066659031868, -0.24334619751797007)
  (0.24152276616004442, -0.24334619751797007)
  (0.24152276616004442, -0.363190784002575)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.20520368775978698, -0.34364358640217296)
  (0.4338720461513898, -0.34364358640217296)
  (0.4338720461513898, -0.21954471142941387)
  (0.20520368775978698, -0.21954471142941387)
  (0.20520368775978698, -0.34364358640217296)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17083932911956973, -0.3260535571320574)
  (0.41191757500844833, -0.3260535571320574)
  (0.41191757500844833, -0.19141593033939383)
  (0.17083932911956973, -0.19141593033939383)
  (0.17083932911956973, -0.3260535571320574)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.2082381056436471, -0.28339413344314346)
  (0.32468031175604084, -0.28339413344314346)
  (0.32468031175604084, -0.2033235983622052)
  (0.2082381056436471, -0.2033235983622052)
  (0.2082381056436471, -0.28339413344314346)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17989869229933275, -0.26547440828254454)
  (0.3043479519198203, -0.26547440828254454)
  (0.3043479519198203, -0.18762937080707698)
  (0.17989869229933275, -0.18762937080707698)
  (0.17989869229933275, -0.26547440828254454)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.1533512514710783, -0.24994832057322633)
  (0.2855850148391126, -0.24994832057322633)
  (0.2855850148391126, -0.16797527824727967)
  (0.1533512514710783, -0.16797527824727967)
  (0.1533512514710783, -0.24994832057322633)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.12835641941375564, -0.23629669495447983)
  (0.2687874870143846, -0.23629669495447983)
  (0.2687874870143846, -0.1461847663027344)
  (0.12835641941375564, -0.1461847663027344)
  (0.12835641941375564, -0.23629669495447983)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10472674991830772, -0.22425252631228174)
  (0.25416901038411116, -0.22425252631228174)
  (0.25416901038411116, -0.12597577957527253)
  (0.10472674991830772, -0.12597577957527253)
  (0.10472674991830772, -0.22425252631228174)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10684172347606014, -0.20315208636606857)
  (0.22291438704187916, -0.20315208636606857)
  (0.22291438704187916, -0.11826349736528108)
  (0.10684172347606014, -0.11826349736528108)
  (0.10684172347606014, -0.20315208636606857)
};


\nextgroupplot [
  ylabel = {$x_2$},
  title = {NNV: timesteps 1-25},
  xlabel = {$x_1$},
  width=8cm, height=8cm
]

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color
] coordinates {
  (1.2, 0.2)
  (1.0, 0.2)
  (1.0, -8.32667268468867e-17)
  (1.2, -8.32667268468867e-17)
  (1.2, 0.2)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.0, -0.265972863900861)
  (1.0, -0.456228776570086)
  (1.2, -0.438084931713062)
  (1.22, -0.238084931713074)
  (1.22, -0.0478290190439142)
  (1.01999999999999, -0.0659728639009378)
  (1.0, -0.265972863900861)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.954377122342992, -0.522007062932457)
  (0.954377122342992, -0.791111837889065)
  (1.17437712234299, -0.77154673115243)
  (1.21521709809561, -0.363146973626258)
  (1.21521709809561, -0.0940421986695393)
  (0.995217098095621, -0.113607305406173)
  (0.954377122342992, -0.522007062932457)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.20581287822866, -0.383612590977629)
  (1.20581287822865, -0.0110938341341925)
  (0.944972902476051, -0.0354610929819111)
  (0.875265938554085, -0.732530732201572)
  (0.875265938554085, -1.10504948904487)
  (1.1361059143067, -1.08068223019715)
  (1.20581287822866, -0.383612590977629)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.764760989649598, -0.909164298142755)
  (0.764760989649598, -1.46804479980734)
  (1.09530792932417, -1.43460964660762)
  (1.20470349481524, -0.340653991696946)
  (1.20470349481524, 0.218226509967615)
  (0.874156555140663, 0.184791356767894)
  (0.764760989649598, -0.909164298142755)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.226526145812, -0.231598483774965)
  (1.22652614581199, 0.595201272436226)
  (0.786583640646383, 0.54653604590246)
  (0.617956509668863, -1.13973526387273)
  (0.617956509668863, -1.96653502008369)
  (1.0578990148345, -1.91786979354992)
  (1.226526145812, -0.231598483774965)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1.28604627305562, -0.0508065165129705)
  (1.28604627305561, 1.19839631185699)
  (0.677476636912518, 1.12487678718561)
  (0.421303007660494, -1.43685950533463)
  (0.421303007660494, -2.68606233370428)
  (1.02987264380363, -2.61254280903289)
  (1.28604627305562, -0.0508065165129705)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (0.152696774290067, -1.83290603746247)
  (0.152696774290067, -3.69428062791109)
  (1.01744003968518, -3.58061565814048)
  (1.40588590424132, 0.303842987420796)
  (1.40588590424132, 2.16521757786986)
  (0.541142638846251, 2.05155260809925)
  (0.152696774290067, -1.83290603746247)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.216731288501042, -2.4006218767853)
  (-0.216731288501042, -5.14654254776789)
  (1.03645784145021, -4.96823585437409)
  (1.6224076620283, 0.891262351406865)
  (1.6224076620283, 3.63718302238989)
  (0.369218532077098, 3.4588763289961)
  (-0.216731288501042, -2.4006218767853)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-0.731385543277831, -3.21535547224507)
  (-0.731385543277831, -7.29345816496984)
  (1.10775340725152, -7.01280162568897)
  (1.98612596426729, 1.7709239444688)
  (1.98612596426729, 5.84902663719358)
  (0.146987013737947, 5.56837009791271)
  (-0.731385543277831, -3.21535547224507)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-1.46073135977482, -4.39340349345896)
  (-1.46073135977482, -10.5636310108625)
  (1.25678014777031, -10.1236256573403)
  (2.57102862798665, 3.01885914482306)
  (2.57102862798665, 9.18908666222662)
  (-0.146482879558475, 8.74908130870443)
  (-1.46073135977482, -4.39340349345896)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-2.51709446086107, -6.11341690682214)
  (-2.51709446086107, -15.6183188492749)
  (1.5146655269004, -14.9330630940092)
  (3.48993729420931, 4.81965457907993)
  (3.48993729420931, 14.3245565215327)
  (-0.541822693552153, 13.639300766267)
  (-2.51709446086107, -6.11341690682214)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-4.07892634578856, -8.68544333206393)
  (-4.07892634578856, -23.5744199014376)
  (1.92810540928182, -22.5123630159944)
  (4.92239294636259, 7.43051235481332)
  (4.92239294636259, 22.3194889241869)
  (-1.08463880870779, 21.2574320387437)
  (-4.07892634578856, -8.68544333206393)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-6.43636833593232, -12.4262704179285)
  (-6.43636833593232, -36.3900995019178)
  (2.56495095621883, -34.7475733266099)
  (7.15434183878128, 11.1463354990145)
  (7.15434183878128, 35.1101645830039)
  (-1.84697745336987, 33.467638407696)
  (-6.43636833593232, -12.4262704179285)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-10.0753782861241, -17.702243488814)
  (-10.0753782861241, -57.7258371471229)
  (3.51533188858949, -55.1809677390287)
  (10.6653582970817, 16.3192963458931)
  (10.6653582970817, 56.3428900042021)
  (-2.92535187763192, 53.7980205961078)
  (-10.0753782861241, -17.702243488814)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-15.8479620008364, -24.7137875791216)
  (-15.8479620008364, -94.900443483593)
  (4.89277458236938, -90.9314751908562)
  (16.2996472975019, 23.1372519604688)
  (16.2996472975019, 93.3239078649403)
  (-4.44108928570389, 89.3549395722034)
  (-15.8479620008364, -24.7137875791216)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-25.3380063491957, -32.636146579462)
  (-25.3380063491957, -163.72232277894)
  (6.80960294914256, -157.456073735268)
  (25.6320380839959, 30.7682776132649)
  (25.6320380839959, 161.854453812743)
  (-6.51557121434236, 155.588204769071)
  (-25.3380063491957, -32.636146579462)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-41.7102386270898, -36.3327695153007)
  (-41.7102386270898, -301.72164406616)
  (9.25980580610184, -291.637601847966)
  (41.8174834652703, 33.9391747437177)
  (41.8174834652703, 299.328049294576)
  (-9.15256096792138, 289.244007076383)
  (-41.7102386270898, -36.3327695153007)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-71.8824030337057, -13.2430981742233)
  (-71.8824030337057, -607.92465558493)
  (11.6453190586542, -591.24312267123)
  (71.7502883947279, 9.80657068950669)
  (71.7502883947279, 604.488128100213)
  (-11.7774336976321, 587.806595186513)
  (-71.8824030337057, -13.2430981742233)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-132.674868592199, 135.387305645642)
  (-132.674868592199, -1381.9457077848)
  (10.9578228362348, -1353.28182183437)
  (132.199101204749, -140.869038149227)
  (132.199101204749, 1376.46397528121)
  (-11.4335902236844, 1347.80008933079)
  (-132.674868592199, 135.387305645642)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (-270.869439370678, 884.244349008645)
  (-270.869439370678, -3703.88931209218)
  (-5.99546957373088, -3652.40634920687)
  (269.845498732871, -893.996666140863)
  (269.845498732871, 3694.13699495996)
  (4.9715289359225, 3642.65403207465)
  (-270.869439370678, 884.244349008645)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (639.259198228866, -4987.301559263)
  (-100.54343247635, -12385.3278663152)
  (-641.258370579897, -12479.6048627282)
  (639.259198228866, -4987.301559263)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (1885.23768310822, -33126.1181018495)
  (-608.701288043956, -58065.5078133713)
  (-1889.21885685271, -58203.9703012446)
  (1885.23768310822, -33126.1181018495)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (7701.34547362131, -319357.316513017)
  (-3935.15934701629, -435722.364719393)
  (-7709.61588697716, -435414.694277828)
  (7701.34547362131, -319357.316513017)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (51266.0101672513, -5.65806570585189e6)
  (-51281.8523589165, -6.68354433111356e6)
};

\addplot+[
  solid, nnv_color, mark=none, fill=nnv_color, fill opacity=0.5
] coordinates {
  (704222.558730397, 0.0)
  (-704225.324109675, 0.0)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (1.0000000000000002, -0.33518225819442576)
  (1.22, -0.33518225819442576)
  (1.22, -0.17021742804955514)
  (1.0000000000000002, -0.17021742804955514)
  (1.0000000000000002, -0.33518225819442576)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9664817741805576, -0.5148584453878854)
  (1.2029782571950445, -0.5148584453878854)
  (1.2029782571950445, -0.3472697833820113)
  (0.9664817741805576, -0.3472697833820113)
  (0.9664817741805576, -0.5148584453878854)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.9149959296417689, -0.6220770983026074)
  (1.1682512788568433, -0.6220770983026074)
  (1.1682512788568433, -0.44233041239025134)
  (0.9149959296417689, -0.44233041239025134)
  (0.9149959296417689, -0.6220770983026074)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.8527882198115082, -0.6808926203122335)
  (1.1240182376178183, -0.6808926203122335)
  (1.1240182376178183, -0.48954160843927597)
  (0.8527882198115082, -0.48954160843927597)
  (0.8527882198115082, -0.6808926203122335)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.784698957780285, -0.7063804113578739)
  (1.0750640767738906, -0.7063804113578739)
  (1.0750640767738906, -0.5043198977107385)
  (0.784698957780285, -0.5043198977107385)
  (0.784698957780285, -0.7063804113578739)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.7140609166444976, -0.7121020461361469)
  (1.0246320870028167, -0.7121020461361469)
  (1.0246320870028167, -0.5005380380153659)
  (0.7140609166444976, -0.5005380380153659)
  (0.7140609166444976, -0.7121020461361469)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.6428507120308828, -0.7036049870229895)
  (0.9745782832012801, -0.7036049870229895)
  (0.9745782832012801, -0.4839955195431415)
  (0.6428507120308828, -0.4839955195431415)
  (0.6428507120308828, -0.7036049870229895)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5724902133285839, -0.6857050321049143)
  (0.926178731246966, -0.6857050321049143)
  (0.926178731246966, -0.45830050052424487)
  (0.5724902133285839, -0.45830050052424487)
  (0.5724902133285839, -0.6857050321049143)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5039197101180924, -0.6620306568311631)
  (0.8803486811945415, -0.6620306568311631)
  (0.8803486811945415, -0.42513703766443084)
  (0.5039197101180924, -0.42513703766443084)
  (0.5039197101180924, -0.6620306568311631)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5706309645241158, -0.5697397804548586)
  (0.7077128836724133, -0.5697397804548586)
  (0.7077128836724133, -0.44665551893215827)
  (0.5706309645241158, -0.44665551893215827)
  (0.5706309645241158, -0.5697397804548586)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.5136569864786298, -0.531430017461147)
  (0.6630473317791974, -0.531430017461147)
  (0.6630473317791974, -0.41744607539390693)
  (0.5136569864786298, -0.41744607539390693)
  (0.5136569864786298, -0.531430017461147)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.46051398473251515, -0.4964265845072361)
  (0.6213027242398067, -0.4964265845072361)
  (0.6213027242398067, -0.38621236838418593)
  (0.46051398473251515, -0.38621236838418593)
  (0.46051398473251515, -0.4964265845072361)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.41087132628179157, -0.4644529697032833)
  (0.582681487401388, -0.4644529697032833)
  (0.582681487401388, -0.3550152223389401)
  (0.41087132628179157, -0.3550152223389401)
  (0.41087132628179157, -0.4644529697032833)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3644260293114632, -0.4353184705067951)
  (0.547179965167494, -0.4353184705067951)
  (0.547179965167494, -0.32479226976279224)
  (0.3644260293114632, -0.32479226976279224)
  (0.3644260293114632, -0.4353184705067951)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.3208941822607836, -0.40884832681838984)
  (0.5147007381912148, -0.40884832681838984)
  (0.5147007381912148, -0.2960245598213543)
  (0.3208941822607836, -0.2960245598213543)
  (0.3208941822607836, -0.40884832681838984)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.28000934957894463, -0.38486583418900205)
  (0.48509828220907925, -0.38486583418900205)
  (0.48509828220907925, -0.268916163058924)
  (0.28000934957894463, -0.268916163058924)
  (0.28000934957894463, -0.38486583418900205)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.24152276616004442, -0.363190784002575)
  (0.4582066659031868, -0.363190784002575)
  (0.4582066659031868, -0.24334619751797007)
  (0.24152276616004442, -0.24334619751797007)
  (0.24152276616004442, -0.363190784002575)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.20520368775978698, -0.34364358640217296)
  (0.4338720461513898, -0.34364358640217296)
  (0.4338720461513898, -0.21954471142941387)
  (0.20520368775978698, -0.21954471142941387)
  (0.20520368775978698, -0.34364358640217296)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17083932911956973, -0.3260535571320574)
  (0.41191757500844833, -0.3260535571320574)
  (0.41191757500844833, -0.19141593033939383)
  (0.17083932911956973, -0.19141593033939383)
  (0.17083932911956973, -0.3260535571320574)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.2082381056436471, -0.28339413344314346)
  (0.32468031175604084, -0.28339413344314346)
  (0.32468031175604084, -0.2033235983622052)
  (0.2082381056436471, -0.2033235983622052)
  (0.2082381056436471, -0.28339413344314346)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.17989869229933275, -0.26547440828254454)
  (0.3043479519198203, -0.26547440828254454)
  (0.3043479519198203, -0.18762937080707698)
  (0.17989869229933275, -0.18762937080707698)
  (0.17989869229933275, -0.26547440828254454)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.1533512514710783, -0.24994832057322633)
  (0.2855850148391126, -0.24994832057322633)
  (0.2855850148391126, -0.16797527824727967)
  (0.1533512514710783, -0.16797527824727967)
  (0.1533512514710783, -0.24994832057322633)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.12835641941375564, -0.23629669495447983)
  (0.2687874870143846, -0.23629669495447983)
  (0.2687874870143846, -0.1461847663027344)
  (0.12835641941375564, -0.1461847663027344)
  (0.12835641941375564, -0.23629669495447983)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10472674991830772, -0.22425252631228174)
  (0.25416901038411116, -0.22425252631228174)
  (0.25416901038411116, -0.12597577957527253)
  (0.10472674991830772, -0.12597577957527253)
  (0.10472674991830772, -0.22425252631228174)
};

\addplot+[
  solid, symbolic_color, mark=none, fill=symbolic_color, fill opacity=0.5
] coordinates {
  (0.10684172347606014, -0.20315208636606857)
  (0.22291438704187916, -0.20315208636606857)
  (0.22291438704187916, -0.11826349736528108)
  (0.10684172347606014, -0.11826349736528108)
  (0.10684172347606014, -0.20315208636606857)
};


\end{groupplot}

\end{tikzpicture}



==> figures_tables/time_vs_ReLU_Neurons.tex <==
\tiny
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep=2cm, vertical sep=1.75cm, group size=2 by 1}]

\nextgroupplot [
  legend style = {at={(.5, 1.0)} , anchor=north west},
  ylabel = {Time (s)},
  title = {a) Reachable Set Computation Time},
  ymode = {log},
  xlabel = {Neurons},
  height=12cm, axis equal image, xmode=log, yminorticks=true, xminorticks=true, xtickten={1,2,3}, xmax=10^3, ymin=60, ymax=10^5, ymajorgrids=true, yminorgrids=true,
  xmode = {log}
]

\addplot+[
  solid, thick, blue,mark=none
] coordinates {
  (50.0, 99.0)
  (100.0, 682.0)
};

\addplot+[
  densely dotted, thick, symbolic_color, mark=none, mark options={fill=white},mark=none
] coordinates {
  (102.0, 409.0)
  (202.0, 517.0)
  (502.0, 896.0)
};

\addplot+[
  dashed, thick, red, mark options={fill=white},mark=none
] coordinates {
  (76.0, 232.0)
  (151.0, 3423.0)
  (301.0, 66987.0)
};

\addplot+[
  solid, thick, orange, mark options={fill=white},mark=none
] coordinates {
  (64.0, 846.0)
};

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, blue}, 0={mark=square, blue}}
] coordinates {
  (50.0, 99.0) [1.0]
  (100.0, 682.0) [1.0]
};

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, symbolic_color}, 0={mark=square, symbolic_color}}
] coordinates {
  (102.0, 409.0) [0.0]
  (202.0, 517.0) [0.0]
  (502.0, 896.0) [0.0]
};

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, red}, 0={mark=square, red}}
] coordinates {
  (76.0, 232.0) [1.0]
  (151.0, 3423.0) [1.0]
  (301.0, 66987.0) [1.0]
};

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, orange}, 0={mark=square, orange}}
] coordinates {
  (64.0, 846.0) [1.0]
};


\nextgroupplot [
  legend style = {at={(1.0, 1.0)} , anchor=north east},
  ylabel = {Time (s)},
  title = {b) Feasibility Computation Time},
  ymode = {log},
  xlabel = {Neurons},
  height=12cm, axis equal image, xmode=log, yminorticks=true, xminorticks=true, xtickten={1,2,3}, xmax=10^3, ymin=60, ymax=10^5, ymajorgrids=true, yminorgrids=true,
  xmode = {log}
]

\addplot+[
  solid, thick, blue,mark=none
] coordinates {
  (50.0, 77.0)
  (100.0, 558.0)
};
\addlegendentry{{}{Single Pendulum}}

\addplot+[
  densely dotted, thick, symbolic_color, mark=none, mark options={fill=white},mark=none
] coordinates {
  (102.0, 253.0)
  (202.0, 288.0)
  (502.0, 908.0)
};
\addlegendentry{{}{Car}}

\addplot+[
  dashed, thick, red, mark options={fill=white},mark=none
] coordinates {
  (76.0, 79.0)
  (151.0, 110.0)
  (301.0, 510.0)
};
\addlegendentry{{}{TORA}}

\addplot+[
  solid, thick, orange, mark options={fill=white},mark=none
] coordinates {
  (64.0, 625.0)
};
\addlegendentry{{}{Adaptive Cruise Control}}

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, blue}, 0={mark=square, blue}}
] coordinates {
  (50.0, 77.0) [1.0]
  (100.0, 558.0) [1.0]
};
\addlegendentry{{}{Holds}}

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, symbolic_color}, 0={mark=square, symbolic_color}}
] coordinates {
  (102.0, 253.0) [0.0]
  (202.0, 288.0) [0.0]
  (502.0, 908.0) [0.0]
};
\addlegendentry{{}{Does Not Hold}}

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, red}, 0={mark=square, red}}
] coordinates {
  (76.0, 79.0) [1.0]
  (151.0, 110.0) [1.0]
  (301.0, 510.0) [1.0]
};

\addplot+[
  scatter,
  scatter src = explicit symbolic,
  only marks = {true},
  scatter/classes = {1={mark=*, orange}, 0={mark=square, orange}}
] coordinates {
  (64.0, 625.0) [1.0]
};


\end{groupplot}

\end{tikzpicture}


